SOPHIE velocimetry of Kepler transit candidates. XIII. KOI-189 B and KOI-686 B: two very low-mass stars in long-period orbits

We present the radial-velocity follow-up of two Kepler planetary transiting candidates (KOI-189 and KOI-686) carried out with the SOPHIE spectrograph at the Observatoire de Haute Provence. These data promptly discard these objects as viable planet candidates and show that the transiting objects are in the regime of very low-mass stars, where a strong discrepancy between observations and models persists for the mass and radius parameters. By combining the SOPHIE spectra with the Kepler light curve and photometric measurements found in the literature, we obtain a full characterization of the transiting companions, their orbits, and their host stars. The two companions are in significantly eccentric orbits with relatively long periods (30 days and 52.5 days), which makes them suitable objects for a comparison with theoretical models, since the effects invoked to understand the discrepancy with observations are weaker for these orbital distances. KOI-189 B has a mass M = 0.0745 +/- 0.0033 Msun and a radius R = 0.1025 +/- 0.0024 Rsun. The density of KOI-189 B is significantly lower than expected from theoretical models for a system of its age. We explore possible explanations for this difference. KOI-189 B is the smallest hydrogen-burning star with such a precise determination of its fundamental parameters. KOI-686 B is larger and more massive (M = 0.0915 +/- 0.0043 Msun; R = 0.1201 +/- 0.0033 Rsun), and its position in the mass-radius diagram agrees well with theoretical expectations.

==> KOI-189_SED.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532126in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{0.546859in}{1.581692in}}%
\pgfpathlineto{\pgfqpoint{0.551569in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{0.556255in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{0.560919in}{1.544970in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.611972in}}%
\pgfpathlineto{\pgfqpoint{0.570178in}{1.599872in}}%
\pgfpathlineto{\pgfqpoint{0.574773in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.579347in}{1.593480in}}%
\pgfpathlineto{\pgfqpoint{0.583899in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{0.588429in}{1.554527in}}%
\pgfpathlineto{\pgfqpoint{0.592937in}{1.524663in}}%
\pgfpathlineto{\pgfqpoint{0.597424in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.601890in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{0.606335in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{0.610759in}{1.478002in}}%
\pgfpathlineto{\pgfqpoint{0.619546in}{1.620628in}}%
\pgfpathlineto{\pgfqpoint{0.623910in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{0.628253in}{1.569614in}}%
\pgfpathlineto{\pgfqpoint{0.632577in}{1.586131in}}%
\pgfpathlineto{\pgfqpoint{0.636881in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{0.641165in}{1.619230in}}%
\pgfpathlineto{\pgfqpoint{0.645430in}{1.591193in}}%
\pgfpathlineto{\pgfqpoint{0.649676in}{1.647002in}}%
\pgfpathlineto{\pgfqpoint{0.653904in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{0.658112in}{1.660774in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{1.637526in}}%
\pgfpathlineto{\pgfqpoint{0.666474in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{0.670627in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{0.682979in}{1.674136in}}%
\pgfpathlineto{\pgfqpoint{0.687060in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{0.691125in}{1.679871in}}%
\pgfpathlineto{\pgfqpoint{0.695172in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{0.699201in}{1.682357in}}%
\pgfpathlineto{\pgfqpoint{0.703214in}{1.678280in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{0.711189in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{0.719098in}{1.683070in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.678855in}}%
\pgfpathlineto{\pgfqpoint{0.726941in}{1.668118in}}%
\pgfpathlineto{\pgfqpoint{0.730838in}{1.651424in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.669929in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{1.673340in}}%
\pgfpathlineto{\pgfqpoint{0.746270in}{1.670373in}}%
\pgfpathlineto{\pgfqpoint{0.750089in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{0.753892in}{1.639523in}}%
\pgfpathlineto{\pgfqpoint{0.757681in}{1.630427in}}%
\pgfpathlineto{\pgfqpoint{0.761454in}{1.652676in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{1.645990in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{1.628812in}}%
\pgfpathlineto{\pgfqpoint{0.772685in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.623241in}}%
\pgfpathlineto{\pgfqpoint{0.780099in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{0.783785in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{0.787456in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{1.605193in}}%
\pgfpathlineto{\pgfqpoint{0.794756in}{1.631191in}}%
\pgfpathlineto{\pgfqpoint{0.798385in}{1.669256in}}%
\pgfpathlineto{\pgfqpoint{0.802001in}{1.647722in}}%
\pgfpathlineto{\pgfqpoint{0.805602in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{0.809190in}{1.676189in}}%
\pgfpathlineto{\pgfqpoint{0.816326in}{1.652969in}}%
\pgfpathlineto{\pgfqpoint{0.819873in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{0.826929in}{1.636866in}}%
\pgfpathlineto{\pgfqpoint{0.830438in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{1.637930in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{1.674434in}}%
\pgfpathlineto{\pgfqpoint{0.840886in}{1.679317in}}%
\pgfpathlineto{\pgfqpoint{0.844343in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{0.851220in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{0.854640in}{1.687752in}}%
\pgfpathlineto{\pgfqpoint{0.858047in}{1.670381in}}%
\pgfpathlineto{\pgfqpoint{0.861443in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{0.868197in}{1.697809in}}%
\pgfpathlineto{\pgfqpoint{0.871557in}{1.688198in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.695288in}}%
\pgfpathlineto{\pgfqpoint{0.881564in}{1.690409in}}%
\pgfpathlineto{\pgfqpoint{0.884876in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{0.888177in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.898012in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{0.901267in}{1.699840in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{1.685224in}}%
\pgfpathlineto{\pgfqpoint{0.907745in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{0.910968in}{1.662453in}}%
\pgfpathlineto{\pgfqpoint{0.914179in}{1.693481in}}%
\pgfpathlineto{\pgfqpoint{0.920570in}{1.694333in}}%
\pgfpathlineto{\pgfqpoint{0.923749in}{1.691633in}}%
\pgfpathlineto{\pgfqpoint{0.926918in}{1.694160in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{1.684599in}}%
\pgfpathlineto{\pgfqpoint{0.933224in}{1.697724in}}%
\pgfpathlineto{\pgfqpoint{0.936361in}{1.690870in}}%
\pgfpathlineto{\pgfqpoint{0.939488in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{1.684536in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{1.679178in}}%
\pgfpathlineto{\pgfqpoint{0.951893in}{1.670380in}}%
\pgfpathlineto{\pgfqpoint{0.954970in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.958036in}{1.683721in}}%
\pgfpathlineto{\pgfqpoint{0.961092in}{1.684863in}}%
\pgfpathlineto{\pgfqpoint{0.964139in}{1.676792in}}%
\pgfpathlineto{\pgfqpoint{0.967176in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{1.685121in}}%
\pgfpathlineto{\pgfqpoint{0.985196in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.676837in}}%
\pgfpathlineto{\pgfqpoint{0.991127in}{1.678959in}}%
\pgfpathlineto{\pgfqpoint{0.994079in}{1.675658in}}%
\pgfpathlineto{\pgfqpoint{0.997021in}{1.674236in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.681373in}}%
\pgfpathlineto{\pgfqpoint{1.002880in}{1.666213in}}%
\pgfpathlineto{\pgfqpoint{1.005795in}{1.685603in}}%
\pgfpathlineto{\pgfqpoint{1.008702in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{1.011599in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{1.017369in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{1.023103in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{1.025957in}{1.680699in}}%
\pgfpathlineto{\pgfqpoint{1.028803in}{1.679438in}}%
\pgfpathlineto{\pgfqpoint{1.031640in}{1.672240in}}%
\pgfpathlineto{\pgfqpoint{1.034468in}{1.675198in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.040100in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{1.045699in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{1.048487in}{1.677209in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{1.674559in}}%
\pgfpathlineto{\pgfqpoint{1.056799in}{1.674617in}}%
\pgfpathlineto{\pgfqpoint{1.059554in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{1.062301in}{1.672454in}}%
\pgfpathlineto{\pgfqpoint{1.065040in}{1.672355in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{1.673648in}}%
\pgfpathlineto{\pgfqpoint{1.070494in}{1.669641in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.670760in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.667883in}}%
\pgfpathlineto{\pgfqpoint{1.078616in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{1.670700in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.668139in}}%
\pgfpathlineto{\pgfqpoint{1.086670in}{1.669368in}}%
\pgfpathlineto{\pgfqpoint{1.094657in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{1.099944in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{1.663287in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.665695in}}%
\pgfpathlineto{\pgfqpoint{1.107819in}{1.663387in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{1.663576in}}%
\pgfpathlineto{\pgfqpoint{1.113034in}{1.658430in}}%
\pgfpathlineto{\pgfqpoint{1.115630in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{1.118219in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{1.658600in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{1.660733in}}%
\pgfpathlineto{\pgfqpoint{1.128507in}{1.652135in}}%
\pgfpathlineto{\pgfqpoint{1.131062in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{1.659885in}}%
\pgfpathlineto{\pgfqpoint{1.138684in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{1.653364in}}%
\pgfpathlineto{\pgfqpoint{1.143732in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{1.653282in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{1.153748in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.657356in}}%
\pgfpathlineto{\pgfqpoint{1.158717in}{1.644294in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{1.166121in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{1.168577in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{1.649997in}}%
\pgfpathlineto{\pgfqpoint{1.175905in}{1.650310in}}%
\pgfpathlineto{\pgfqpoint{1.178335in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{1.646518in}}%
\pgfpathlineto{\pgfqpoint{1.183177in}{1.649831in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.647765in}}%
\pgfpathlineto{\pgfqpoint{1.190394in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{1.192788in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{1.195175in}{1.645057in}}%
\pgfpathlineto{\pgfqpoint{1.197557in}{1.644862in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{1.641382in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.644351in}}%
\pgfpathlineto{\pgfqpoint{1.204665in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{1.207023in}{1.642818in}}%
\pgfpathlineto{\pgfqpoint{1.209375in}{1.637666in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{1.218725in}{1.639038in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{1.631905in}}%
\pgfpathlineto{\pgfqpoint{1.225678in}{1.630649in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{1.634677in}}%
\pgfpathlineto{\pgfqpoint{1.230284in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{1.232580in}{1.636653in}}%
\pgfpathlineto{\pgfqpoint{1.234869in}{1.633322in}}%
\pgfpathlineto{\pgfqpoint{1.237153in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{1.241705in}{1.630728in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{1.627372in}}%
\pgfpathlineto{\pgfqpoint{1.246235in}{1.626111in}}%
\pgfpathlineto{\pgfqpoint{1.248491in}{1.628087in}}%
\pgfpathlineto{\pgfqpoint{1.250743in}{1.626373in}}%
\pgfpathlineto{\pgfqpoint{1.252989in}{1.630559in}}%
\pgfpathlineto{\pgfqpoint{1.257466in}{1.620657in}}%
\pgfpathlineto{\pgfqpoint{1.259696in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{1.606353in}}%
\pgfpathlineto{\pgfqpoint{1.264141in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{1.268565in}{1.626242in}}%
\pgfpathlineto{\pgfqpoint{1.270770in}{1.622005in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{1.277353in}{1.616850in}}%
\pgfpathlineto{\pgfqpoint{1.279537in}{1.611356in}}%
\pgfpathlineto{\pgfqpoint{1.281716in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.286059in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{1.288223in}{1.619705in}}%
\pgfpathlineto{\pgfqpoint{1.290383in}{1.606822in}}%
\pgfpathlineto{\pgfqpoint{1.292537in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{1.294687in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.296831in}{1.617275in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{1.619369in}}%
\pgfpathlineto{\pgfqpoint{1.305362in}{1.615285in}}%
\pgfpathlineto{\pgfqpoint{1.307483in}{1.617081in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{1.614993in}}%
\pgfpathlineto{\pgfqpoint{1.311710in}{1.609708in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{1.608239in}}%
\pgfpathlineto{\pgfqpoint{1.315918in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{1.612483in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{1.605019in}}%
\pgfpathlineto{\pgfqpoint{1.324280in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.338737in}{1.599323in}}%
\pgfpathlineto{\pgfqpoint{1.340785in}{1.604795in}}%
\pgfpathlineto{\pgfqpoint{1.342828in}{1.602443in}}%
\pgfpathlineto{\pgfqpoint{1.344866in}{1.603929in}}%
\pgfpathlineto{\pgfqpoint{1.346901in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{1.348931in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{1.350956in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{1.352978in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{1.592773in}}%
\pgfpathlineto{\pgfqpoint{1.357008in}{1.594459in}}%
\pgfpathlineto{\pgfqpoint{1.359016in}{1.599190in}}%
\pgfpathlineto{\pgfqpoint{1.365016in}{1.598083in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{1.595437in}}%
\pgfpathlineto{\pgfqpoint{1.368995in}{1.596321in}}%
\pgfpathlineto{\pgfqpoint{1.370979in}{1.594605in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.594983in}}%
\pgfpathlineto{\pgfqpoint{1.376904in}{1.592041in}}%
\pgfpathlineto{\pgfqpoint{1.382792in}{1.590566in}}%
\pgfpathlineto{\pgfqpoint{1.384747in}{1.593026in}}%
\pgfpathlineto{\pgfqpoint{1.386698in}{1.586445in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{1.390587in}{1.588068in}}%
\pgfpathlineto{\pgfqpoint{1.394461in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{1.405987in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{1.407895in}{1.586630in}}%
\pgfpathlineto{\pgfqpoint{1.415487in}{1.584327in}}%
\pgfpathlineto{\pgfqpoint{1.417375in}{1.579924in}}%
\pgfpathlineto{\pgfqpoint{1.419260in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{1.430491in}{1.578815in}}%
\pgfpathlineto{\pgfqpoint{1.432350in}{1.576233in}}%
\pgfpathlineto{\pgfqpoint{1.434206in}{1.579331in}}%
\pgfpathlineto{\pgfqpoint{1.437906in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{1.439750in}{1.576243in}}%
\pgfpathlineto{\pgfqpoint{1.441591in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{1.570400in}}%
\pgfpathlineto{\pgfqpoint{1.445262in}{1.575577in}}%
\pgfpathlineto{\pgfqpoint{1.447093in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{1.450743in}{1.573184in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{1.573966in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.571277in}}%
\pgfpathlineto{\pgfqpoint{1.459807in}{1.571258in}}%
\pgfpathlineto{\pgfqpoint{1.461609in}{1.570005in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{1.570489in}}%
\pgfpathlineto{\pgfqpoint{1.465204in}{1.562942in}}%
\pgfpathlineto{\pgfqpoint{1.468785in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{1.470571in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{1.472353in}{1.563313in}}%
\pgfpathlineto{\pgfqpoint{1.474132in}{1.565232in}}%
\pgfpathlineto{\pgfqpoint{1.475907in}{1.560678in}}%
\pgfpathlineto{\pgfqpoint{1.477680in}{1.563474in}}%
\pgfpathlineto{\pgfqpoint{1.482976in}{1.559363in}}%
\pgfpathlineto{\pgfqpoint{1.484735in}{1.560745in}}%
\pgfpathlineto{\pgfqpoint{1.486491in}{1.551298in}}%
\pgfpathlineto{\pgfqpoint{1.489993in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{1.491739in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{1.493482in}{1.559278in}}%
\pgfpathlineto{\pgfqpoint{1.495222in}{1.558866in}}%
\pgfpathlineto{\pgfqpoint{1.496958in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{1.547496in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{1.506453in}{1.552342in}}%
\pgfpathlineto{\pgfqpoint{1.515003in}{1.550651in}}%
\pgfpathlineto{\pgfqpoint{1.523476in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.531874in}{1.546201in}}%
\pgfpathlineto{\pgfqpoint{1.536046in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{1.548452in}{1.542420in}}%
\pgfpathlineto{\pgfqpoint{1.552551in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{1.556633in}{1.537639in}}%
\pgfpathlineto{\pgfqpoint{1.560697in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{1.564744in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{1.527607in}}%
\pgfpathlineto{\pgfqpoint{1.576782in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{1.580762in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{1.584724in}{1.521303in}}%
\pgfpathlineto{\pgfqpoint{1.588670in}{1.524683in}}%
\pgfpathlineto{\pgfqpoint{1.592600in}{1.519123in}}%
\pgfpathlineto{\pgfqpoint{1.596513in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.604292in}{1.523405in}}%
\pgfpathlineto{\pgfqpoint{1.608158in}{1.523895in}}%
\pgfpathlineto{\pgfqpoint{1.612008in}{1.520878in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{1.520612in}}%
\pgfpathlineto{\pgfqpoint{1.627253in}{1.516213in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{1.516174in}}%
\pgfpathlineto{\pgfqpoint{1.634785in}{1.514366in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{1.513573in}}%
\pgfpathlineto{\pgfqpoint{1.645972in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.509179in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{1.657029in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.504951in}}%
\pgfpathlineto{\pgfqpoint{1.671573in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{1.675175in}{1.502163in}}%
\pgfpathlineto{\pgfqpoint{1.678763in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{1.682337in}{1.496494in}}%
\pgfpathlineto{\pgfqpoint{1.685898in}{1.500063in}}%
\pgfpathlineto{\pgfqpoint{1.689446in}{1.497701in}}%
\pgfpathlineto{\pgfqpoint{1.692980in}{1.498478in}}%
\pgfpathlineto{\pgfqpoint{1.713915in}{1.490611in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{1.491323in}}%
\pgfpathlineto{\pgfqpoint{1.720792in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.488115in}}%
\pgfpathlineto{\pgfqpoint{1.731015in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{1.485694in}}%
\pgfpathlineto{\pgfqpoint{1.741129in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{1.744477in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.473582in}}%
\pgfpathlineto{\pgfqpoint{1.751136in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{1.754449in}{1.479352in}}%
\pgfpathlineto{\pgfqpoint{1.757750in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{1.475113in}}%
\pgfpathlineto{\pgfqpoint{1.767584in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{1.770840in}{1.472810in}}%
\pgfpathlineto{\pgfqpoint{1.777318in}{1.468892in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{1.465654in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.453285in}}%
\pgfpathlineto{\pgfqpoint{1.793322in}{1.466741in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{1.799648in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{1.802796in}{1.463768in}}%
\pgfpathlineto{\pgfqpoint{1.809060in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.812177in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{1.815283in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{1.818380in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{1.821466in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{1.460752in}}%
\pgfpathlineto{\pgfqpoint{1.830665in}{1.455034in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{1.836748in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{1.839775in}{1.452293in}}%
\pgfpathlineto{\pgfqpoint{1.842793in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{1.845801in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{1.848799in}{1.447268in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{1.436924in}}%
\pgfpathlineto{\pgfqpoint{1.854768in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{1.446601in}}%
\pgfpathlineto{\pgfqpoint{1.863651in}{1.441745in}}%
\pgfpathlineto{\pgfqpoint{1.866594in}{1.437587in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.872452in}{1.441854in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{1.878274in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{1.884061in}{1.434627in}}%
\pgfpathlineto{\pgfqpoint{1.889812in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{1.892675in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{1.898375in}{1.424144in}}%
\pgfpathlineto{\pgfqpoint{1.901212in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{1.904041in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{1.909673in}{1.420149in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.420939in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{1.918059in}{1.416722in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{1.923609in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.411877in}}%
\pgfpathlineto{\pgfqpoint{1.929126in}{1.407136in}}%
\pgfpathlineto{\pgfqpoint{1.931873in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.934612in}{1.398400in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{1.401300in}}%
\pgfpathlineto{\pgfqpoint{1.940066in}{1.399866in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{1.401297in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{1.400022in}}%
\pgfpathlineto{\pgfqpoint{1.948189in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{1.950881in}{1.394950in}}%
\pgfpathlineto{\pgfqpoint{1.956243in}{1.390333in}}%
\pgfpathlineto{\pgfqpoint{1.958912in}{1.390338in}}%
\pgfpathlineto{\pgfqpoint{1.961574in}{1.388304in}}%
\pgfpathlineto{\pgfqpoint{1.964229in}{1.388693in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{1.384906in}}%
\pgfpathlineto{\pgfqpoint{1.969516in}{1.384608in}}%
\pgfpathlineto{\pgfqpoint{1.974774in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{1.980002in}{1.375044in}}%
\pgfpathlineto{\pgfqpoint{1.982606in}{1.375985in}}%
\pgfpathlineto{\pgfqpoint{1.987792in}{1.372683in}}%
\pgfpathlineto{\pgfqpoint{1.990374in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{1.992950in}{1.364211in}}%
\pgfpathlineto{\pgfqpoint{1.995518in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{1.998079in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{2.000634in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{1.361100in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{1.356463in}}%
\pgfpathlineto{\pgfqpoint{2.013304in}{1.353811in}}%
\pgfpathlineto{\pgfqpoint{2.015818in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{2.018326in}{1.349574in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{1.348938in}}%
\pgfpathlineto{\pgfqpoint{2.028289in}{1.346751in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.342430in}}%
\pgfpathlineto{\pgfqpoint{2.033232in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{1.337420in}}%
\pgfpathlineto{\pgfqpoint{2.038149in}{1.340055in}}%
\pgfpathlineto{\pgfqpoint{2.040598in}{1.337795in}}%
\pgfpathlineto{\pgfqpoint{2.043041in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{2.045478in}{1.327880in}}%
\pgfpathlineto{\pgfqpoint{2.047908in}{1.334694in}}%
\pgfpathlineto{\pgfqpoint{2.052750in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{2.055161in}{1.330530in}}%
\pgfpathlineto{\pgfqpoint{2.059967in}{1.317849in}}%
\pgfpathlineto{\pgfqpoint{2.062360in}{1.318027in}}%
\pgfpathlineto{\pgfqpoint{2.064748in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{2.067129in}{1.317557in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{2.071874in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{2.076596in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{2.081294in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{2.083634in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.309013in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{2.090621in}{1.307548in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{2.097556in}{1.300027in}}%
\pgfpathlineto{\pgfqpoint{2.099857in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{2.102152in}{1.296675in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{2.106725in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.113545in}{1.291313in}}%
\pgfpathlineto{\pgfqpoint{2.118064in}{1.289798in}}%
\pgfpathlineto{\pgfqpoint{2.122562in}{1.283630in}}%
\pgfpathlineto{\pgfqpoint{2.124802in}{1.283515in}}%
\pgfpathlineto{\pgfqpoint{2.127038in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{2.129268in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{2.131494in}{1.278625in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{2.135928in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{2.138138in}{1.276910in}}%
\pgfpathlineto{\pgfqpoint{2.142542in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{2.144736in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{1.268385in}}%
\pgfpathlineto{\pgfqpoint{2.151288in}{1.264001in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{2.155632in}{1.261386in}}%
\pgfpathlineto{\pgfqpoint{2.157796in}{1.263788in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{2.162110in}{1.255412in}}%
\pgfpathlineto{\pgfqpoint{2.164259in}{1.257724in}}%
\pgfpathlineto{\pgfqpoint{2.166404in}{1.258220in}}%
\pgfpathlineto{\pgfqpoint{2.168544in}{1.256926in}}%
\pgfpathlineto{\pgfqpoint{2.172809in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{2.174934in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{2.177055in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{2.179171in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{2.183389in}{1.244895in}}%
\pgfpathlineto{\pgfqpoint{2.185491in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{2.187588in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{2.189681in}{1.242741in}}%
\pgfpathlineto{\pgfqpoint{2.191769in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{1.234738in}}%
\pgfpathlineto{\pgfqpoint{2.195931in}{1.237565in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{1.237505in}}%
\pgfpathlineto{\pgfqpoint{2.200075in}{1.224156in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{2.204201in}{1.230164in}}%
\pgfpathlineto{\pgfqpoint{2.210357in}{1.227196in}}%
\pgfpathlineto{\pgfqpoint{2.212400in}{1.211719in}}%
\pgfpathlineto{\pgfqpoint{2.214439in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{2.222550in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{1.203056in}}%
\pgfpathlineto{\pgfqpoint{2.226580in}{1.210596in}}%
\pgfpathlineto{\pgfqpoint{2.228588in}{1.212164in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.208152in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{1.210126in}}%
\pgfpathlineto{\pgfqpoint{2.236580in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{2.238568in}{1.202489in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.202476in}}%
\pgfpathlineto{\pgfqpoint{2.246476in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{2.254319in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.192097in}}%
\pgfpathlineto{\pgfqpoint{2.264033in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{2.265964in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{2.267891in}{1.185770in}}%
\pgfpathlineto{\pgfqpoint{2.269814in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{2.271733in}{1.182516in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{2.279371in}{1.176551in}}%
\pgfpathlineto{\pgfqpoint{2.292591in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{2.300064in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{2.311163in}{1.156566in}}%
\pgfpathlineto{\pgfqpoint{2.314835in}{1.153206in}}%
\pgfpathlineto{\pgfqpoint{2.318492in}{1.154015in}}%
\pgfpathlineto{\pgfqpoint{2.322135in}{1.151598in}}%
\pgfpathlineto{\pgfqpoint{2.325764in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{2.329379in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{2.332981in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{1.140318in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.135698in}}%
\pgfpathlineto{\pgfqpoint{2.347252in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{2.357816in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{2.385426in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{1.006509in}}%
\pgfpathlineto{\pgfqpoint{2.547618in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{2.550481in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{2.556181in}{0.993691in}}%
\pgfpathlineto{\pgfqpoint{2.559018in}{0.993509in}}%
\pgfpathlineto{\pgfqpoint{2.567479in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{2.570283in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{2.573078in}{0.979235in}}%
\pgfpathlineto{\pgfqpoint{2.575865in}{0.981186in}}%
\pgfpathlineto{\pgfqpoint{2.581415in}{0.977975in}}%
\pgfpathlineto{\pgfqpoint{2.600587in}{0.964785in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{2.608687in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{2.614049in}{0.955547in}}%
\pgfpathlineto{\pgfqpoint{2.624682in}{0.947516in}}%
\pgfpathlineto{\pgfqpoint{2.632580in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{2.643009in}{0.934193in}}%
\pgfpathlineto{\pgfqpoint{2.645598in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{2.648180in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{2.650756in}{0.930013in}}%
\pgfpathlineto{\pgfqpoint{2.655885in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{2.658440in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{2.666063in}{0.917875in}}%
\pgfpathlineto{\pgfqpoint{2.671111in}{0.915989in}}%
\pgfpathlineto{\pgfqpoint{2.676132in}{0.912817in}}%
\pgfpathlineto{\pgfqpoint{2.681127in}{0.908768in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{2.686095in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{2.703284in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{2.712968in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{2.717773in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{2.720166in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{2.727311in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{2.729680in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{2.732044in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{2.734402in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{2.746104in}{0.863145in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{2.753056in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{2.755362in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{2.771351in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{2.775870in}{0.840299in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{2.791520in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{2.793734in}{0.829904in}}%
\pgfpathlineto{\pgfqpoint{2.795944in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{2.798148in}{0.821418in}}%
\pgfpathlineto{\pgfqpoint{2.804731in}{0.818110in}}%
\pgfpathlineto{\pgfqpoint{2.806915in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{2.813438in}{0.809304in}}%
\pgfpathlineto{\pgfqpoint{2.815602in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{2.817761in}{0.805682in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{2.822065in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{2.826350in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{2.830615in}{0.793501in}}%
\pgfpathlineto{\pgfqpoint{2.832740in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{2.836977in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{2.839088in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{2.841195in}{0.782117in}}%
\pgfpathlineto{\pgfqpoint{2.843297in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{2.845394in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.847487in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{2.851658in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{2.859947in}{0.767297in}}%
\pgfpathlineto{\pgfqpoint{2.862007in}{0.768911in}}%
\pgfpathlineto{\pgfqpoint{2.864064in}{0.767801in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{0.760746in}}%
\pgfpathlineto{\pgfqpoint{2.872245in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{2.876309in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.759536in}}%
\pgfpathlineto{\pgfqpoint{2.886395in}{0.752488in}}%
\pgfpathlineto{\pgfqpoint{2.888399in}{0.753839in}}%
\pgfpathlineto{\pgfqpoint{2.890399in}{0.750447in}}%
\pgfpathlineto{\pgfqpoint{2.894386in}{0.748620in}}%
\pgfpathlineto{\pgfqpoint{2.900336in}{0.743425in}}%
\pgfpathlineto{\pgfqpoint{2.904282in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{2.914076in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{2.916023in}{0.733579in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{0.733408in}}%
\pgfpathlineto{\pgfqpoint{2.921839in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{2.925697in}{0.727365in}}%
\pgfpathlineto{\pgfqpoint{2.927620in}{0.725227in}}%
\pgfpathlineto{\pgfqpoint{2.929539in}{0.725464in}}%
\pgfpathlineto{\pgfqpoint{2.937177in}{0.718467in}}%
\pgfpathlineto{\pgfqpoint{2.939077in}{0.719864in}}%
\pgfpathlineto{\pgfqpoint{2.942865in}{0.714760in}}%
\pgfpathlineto{\pgfqpoint{2.944754in}{0.715994in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{2.950397in}{0.714050in}}%
\pgfpathlineto{\pgfqpoint{2.954141in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.956007in}{0.707750in}}%
\pgfpathlineto{\pgfqpoint{2.957870in}{0.706718in}}%
\pgfpathlineto{\pgfqpoint{2.960885in}{0.702830in}}%
\pgfpathmoveto{\pgfqpoint{2.963998in}{0.702830in}}%
\pgfpathlineto{\pgfqpoint{2.965284in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{2.965338in}{0.702830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683060in}{1.634184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946067in}{1.684299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130998in}{1.656464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{1.612825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612008in}{1.519972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893818in}{1.429621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142102in}{1.272576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549240in}{0.992987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852594in}{0.776069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683060in}{1.638082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946067in}{1.675513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130998in}{1.652354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{1.611545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612008in}{1.519802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893818in}{1.423566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142102in}{1.273836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549240in}{0.999339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852594in}{0.775461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.989739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.989739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.989739in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-16}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.385907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.385907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.385907in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-15}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.782075in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-14}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.782592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.782592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.832088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.832088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.870481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.870481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.901850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.901850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.928372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.928372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.951347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.951347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.971612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.971612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.108998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.108998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.178759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.178759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.228256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.228256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.266649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.266649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.298018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.298018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.324540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.324540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.367780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.367780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.505166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.505166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.574927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.574927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.662817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.662817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.694186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.694186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.720708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.720708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.743682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.763947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.763947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127559in,y=1.313108in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flux [ergs cm\(\displaystyle ^{-2}\)s\(\displaystyle ^{-1}\)\AA\(\displaystyle ^{-1}\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.506484in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.506484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683060in}{0.407340in}}%
\pgfpathlineto{\pgfqpoint{0.683060in}{0.530125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946067in}{0.530186in}}%
\pgfpathlineto{\pgfqpoint{0.946067in}{0.652970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130998in}{0.484905in}}%
\pgfpathlineto{\pgfqpoint{1.130998in}{0.607689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300797in}{0.457494in}}%
\pgfpathlineto{\pgfqpoint{1.300797in}{0.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612008in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{1.612008in}{0.546501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893818in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{0.597353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142102in}{0.455915in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{0.532655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549240in}{0.408128in}}%
\pgfpathlineto{\pgfqpoint{2.549240in}{0.481798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852594in}{0.478616in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.546147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683060in}{0.468733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946067in}{0.591578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130998in}{0.546297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{0.518886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612008in}{0.508131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893818in}{0.565122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142102in}{0.494285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549240in}{0.444963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852594in}{0.512382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.411698in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.167368in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength [\AA]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.391374in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.506484in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.621595in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.353004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.353004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.429744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.429744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.468114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.468114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.583225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.583225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.659965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.659965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151117in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [mag]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-189_SOPHIE_phase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546286in}{1.217604in}}%
\pgfpathlineto{\pgfqpoint{0.629476in}{1.161650in}}%
\pgfpathlineto{\pgfqpoint{0.720986in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{0.978877in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{1.062068in}{0.864627in}}%
\pgfpathlineto{\pgfqpoint{1.095344in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{1.120301in}{0.838672in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{0.830789in}}%
\pgfpathlineto{\pgfqpoint{1.170216in}{0.825342in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{1.211811in}{0.822692in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{0.824212in}}%
\pgfpathlineto{\pgfqpoint{1.245087in}{0.827372in}}%
\pgfpathlineto{\pgfqpoint{1.261725in}{0.832276in}}%
\pgfpathlineto{\pgfqpoint{1.278364in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{1.295002in}{0.847669in}}%
\pgfpathlineto{\pgfqpoint{1.311640in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{1.328278in}{0.870946in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{1.369873in}{0.911396in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{0.941506in}}%
\pgfpathlineto{\pgfqpoint{1.419788in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{1.444745in}{1.013132in}}%
\pgfpathlineto{\pgfqpoint{1.478021in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{1.527936in}{1.154020in}}%
\pgfpathlineto{\pgfqpoint{1.594488in}{1.269220in}}%
\pgfpathlineto{\pgfqpoint{1.627764in}{1.323004in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{1.372696in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.417620in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{1.744231in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{1.794146in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{1.540816in}}%
\pgfpathlineto{\pgfqpoint{1.844060in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{1.869017in}{1.571542in}}%
\pgfpathlineto{\pgfqpoint{1.893975in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{1.918932in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{1.943889in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{1.977165in}{1.609447in}}%
\pgfpathlineto{\pgfqpoint{2.010442in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{2.043718in}{1.617500in}}%
\pgfpathlineto{\pgfqpoint{2.076994in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{2.110270in}{1.616790in}}%
\pgfpathlineto{\pgfqpoint{2.151866in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.193461in}{1.606307in}}%
\pgfpathlineto{\pgfqpoint{2.235056in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{2.284971in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{2.451352in}{1.528974in}}%
\pgfpathlineto{\pgfqpoint{2.517905in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{2.584457in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{2.659329in}{1.435183in}}%
\pgfpathlineto{\pgfqpoint{2.734201in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{2.809072in}{1.355155in}}%
\pgfpathlineto{\pgfqpoint{2.883944in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{2.967135in}{1.260479in}}%
\pgfpathlineto{\pgfqpoint{3.025368in}{1.223058in}}%
\pgfpathlineto{\pgfqpoint{3.025368in}{1.223058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062119in}{0.861636in}}%
\pgfpathlineto{\pgfqpoint{1.062119in}{0.864937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459552in}{1.523998in}}%
\pgfpathlineto{\pgfqpoint{2.459552in}{1.526230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860733in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{2.860733in}{1.324960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787118in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{1.053974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037208in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{1.037208in}{0.884003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767463in}{1.497044in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{1.501094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021215in}{1.610847in}}%
\pgfpathlineto{\pgfqpoint{2.021215in}{1.618759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258708in}{1.593857in}}%
\pgfpathlineto{\pgfqpoint{2.258708in}{1.598802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242580in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{1.242580in}{0.833792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746309in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{1.746309in}{1.482878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062119in}{0.863287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459552in}{1.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860733in}{1.324031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787118in}{1.051642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037208in}{0.881537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767463in}{1.499069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021215in}{1.614803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258708in}{1.596329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242580in}{0.830371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746309in}{1.479136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039606in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039606in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537087in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537087in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034567in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034567in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532047in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532047in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.779658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.779658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.779658in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.113797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.113797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.113797in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.447936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.447936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.447936in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.782075in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.779658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.779658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.846486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.846486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.913313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.913313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.980141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.980141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.046969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.046969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.113797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.113797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.180625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.180625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.247453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.247453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.314280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.314280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.381108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.381108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.447936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.447936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.514764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.514764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.581592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.581592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.648419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.648419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.715247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.715247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245831in,y=1.247453in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RV [km s\(\displaystyle ^{-1}\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.472719in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.472719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062119in}{0.412803in}}%
\pgfpathlineto{\pgfqpoint{1.062119in}{0.479524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459552in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.459552in}{0.483174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860733in}{0.427509in}}%
\pgfpathlineto{\pgfqpoint{2.860733in}{0.465056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787118in}{0.462667in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{0.556941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037208in}{0.490118in}}%
\pgfpathlineto{\pgfqpoint{1.037208in}{0.589794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767463in}{0.446064in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.527912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021215in}{0.371365in}}%
\pgfpathlineto{\pgfqpoint{2.021215in}{0.531279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258708in}{0.505909in}}%
\pgfpathlineto{\pgfqpoint{2.258708in}{0.605855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242580in}{0.475989in}}%
\pgfpathlineto{\pgfqpoint{1.242580in}{0.614293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746309in}{0.428837in}}%
\pgfpathlineto{\pgfqpoint{1.746309in}{0.580107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062119in}{0.446163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459552in}{0.460618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860733in}{0.446283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787118in}{0.509804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037208in}{0.539956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767463in}{0.486988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021215in}{0.451322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258708in}{0.555882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242580in}{0.545141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746309in}{0.504472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.542126in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039606in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039606in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.039606in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537087in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537087in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.537087in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034567in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034567in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034567in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532047in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532047in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532047in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029528in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.170990in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.337656in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.472719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.472719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.472719in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.607781in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.405188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.405188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.472719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.472719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.540250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.540250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.607781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.181595in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [m s\(\displaystyle ^{-1}\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-189_keplerLC_phase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552966in}{1.626846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620354in}{1.622066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687742in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755130in}{1.624330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822517in}{1.629456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889908in}{1.623041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957296in}{1.623795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024684in}{1.615619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092072in}{1.626531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226847in}{1.626248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294235in}{1.643576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361623in}{1.601624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429014in}{1.424381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496402in}{1.082757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563790in}{0.973160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631178in}{0.915672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698565in}{0.883029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765953in}{0.876645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833341in}{0.868437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900729in}{0.883154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968120in}{0.909540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035508in}{0.981682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102896in}{1.175121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170283in}{1.510235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237671in}{1.611971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305059in}{1.632978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372447in}{1.627097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439835in}{1.637979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507226in}{1.654992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574614in}{1.616279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642001in}{1.632286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709389in}{1.630116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776777in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844165in}{1.616436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911553in}{1.607631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978940in}{1.615304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567811in}{1.605209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635199in}{1.608291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702587in}{1.620399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769974in}{1.634362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837362in}{1.633324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904750in}{1.637884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972138in}{1.632821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039526in}{1.630714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106910in}{1.629582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174298in}{1.624487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241686in}{1.625651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309073in}{1.617348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376461in}{1.599926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443849in}{1.340194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511237in}{1.034012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578625in}{0.950957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646013in}{0.892778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713400in}{0.864663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780785in}{0.853656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848173in}{0.850920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915560in}{0.920609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982948in}{0.919383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050336in}{1.012848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117724in}{1.232515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185112in}{1.581403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252500in}{1.623544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319887in}{1.623670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387272in}{1.635840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454660in}{1.620147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522047in}{1.626122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589435in}{1.653797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656823in}{1.616311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{1.600146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791599in}{1.618889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858986in}{1.634928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926371in}{1.620996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993759in}{1.621468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581297in}{1.622129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648681in}{1.638167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716069in}{1.618575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783454in}{1.629393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850842in}{1.626500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918226in}{1.634299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985614in}{1.620021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053002in}{1.632727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120386in}{1.617254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187774in}{1.617128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255159in}{1.614392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322546in}{1.630588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389931in}{1.569358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457319in}{1.261133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524706in}{1.018131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592091in}{0.946020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659479in}{0.890136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726863in}{0.848027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794251in}{0.849347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861639in}{0.869380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929023in}{0.913219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996411in}{0.939353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063796in}{1.028446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131184in}{1.322300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265956in}{1.616751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333344in}{1.625494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400728in}{1.613983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468116in}{1.620367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535501in}{1.626877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602888in}{1.613386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670273in}{1.626594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737661in}{1.634236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805048in}{1.630966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872433in}{1.629079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939821in}{1.631280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007205in}{1.625839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593223in}{1.630211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660608in}{1.624927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727995in}{1.616940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795380in}{1.623481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862765in}{1.622852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930149in}{1.622254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997537in}{1.632915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064921in}{1.622537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132306in}{1.621846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199690in}{1.631154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267078in}{1.617317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334463in}{1.633796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401847in}{1.540206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469235in}{1.201884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536620in}{0.994576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604004in}{0.919320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671389in}{0.885607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738776in}{0.849945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806161in}{0.855889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873545in}{0.868940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940930in}{0.909886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008318in}{0.955643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075702in}{1.050900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143087in}{1.373152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210475in}{1.617254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277859in}{1.633639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345244in}{1.626374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412628in}{1.625462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480013in}{1.611719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547400in}{1.620619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614785in}{1.637192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682169in}{1.633827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749557in}{1.606467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816942in}{1.625273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884326in}{1.640148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951711in}{1.622537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019099in}{1.620053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603685in}{1.638828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671070in}{1.638513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738454in}{1.625148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805839in}{1.614078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873223in}{1.625494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940608in}{1.615524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007992in}{1.622066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075377in}{1.623229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142761in}{1.594926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210146in}{1.645432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277530in}{1.627003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344915in}{1.630903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412299in}{1.510298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479684in}{1.161252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547068in}{0.998759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614453in}{0.926648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681837in}{0.881173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749222in}{0.882494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816606in}{0.871927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883991in}{0.878846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951375in}{0.934415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018760in}{0.984009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086144in}{1.104205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153529in}{1.431960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220913in}{1.614455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288298in}{1.620871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355682in}{1.620273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423067in}{1.624613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490451in}{1.615367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557836in}{1.632349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625220in}{1.627223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692605in}{1.636406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759989in}{1.627789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827374in}{1.615682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894759in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962143in}{1.640589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.619298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545961in}{1.618197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613346in}{1.622537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680730in}{1.636972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748115in}{1.630337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815499in}{1.620650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882884in}{1.610964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950268in}{1.621405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017653in}{1.631595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085037in}{1.624393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152422in}{1.642947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219806in}{1.634802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287188in}{1.623198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354572in}{1.616499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421957in}{1.451458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489341in}{1.109363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556726in}{0.976430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624110in}{0.928629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691495in}{0.892054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758879in}{0.871078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826264in}{0.864977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893648in}{0.895639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961033in}{0.930642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028417in}{0.997721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{1.140905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163183in}{1.472591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230567in}{1.599769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297952in}{1.627066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365336in}{1.618449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432721in}{1.633135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500105in}{1.617443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567490in}{1.611751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634874in}{1.637601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702259in}{1.622474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769643in}{1.627726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837028in}{1.624487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904413in}{1.637035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971797in}{1.629456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555582in}{1.624644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622967in}{1.627034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690351in}{1.610996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757736in}{1.626909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825120in}{1.619770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892505in}{1.633387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959889in}{1.620619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027274in}{1.618229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094658in}{1.625273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162043in}{1.642413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229427in}{1.628827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296812in}{1.644740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364196in}{1.609549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431581in}{1.411676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498965in}{1.091752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566350in}{0.958693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633734in}{0.915295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701119in}{0.870732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768503in}{0.847398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835888in}{0.880890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903272in}{0.891614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970657in}{0.934132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038041in}{1.012659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105426in}{1.169366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172811in}{1.517909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240195in}{1.614833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307580in}{1.620996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442349in}{1.609927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509733in}{1.630462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577118in}{1.628355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644502in}{1.636595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711887in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779271in}{1.614172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846656in}{1.635022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914040in}{1.623953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981425in}{1.627601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566011in}{1.617789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633396in}{1.626437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700784in}{1.629708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768168in}{1.629110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835553in}{1.630462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902937in}{1.614046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970325in}{1.627758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037709in}{1.620619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105094in}{1.628827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172478in}{1.627160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239866in}{1.624927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307251in}{1.621562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374635in}{1.612883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442020in}{1.344439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509408in}{1.086594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576792in}{1.010709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711564in}{0.895671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778949in}{0.901835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846333in}{0.902998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913718in}{0.906458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981102in}{0.978317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048490in}{1.037755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115875in}{1.272077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183259in}{1.564830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250647in}{1.607033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318032in}{1.638482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385416in}{1.628953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452801in}{1.635840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520188in}{1.626657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587573in}{1.624456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654957in}{1.597536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722345in}{1.630620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789730in}{1.626563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857114in}{1.629991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924499in}{1.628701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991887in}{1.622726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606915in}{1.626940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674302in}{1.632632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741690in}{1.623921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809081in}{1.634959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876469in}{1.631783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943857in}{1.615902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011245in}{1.618732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078633in}{1.625116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146020in}{1.635588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213412in}{1.608511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280799in}{1.618040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348187in}{1.614644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415575in}{1.481680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482963in}{1.119772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550351in}{0.981494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617742in}{0.930327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685130in}{0.882714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752517in}{0.875355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819905in}{0.854536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887293in}{0.869223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954684in}{0.910137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022072in}{0.972814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089460in}{1.107507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156847in}{1.454697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224235in}{1.621500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291623in}{1.627506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359014in}{1.625368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426402in}{1.647853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493790in}{1.626060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561178in}{1.624330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628565in}{1.613040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695957in}{1.631437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763344in}{1.628733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830732in}{1.615933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898120in}{1.615902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965508in}{1.631563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555401in}{1.636878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622788in}{1.619393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690176in}{1.635337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757567in}{1.616499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824955in}{1.615493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892343in}{1.635588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959731in}{1.600618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027119in}{1.631186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094510in}{1.617789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161897in}{1.628513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229285in}{1.620336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296676in}{1.626814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364064in}{1.633890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431452in}{1.400072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498840in}{1.099205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566231in}{0.970707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633619in}{0.912810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701007in}{0.872619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768394in}{0.868814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835782in}{0.874255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903173in}{0.881802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970561in}{0.938787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037949in}{1.009451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105340in}{1.182134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172728in}{1.547910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240116in}{1.621908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307503in}{1.630777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374894in}{1.630620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442282in}{1.629865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509670in}{1.618732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577058in}{1.633010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644449in}{1.626814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711837in}{1.632632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779225in}{1.619172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846612in}{1.618197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914004in}{1.618606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981391in}{1.622191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571258in}{1.639331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638646in}{1.612442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706033in}{1.630714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773421in}{1.625839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840809in}{1.625053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908200in}{1.617537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975588in}{1.629708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042976in}{1.611310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110364in}{1.631657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177751in}{1.628450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245139in}{1.624236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312530in}{1.615430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379918in}{1.593731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447306in}{1.317299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514694in}{1.057347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582082in}{0.975393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649469in}{0.915829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716860in}{0.910137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784248in}{0.894633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851636in}{0.906332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919024in}{0.923471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986412in}{0.955517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053803in}{1.055114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121191in}{1.285820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188578in}{1.577755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255966in}{1.634834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323354in}{1.633010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390742in}{1.627946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458133in}{1.617128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525521in}{1.617914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592909in}{1.614235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660296in}{1.629676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727684in}{1.625745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795072in}{1.642004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862460in}{1.613071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929851in}{1.628544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997239in}{1.620210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586320in}{1.619393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653708in}{1.633922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721096in}{1.621122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788484in}{1.615430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855871in}{1.626877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923259in}{1.630494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990647in}{1.643136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058035in}{1.625839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125423in}{1.619141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192810in}{1.628953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260198in}{1.608606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327586in}{1.614487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394974in}{1.566339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462362in}{1.222828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529750in}{1.015615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597137in}{0.932434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664522in}{0.910766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731910in}{0.878626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799297in}{0.871267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866685in}{0.882305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934073in}{0.919540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001461in}{0.964543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068849in}{1.066782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136237in}{1.352301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203624in}{1.605052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271012in}{1.640463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338400in}{1.641595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405788in}{1.617443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473176in}{1.629236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540563in}{1.620776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607951in}{1.641186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675339in}{1.642381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742727in}{1.625431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810115in}{1.629016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877502in}{1.623984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944890in}{1.607725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012275in}{1.609109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600146in}{1.612883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667534in}{1.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734922in}{1.627506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802306in}{1.615839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869694in}{1.620462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937082in}{1.641972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004466in}{1.633922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071854in}{1.622789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139242in}{1.620650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206626in}{1.632066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274014in}{1.628261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341402in}{1.632695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408786in}{1.524450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476174in}{1.178329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543559in}{0.987720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610947in}{0.957498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678334in}{0.867273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745719in}{0.860732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813107in}{0.854222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880495in}{0.885293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947879in}{0.905923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015267in}{0.967027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082655in}{1.105243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150039in}{1.403153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217427in}{1.622443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284815in}{1.614990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352199in}{1.633827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419587in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486975in}{1.629487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554359in}{1.630808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621747in}{1.610398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689135in}{1.635746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756520in}{1.630682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823907in}{1.619613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891292in}{1.626626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958680in}{1.618889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026068in}{1.618543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544984in}{1.632569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612372in}{1.630903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679757in}{1.601561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747141in}{1.620273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814529in}{1.614990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881914in}{1.633073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949298in}{1.627475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016686in}{1.613858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084070in}{1.614141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151455in}{1.640777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218843in}{1.638041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286227in}{1.641532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353612in}{1.622758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421000in}{1.459981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488384in}{1.110621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555769in}{0.946712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623156in}{0.906709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690541in}{0.867556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757929in}{0.859600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825313in}{0.854945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892698in}{0.884727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960086in}{0.915295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027470in}{0.965077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094855in}{1.131974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162242in}{1.481303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229627in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297011in}{1.627223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364399in}{1.623890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431784in}{1.629362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499168in}{1.616594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566556in}{1.613103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633941in}{1.621279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701325in}{1.634331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768713in}{1.619676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836097in}{1.633513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903482in}{1.618984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970870in}{1.629142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555763in}{1.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623148in}{1.621531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690532in}{1.621091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757917in}{1.634991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825301in}{1.638482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892686in}{1.629739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960070in}{1.618166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027455in}{1.614424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094839in}{1.610587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162224in}{1.627758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229611in}{1.643859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296996in}{1.643765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364380in}{1.617789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431765in}{1.391455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499149in}{1.099991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566534in}{0.963725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633918in}{0.910735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701303in}{0.863908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768688in}{0.867462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836072in}{0.865480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903457in}{0.901457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970841in}{0.926081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038226in}{0.997847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105613in}{1.159837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172998in}{1.504858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240382in}{1.606467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307767in}{1.604014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375151in}{1.626846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442536in}{1.597284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509920in}{1.627443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577305in}{1.620934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644689in}{1.607222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712074in}{1.611310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779458in}{1.622474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846843in}{1.623607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914227in}{1.624959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981612in}{1.698108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565602in}{1.633198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632986in}{1.632852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700371in}{1.621091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767755in}{1.619298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835140in}{1.628890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902521in}{1.617097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969909in}{1.622789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037290in}{1.632852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104674in}{1.628167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172059in}{1.617223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239444in}{1.613229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306828in}{1.626909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374213in}{1.620871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441597in}{1.365258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508982in}{1.060806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576366in}{0.974009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643751in}{0.913188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711135in}{0.886016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778520in}{0.858059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845904in}{0.878311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913289in}{0.906646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980673in}{0.947970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048054in}{1.034232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115439in}{1.238049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182823in}{1.571748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250208in}{1.627663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317592in}{1.629299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384977in}{1.617914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452361in}{1.635746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519746in}{1.607788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587130in}{1.619550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654515in}{1.627632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721899in}{1.625242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789284in}{1.641878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856668in}{1.625494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924053in}{1.636186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991437in}{1.608040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575183in}{1.619172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642568in}{1.626877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709952in}{1.629739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777337in}{1.629613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844721in}{1.617317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912106in}{1.616342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979490in}{1.644142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046875in}{1.616751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114259in}{1.613826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181644in}{1.627726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249028in}{1.626248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316413in}{1.626940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383797in}{1.595869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451182in}{1.289153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518566in}{1.049045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585951in}{0.943976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653335in}{0.902464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720720in}{0.894822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788104in}{0.858373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855489in}{0.877871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922873in}{0.891771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990258in}{0.956555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057642in}{1.036088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125027in}{1.283335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192408in}{1.596089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259796in}{1.644394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327180in}{1.617820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394562in}{1.624644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461946in}{1.632632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529331in}{1.612285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596715in}{1.626972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664100in}{1.619959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731484in}{1.626626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798869in}{1.626814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866253in}{1.617757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933638in}{1.626783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001022in}{1.624613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557716in}{1.626972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625104in}{1.614644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692492in}{1.624110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759880in}{1.623103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827268in}{1.615116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894655in}{1.629676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962046in}{1.627789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029434in}{1.629330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096822in}{1.630997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164210in}{1.635022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231598in}{1.638639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298985in}{1.615996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366377in}{1.618323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433764in}{1.387964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501152in}{1.064800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568540in}{0.964040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635928in}{0.906709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703316in}{0.875858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770703in}{0.853278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838091in}{0.864474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905482in}{0.884601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972870in}{0.963222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040258in}{1.013414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107646in}{1.210941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175034in}{1.548193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242421in}{1.616499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309809in}{1.625305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377200in}{1.632727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444588in}{1.614738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511976in}{1.620902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579364in}{1.622663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646752in}{1.621814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714139in}{1.632695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781527in}{1.621657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848918in}{1.620084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916306in}{1.639771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983694in}{1.622317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573511in}{1.626468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640899in}{1.622160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708286in}{1.630588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775674in}{1.634362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843065in}{1.618072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910453in}{1.619581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977841in}{1.633419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045229in}{1.615084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112620in}{1.626374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180008in}{1.609549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247396in}{1.639236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314787in}{1.624267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382174in}{1.590586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449562in}{1.297141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516950in}{1.041937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584338in}{0.942655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651729in}{0.918314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719117in}{0.897149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786505in}{0.870198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853896in}{0.862524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921284in}{0.914760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988671in}{0.944573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056059in}{1.019672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123450in}{1.276448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190838in}{1.583604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258226in}{1.623229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325614in}{1.612159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393005in}{1.624456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460393in}{1.624927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527780in}{1.633859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595168in}{1.627223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662556in}{1.627255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729947in}{1.624141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797335in}{1.620336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864723in}{1.628450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932111in}{1.629959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999502in}{1.620902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589457in}{1.623103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656845in}{1.618669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724236in}{1.614549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791624in}{1.629928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859012in}{1.631783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926399in}{1.621468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993791in}{1.622349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061178in}{1.629393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128566in}{1.649174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195954in}{1.628544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263342in}{1.628796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330733in}{1.612725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398121in}{1.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465509in}{1.224275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532896in}{1.012250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600284in}{0.944888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667672in}{0.880198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735063in}{0.882809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802451in}{0.863751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869839in}{0.879506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937226in}{0.894853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004614in}{0.980487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072005in}{1.088921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139393in}{1.377460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206781in}{1.602127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274169in}{1.621657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341557in}{1.626500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408948in}{1.634362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476336in}{1.620367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543723in}{1.609077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678502in}{1.616971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745890in}{1.633135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813278in}{1.641752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880666in}{1.628638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948053in}{1.626060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015445in}{1.624896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009054in}{1.602788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076442in}{1.639614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143830in}{1.637287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211218in}{1.641375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278605in}{1.614675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345993in}{1.627192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413381in}{1.487812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480769in}{1.152636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548157in}{0.993381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615544in}{0.920955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682932in}{0.890450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750320in}{0.884412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817708in}{0.890199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885096in}{0.893438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952487in}{0.932843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019875in}{0.996369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087262in}{1.131565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154650in}{1.447181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222038in}{1.621720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289426in}{1.604863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356814in}{1.626783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424201in}{1.614266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491589in}{1.620682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558977in}{1.619833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626365in}{1.629456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693753in}{1.618103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761140in}{1.621846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828528in}{1.631249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895916in}{1.640463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963304in}{1.634739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564216in}{1.629770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631601in}{1.610744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698988in}{1.623135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766373in}{1.624582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833757in}{1.632695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901145in}{1.624236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968530in}{1.612411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035917in}{1.629456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103302in}{1.638136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170690in}{1.614141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238074in}{1.626940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305459in}{1.643765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372847in}{1.598574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440231in}{1.347112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507619in}{1.050303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575003in}{0.951712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642388in}{0.898501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709776in}{0.880387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777160in}{0.876865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844548in}{0.873909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911933in}{0.889979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979320in}{0.940925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046705in}{1.019357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114089in}{1.228269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181477in}{1.534230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248862in}{1.621028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{1.616153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383634in}{1.616248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451019in}{1.616122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518406in}{1.625273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585791in}{1.617254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653179in}{1.638010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720563in}{1.623795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787948in}{1.627475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855336in}{1.635997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922720in}{1.626657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990108in}{1.622003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575404in}{1.622223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642791in}{1.617065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710176in}{1.617663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777560in}{1.629865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844945in}{1.616719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912329in}{1.622349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979714in}{1.667383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047098in}{1.620053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114486in}{1.629236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181871in}{1.611405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249255in}{1.629173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316640in}{1.609172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384024in}{1.596309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451409in}{1.298147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518793in}{1.035270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586178in}{0.949762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653562in}{0.911489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720950in}{0.862461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788335in}{0.863027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855719in}{0.875418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923104in}{0.905388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990488in}{0.938252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057873in}{1.046089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125257in}{1.289719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192645in}{1.569138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260029in}{1.629393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327414in}{1.626751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394798in}{1.638167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462183in}{1.620116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529568in}{1.635463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596952in}{1.616814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664337in}{1.625368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731724in}{1.629299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799109in}{1.620367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866493in}{1.610650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933878in}{1.628733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001262in}{1.622537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585272in}{1.624361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652656in}{1.633073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720041in}{1.619738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787425in}{1.624330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854810in}{1.612505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922194in}{1.630148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989579in}{1.632255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056963in}{1.620588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124348in}{1.621374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191732in}{1.629362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259117in}{1.622632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326501in}{1.639331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461271in}{1.245943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528652in}{1.023194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{0.945234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663421in}{0.887211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730805in}{0.866047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798190in}{0.856077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865574in}{0.874695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932959in}{0.899791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000343in}{0.938378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067728in}{1.030962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135112in}{1.341798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202497in}{1.592850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269881in}{1.629550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337266in}{1.626248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404650in}{1.631940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472035in}{1.620179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539419in}{1.631469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606804in}{1.613826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674188in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741573in}{1.623827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808957in}{1.626877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876342in}{1.633356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943726in}{1.636155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011111in}{1.620430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594840in}{1.629330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662221in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729606in}{1.615021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796990in}{1.625053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864375in}{1.619235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931759in}{1.617254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999144in}{1.634016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066528in}{1.635243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133913in}{1.619676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201297in}{1.621846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268682in}{1.628827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336066in}{1.631217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403451in}{1.541841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470835in}{1.189336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538220in}{1.020175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605604in}{0.925012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672989in}{0.909288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740374in}{0.869223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807758in}{0.877053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875143in}{0.894098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942527in}{0.920515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009908in}{0.974229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077296in}{1.081940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144677in}{1.394725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212062in}{1.625242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279446in}{1.616342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346831in}{1.639582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414215in}{1.625210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481600in}{1.618669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548984in}{1.626594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683753in}{1.613732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751138in}{1.623261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818522in}{1.614046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885907in}{1.644394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953291in}{1.631783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020676in}{1.615996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604735in}{1.618638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672119in}{1.623198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739504in}{1.628764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806892in}{1.646187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874276in}{1.627726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941661in}{1.613637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009045in}{1.620179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076430in}{1.612348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143814in}{1.631311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211199in}{1.619581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278583in}{1.629425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345971in}{1.627538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413356in}{1.488787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480740in}{1.153579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548125in}{1.010143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615509in}{0.946146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682894in}{0.909508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750278in}{0.875921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817663in}{0.879789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885050in}{0.900137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.927968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019819in}{1.051875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087204in}{1.118860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154589in}{1.459918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221973in}{1.622758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289358in}{1.632255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356742in}{1.610807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424130in}{1.630620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558899in}{1.630808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626283in}{1.618512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693668in}{1.624047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761052in}{1.618229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828437in}{1.629110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895825in}{1.635085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963209in}{1.620399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591506in}{1.628638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658897in}{1.638356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726285in}{1.630368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793672in}{1.630399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861060in}{1.629079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928451in}{1.620399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995839in}{1.605241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063227in}{1.611090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130615in}{1.628544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198006in}{1.625399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265394in}{1.620367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332782in}{1.618292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400169in}{1.548130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467557in}{1.204809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534948in}{1.007533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602336in}{0.937277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669724in}{0.905577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737112in}{0.862084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804503in}{0.856329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871891in}{0.871990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939278in}{0.901898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006666in}{0.955863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074057in}{1.051623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141445in}{1.382398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208833in}{1.630431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276221in}{1.624141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343612in}{1.630431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411000in}{1.623009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478387in}{1.631595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545775in}{1.629802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613166in}{1.629676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680554in}{1.626972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747942in}{1.618449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815330in}{1.615745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882721in}{1.629645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950109in}{1.609486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017497in}{1.635337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607492in}{1.612820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674883in}{1.625619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742270in}{1.621185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809658in}{1.634142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877046in}{1.625085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944434in}{1.619424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011825in}{1.617537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079213in}{1.627915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146601in}{1.641941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213988in}{1.629425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281376in}{1.628513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348767in}{1.626343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416155in}{1.455484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483543in}{1.146440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550931in}{0.975896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618322in}{0.927748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685710in}{0.903627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753097in}{0.872902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820485in}{0.884790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887876in}{0.888815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955264in}{0.917433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022652in}{0.987595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090040in}{1.119615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157431in}{1.448848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224819in}{1.608103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292207in}{1.627066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359594in}{1.624015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426982in}{1.623953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494373in}{1.610587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561761in}{1.623324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629149in}{1.633356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696537in}{1.620556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763928in}{1.639488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831316in}{1.625336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898703in}{1.625431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555677in}{1.642664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623065in}{1.627097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690453in}{1.613134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757841in}{1.628198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825229in}{1.624173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892616in}{1.613826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960004in}{1.619864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027395in}{1.635903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094783in}{1.606813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162171in}{1.627758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229559in}{1.625148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296947in}{1.638545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364334in}{1.618103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431722in}{1.400417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499110in}{1.097727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566498in}{0.998193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633886in}{0.927245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701273in}{0.894067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768661in}{0.894696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836049in}{0.881047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970828in}{0.963725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038212in}{1.012596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105604in}{1.197796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172991in}{1.528947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240379in}{1.625682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307767in}{1.623795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375155in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442543in}{1.627569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509930in}{1.622412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577318in}{1.625556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644706in}{1.621594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712094in}{1.625210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779482in}{1.627506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846869in}{1.619204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914261in}{1.631280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981648in}{1.625399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570136in}{1.647916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637521in}{1.630745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704909in}{1.609706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772296in}{1.609706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839684in}{1.599926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907072in}{1.629519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974460in}{1.639174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041844in}{1.629487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109232in}{1.620745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176620in}{1.617631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244008in}{1.628764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311396in}{1.630966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378780in}{1.603291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446168in}{1.335445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513556in}{1.045805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580944in}{0.948190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648331in}{0.898438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715719in}{0.878154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783104in}{0.869380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850491in}{0.867462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917879in}{0.892243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985267in}{0.957687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052655in}{1.015678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120039in}{1.253270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187427in}{1.575365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254815in}{1.631909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322203in}{1.621594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389591in}{1.640903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456975in}{1.620682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524363in}{1.634582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591751in}{1.627506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659139in}{1.621908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726526in}{1.608889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793911in}{1.612191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861299in}{1.620808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928686in}{1.623732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996074in}{1.636972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583230in}{1.609518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650618in}{1.624739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718002in}{1.619109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785390in}{1.628167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852778in}{1.640840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987550in}{1.629739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054935in}{1.639299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122319in}{1.626689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189707in}{1.636343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257092in}{1.624298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324479in}{1.610870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391864in}{1.577252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459252in}{1.243742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526636in}{1.024798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594024in}{0.957907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661408in}{0.897432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728796in}{0.893973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796181in}{0.874852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863569in}{0.894382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930953in}{0.915200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998341in}{0.978129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065725in}{1.075493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133113in}{1.339345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200498in}{1.590177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267886in}{1.602505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335270in}{1.633073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402658in}{1.623512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470042in}{1.631972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537430in}{1.631563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604815in}{1.628104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672203in}{1.630808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739587in}{1.611971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806975in}{1.638765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874359in}{1.624173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941747in}{1.631815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009132in}{1.627915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594797in}{1.636909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662181in}{1.610964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729566in}{1.620021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796950in}{1.622663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864335in}{1.617506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931723in}{1.636563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999107in}{1.638922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066492in}{1.623198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133876in}{1.624644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201264in}{1.621908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268648in}{1.624110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336033in}{1.614927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403417in}{1.537784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470802in}{1.207607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538190in}{0.999859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605574in}{0.939290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672959in}{0.900671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740343in}{0.868971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807728in}{0.864757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875112in}{0.866864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942500in}{0.908187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009885in}{0.986462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077269in}{1.090211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144654in}{1.373120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212038in}{1.625839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279426in}{1.621185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346810in}{1.629079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414195in}{1.652382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481579in}{1.623921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548964in}{1.613795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616352in}{1.617223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683736in}{1.635117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751121in}{1.614392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818505in}{1.616877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885890in}{1.632569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953278in}{1.622569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020662in}{1.623481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604912in}{1.617065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672297in}{1.610650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739681in}{1.623984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807066in}{1.633670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874450in}{1.636941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941835in}{1.627066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009219in}{1.628701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076604in}{1.623229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143988in}{1.638953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211373in}{1.629204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278757in}{1.612411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346142in}{1.618229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413526in}{1.482340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480911in}{1.151724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548296in}{1.008633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615680in}{0.929415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683065in}{0.872776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750449in}{0.868814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817834in}{0.875733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885218in}{0.894256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952603in}{0.909634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019987in}{0.975550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087372in}{1.103828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154756in}{1.428092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222141in}{1.617726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289525in}{1.625462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356910in}{1.625997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424294in}{1.630085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491679in}{1.620116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559063in}{1.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626448in}{1.629550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693832in}{1.634488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761217in}{1.627884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828598in}{1.629456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895986in}{1.617285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963370in}{1.622506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547090in}{1.624927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614474in}{1.624361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681855in}{1.623953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749240in}{1.636500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816624in}{1.616153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884009in}{1.641532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951393in}{1.626280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018778in}{1.619455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086162in}{1.617348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153547in}{1.626311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220931in}{1.612065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288316in}{1.630682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355700in}{1.631500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423085in}{1.457685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490469in}{1.123011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557854in}{1.007784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625235in}{0.948976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692620in}{0.893564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760004in}{0.879381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827389in}{0.893753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894773in}{0.892778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962158in}{0.954196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029542in}{1.009483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096927in}{1.169995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164311in}{1.502342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231696in}{1.602756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299080in}{1.619738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366465in}{1.624550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433849in}{1.624298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501234in}{1.630022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568618in}{1.630997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635999in}{1.620116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703384in}{1.620745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770768in}{1.621783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838153in}{1.628198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905537in}{1.622883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972922in}{1.643859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556869in}{1.629362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624253in}{1.631940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691638in}{1.618009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759022in}{1.616028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826407in}{1.622066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893791in}{1.624236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961176in}{1.628135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028560in}{1.617411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095945in}{1.644551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163333in}{1.630934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230717in}{1.618669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298102in}{1.622412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365486in}{1.611939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432871in}{1.404317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500255in}{1.095022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567640in}{0.975833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635024in}{0.933409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702409in}{0.914446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769793in}{0.877682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837178in}{0.907590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904562in}{0.904854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971947in}{0.947938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039331in}{1.007187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106716in}{1.199997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174100in}{1.535331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241488in}{1.618638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308873in}{1.636312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376257in}{1.650055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443642in}{1.613983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511026in}{1.610776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578411in}{1.639205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645795in}{1.617946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713180in}{1.625116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780564in}{1.625494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847949in}{1.629299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915333in}{1.619581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982718in}{1.618732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.633859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609514in}{1.629362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676902in}{1.622726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744289in}{1.618732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811681in}{1.642664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879068in}{1.618135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946456in}{1.627946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013844in}{1.623638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081232in}{1.616657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148623in}{1.630651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216011in}{1.611310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283398in}{1.613386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350786in}{1.623166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418174in}{1.478095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485565in}{1.148610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552953in}{1.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620341in}{0.961178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687729in}{0.919697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755120in}{0.899319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822508in}{0.908848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889895in}{0.897243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957283in}{0.941963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024671in}{0.990708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092062in}{1.145151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159450in}{1.449225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226838in}{1.619393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294225in}{1.617380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361613in}{1.611247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429004in}{1.621751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496392in}{1.655086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563780in}{1.667980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631168in}{1.623355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698559in}{1.618418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765947in}{1.611247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833335in}{1.632192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900722in}{1.612568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968113in}{1.618040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{1.350786in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.622679in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{1.616194in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{1.604367in}}%
\pgfpathlineto{\pgfqpoint{1.384024in}{1.591180in}}%
\pgfpathlineto{\pgfqpoint{1.394974in}{1.564573in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{1.537403in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{1.480911in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.490469in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{1.501152in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{1.050699in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{1.538220in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{1.557854in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{1.597137in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{1.618322in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.661408in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{1.685710in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.709776in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{1.735063in}{0.876603in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.872995in}}%
\pgfpathlineto{\pgfqpoint{1.788335in}{0.871536in}}%
\pgfpathlineto{\pgfqpoint{1.816606in}{0.872842in}}%
\pgfpathlineto{\pgfqpoint{1.838091in}{0.875699in}}%
\pgfpathlineto{\pgfqpoint{1.865574in}{0.881790in}}%
\pgfpathlineto{\pgfqpoint{1.889895in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{1.913718in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{1.934073in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{1.955264in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{1.990488in}{0.952046in}}%
\pgfpathlineto{\pgfqpoint{2.009908in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{2.048054in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{2.057873in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{2.068849in}{1.062865in}}%
\pgfpathlineto{\pgfqpoint{2.077296in}{1.085353in}}%
\pgfpathlineto{\pgfqpoint{2.090040in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{2.096927in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{2.107646in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{2.125257in}{1.293463in}}%
\pgfpathlineto{\pgfqpoint{2.154756in}{1.451316in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{2.175034in}{1.538529in}}%
\pgfpathlineto{\pgfqpoint{2.187427in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{1.588091in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{1.607097in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{2.222141in}{1.622559in}}%
\pgfpathlineto{\pgfqpoint{2.230567in}{1.624522in}}%
\pgfpathlineto{\pgfqpoint{2.242421in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.624790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552265in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552265in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689674in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689674in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827084in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827084in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964493in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964493in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239312in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239312in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376722in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376722in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514131in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514131in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651541in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651541in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926360in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926360in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063769in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063769in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201179in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201179in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338588in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338588in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613407in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613407in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750816in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750816in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888226in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888226in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025635in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025635in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.995865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.995865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.995865in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.310349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.310349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.310349in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.624833in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.838624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.838624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.995865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.995865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.153107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.153107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.310349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.310349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.467591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.467591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.624833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188732in,y=1.247453in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative flux}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552966in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.552966in}{0.533813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620354in}{0.477162in}}%
\pgfpathlineto{\pgfqpoint{0.620354in}{0.519556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687742in}{0.485416in}}%
\pgfpathlineto{\pgfqpoint{0.687742in}{0.527810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755130in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{0.755130in}{0.526309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822517in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{0.822517in}{0.541598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889908in}{0.480069in}}%
\pgfpathlineto{\pgfqpoint{0.889908in}{0.522464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957296in}{0.482320in}}%
\pgfpathlineto{\pgfqpoint{0.957296in}{0.524715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024684in}{0.458028in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{0.500235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092072in}{0.490574in}}%
\pgfpathlineto{\pgfqpoint{1.092072in}{0.532781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226847in}{0.489730in}}%
\pgfpathlineto{\pgfqpoint{1.226847in}{0.531937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294235in}{0.541410in}}%
\pgfpathlineto{\pgfqpoint{1.294235in}{0.583617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361623in}{0.431339in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{0.473546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429014in}{0.489286in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{0.531493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496402in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{0.479121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563790in}{0.474509in}}%
\pgfpathlineto{\pgfqpoint{1.563790in}{0.516716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631178in}{0.477999in}}%
\pgfpathlineto{\pgfqpoint{1.631178in}{0.520206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698565in}{0.476509in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{0.518716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765953in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{1.765953in}{0.540075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833341in}{0.466025in}}%
\pgfpathlineto{\pgfqpoint{1.833341in}{0.508232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900729in}{0.453465in}}%
\pgfpathlineto{\pgfqpoint{1.900729in}{0.495672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968120in}{0.415244in}}%
\pgfpathlineto{\pgfqpoint{1.968120in}{0.457451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035508in}{0.419690in}}%
\pgfpathlineto{\pgfqpoint{2.035508in}{0.461897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102896in}{0.469297in}}%
\pgfpathlineto{\pgfqpoint{2.102896in}{0.511504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170283in}{0.453918in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{0.496125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237671in}{0.447148in}}%
\pgfpathlineto{\pgfqpoint{2.237671in}{0.489355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305059in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{2.305059in}{0.552009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372447in}{0.492263in}}%
\pgfpathlineto{\pgfqpoint{2.372447in}{0.534470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439835in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{2.439835in}{0.566922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507226in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{2.507226in}{0.617664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574614in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{2.574614in}{0.502205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642001in}{0.507738in}}%
\pgfpathlineto{\pgfqpoint{2.642001in}{0.549945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709389in}{0.501267in}}%
\pgfpathlineto{\pgfqpoint{2.709389in}{0.543474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776777in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{2.776777in}{0.527716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844165in}{0.460466in}}%
\pgfpathlineto{\pgfqpoint{2.844165in}{0.502674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911553in}{0.434204in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{0.476411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978940in}{0.457090in}}%
\pgfpathlineto{\pgfqpoint{2.978940in}{0.499297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567811in}{0.426419in}}%
\pgfpathlineto{\pgfqpoint{0.567811in}{0.469752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635199in}{0.435611in}}%
\pgfpathlineto{\pgfqpoint{0.635199in}{0.478944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702587in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{0.702587in}{0.515054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769974in}{0.513366in}}%
\pgfpathlineto{\pgfqpoint{0.769974in}{0.556699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837362in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{0.837362in}{0.553603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904750in}{0.523871in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{0.567203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972138in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{0.972138in}{0.552103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039526in}{0.502486in}}%
\pgfpathlineto{\pgfqpoint{1.039526in}{0.545819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106910in}{0.499110in}}%
\pgfpathlineto{\pgfqpoint{1.106910in}{0.542442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174298in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{1.174298in}{0.527248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241686in}{0.487385in}}%
\pgfpathlineto{\pgfqpoint{1.241686in}{0.530718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309073in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{1.309073in}{0.505956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376461in}{0.471572in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{0.514904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443849in}{0.475095in}}%
\pgfpathlineto{\pgfqpoint{1.443849in}{0.518428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511237in}{0.412338in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.455670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578625in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{0.498724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646013in}{0.435840in}}%
\pgfpathlineto{\pgfqpoint{1.646013in}{0.479173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713400in}{0.434393in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{0.477725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780785in}{0.431138in}}%
\pgfpathlineto{\pgfqpoint{1.780785in}{0.474471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848173in}{0.405219in}}%
\pgfpathlineto{\pgfqpoint{1.848173in}{0.448551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915560in}{0.544736in}}%
\pgfpathlineto{\pgfqpoint{1.915560in}{0.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982948in}{0.407706in}}%
\pgfpathlineto{\pgfqpoint{1.982948in}{0.451039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050336in}{0.444418in}}%
\pgfpathlineto{\pgfqpoint{2.050336in}{0.487751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117724in}{0.423916in}}%
\pgfpathlineto{\pgfqpoint{2.117724in}{0.467249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185112in}{0.519043in}}%
\pgfpathlineto{\pgfqpoint{2.185112in}{0.562376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252500in}{0.481101in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.524434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319887in}{0.481476in}}%
\pgfpathlineto{\pgfqpoint{2.319887in}{0.524809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387272in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{2.387272in}{0.561107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454660in}{0.470971in}}%
\pgfpathlineto{\pgfqpoint{2.454660in}{0.514304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522047in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{2.522047in}{0.532125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589435in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.589435in}{0.614663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656823in}{0.459529in}}%
\pgfpathlineto{\pgfqpoint{2.656823in}{0.502861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724211in}{0.411319in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{0.454651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791599in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{2.791599in}{0.510552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858986in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{2.858986in}{0.558387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926371in}{0.473504in}}%
\pgfpathlineto{\pgfqpoint{2.926371in}{0.516836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993759in}{0.474911in}}%
\pgfpathlineto{\pgfqpoint{2.993759in}{0.518243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581297in}{0.476880in}}%
\pgfpathlineto{\pgfqpoint{0.581297in}{0.520213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648681in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{0.648681in}{0.568048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716069in}{0.466282in}}%
\pgfpathlineto{\pgfqpoint{0.716069in}{0.509614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783454in}{0.498547in}}%
\pgfpathlineto{\pgfqpoint{0.783454in}{0.541879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850842in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{0.850842in}{0.533250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918226in}{0.513178in}}%
\pgfpathlineto{\pgfqpoint{0.918226in}{0.556511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985614in}{0.470596in}}%
\pgfpathlineto{\pgfqpoint{0.985614in}{0.513929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053002in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{1.053002in}{0.551821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120386in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.120386in}{0.505675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187774in}{0.461967in}}%
\pgfpathlineto{\pgfqpoint{1.187774in}{0.505300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255159in}{0.453807in}}%
\pgfpathlineto{\pgfqpoint{1.255159in}{0.497140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322546in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{1.322546in}{0.545444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389931in}{0.459126in}}%
\pgfpathlineto{\pgfqpoint{1.389931in}{0.502459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457319in}{0.459958in}}%
\pgfpathlineto{\pgfqpoint{1.457319in}{0.503291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524706in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{1.524706in}{0.487696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592091in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.592091in}{0.522222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659479in}{0.449274in}}%
\pgfpathlineto{\pgfqpoint{1.659479in}{0.492606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726863in}{0.394594in}}%
\pgfpathlineto{\pgfqpoint{1.726863in}{0.437927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794251in}{0.418506in}}%
\pgfpathlineto{\pgfqpoint{1.794251in}{0.461838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861639in}{0.450924in}}%
\pgfpathlineto{\pgfqpoint{1.861639in}{0.494256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929023in}{0.502006in}}%
\pgfpathlineto{\pgfqpoint{1.929023in}{0.545339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996411in}{0.430058in}}%
\pgfpathlineto{\pgfqpoint{1.996411in}{0.473391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063796in}{0.416399in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{0.459731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131184in}{0.473313in}}%
\pgfpathlineto{\pgfqpoint{2.131184in}{0.516645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265956in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{2.265956in}{0.504174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333344in}{0.486916in}}%
\pgfpathlineto{\pgfqpoint{2.333344in}{0.530249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400728in}{0.452588in}}%
\pgfpathlineto{\pgfqpoint{2.400728in}{0.495921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468116in}{0.471628in}}%
\pgfpathlineto{\pgfqpoint{2.468116in}{0.514961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535501in}{0.491043in}}%
\pgfpathlineto{\pgfqpoint{2.535501in}{0.534376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602888in}{0.450806in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{0.494138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670273in}{0.490199in}}%
\pgfpathlineto{\pgfqpoint{2.670273in}{0.533532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737661in}{0.512991in}}%
\pgfpathlineto{\pgfqpoint{2.737661in}{0.556323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805048in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{2.805048in}{0.546569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872433in}{0.497609in}}%
\pgfpathlineto{\pgfqpoint{2.872433in}{0.540941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939821in}{0.504174in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{0.547507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007205in}{0.487948in}}%
\pgfpathlineto{\pgfqpoint{3.007205in}{0.531280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593223in}{0.500985in}}%
\pgfpathlineto{\pgfqpoint{0.593223in}{0.544318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660608in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.528560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727995in}{0.461404in}}%
\pgfpathlineto{\pgfqpoint{0.727995in}{0.504737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795380in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{0.795380in}{0.524246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862765in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{0.522370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930149in}{0.477256in}}%
\pgfpathlineto{\pgfqpoint{0.930149in}{0.520588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997537in}{0.509145in}}%
\pgfpathlineto{\pgfqpoint{0.997537in}{0.552290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064921in}{0.478194in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{0.521339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132306in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{1.132306in}{0.519275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199690in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{1.199690in}{0.547038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267078in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{1.267078in}{0.505769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334463in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{1.334463in}{0.554917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401847in}{0.476582in}}%
\pgfpathlineto{\pgfqpoint{1.401847in}{0.519727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469235in}{0.464779in}}%
\pgfpathlineto{\pgfqpoint{1.469235in}{0.507924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536620in}{0.431457in}}%
\pgfpathlineto{\pgfqpoint{1.536620in}{0.474602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604004in}{0.429689in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{0.472834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671389in}{0.452561in}}%
\pgfpathlineto{\pgfqpoint{1.671389in}{0.495706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738776in}{0.407428in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{0.450573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806161in}{0.436747in}}%
\pgfpathlineto{\pgfqpoint{1.806161in}{0.479892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873545in}{0.439727in}}%
\pgfpathlineto{\pgfqpoint{1.873545in}{0.482872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940930in}{0.471597in}}%
\pgfpathlineto{\pgfqpoint{1.940930in}{0.514742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008318in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.008318in}{0.485167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075702in}{0.395801in}}%
\pgfpathlineto{\pgfqpoint{2.075702in}{0.438946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143087in}{0.431134in}}%
\pgfpathlineto{\pgfqpoint{2.143087in}{0.474279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210475in}{0.491692in}}%
\pgfpathlineto{\pgfqpoint{2.210475in}{0.534837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277859in}{0.511303in}}%
\pgfpathlineto{\pgfqpoint{2.277859in}{0.554448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345244in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{0.532781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412628in}{0.486916in}}%
\pgfpathlineto{\pgfqpoint{2.412628in}{0.530061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480013in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{2.480013in}{0.489074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547400in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{2.547400in}{0.515617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614785in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{0.565140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682169in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{2.682169in}{0.555104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749557in}{0.430171in}}%
\pgfpathlineto{\pgfqpoint{2.749557in}{0.473504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816942in}{0.486260in}}%
\pgfpathlineto{\pgfqpoint{2.816942in}{0.529592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884326in}{0.530624in}}%
\pgfpathlineto{\pgfqpoint{2.884326in}{0.573957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951711in}{0.478100in}}%
\pgfpathlineto{\pgfqpoint{2.951711in}{0.521432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019099in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{3.019099in}{0.514022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603685in}{0.526403in}}%
\pgfpathlineto{\pgfqpoint{0.603685in}{0.570299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671070in}{0.525465in}}%
\pgfpathlineto{\pgfqpoint{0.671070in}{0.569361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738454in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{0.738454in}{0.529498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805839in}{0.452588in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{0.496483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873223in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{0.873223in}{0.530530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940608in}{0.456902in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{0.500798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007992in}{0.476505in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{0.520213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075377in}{0.479976in}}%
\pgfpathlineto{\pgfqpoint{1.075377in}{0.523683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142761in}{0.395562in}}%
\pgfpathlineto{\pgfqpoint{1.142761in}{0.439269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210146in}{0.546194in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{0.589902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277530in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{1.277530in}{0.534939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344915in}{0.502978in}}%
\pgfpathlineto{\pgfqpoint{1.344915in}{0.546685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412299in}{0.507581in}}%
\pgfpathlineto{\pgfqpoint{1.412299in}{0.551289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479684in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.479684in}{0.528398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547068in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.531714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614453in}{0.475472in}}%
\pgfpathlineto{\pgfqpoint{1.614453in}{0.519180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681837in}{0.452148in}}%
\pgfpathlineto{\pgfqpoint{1.681837in}{0.495856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749222in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{1.749222in}{0.552827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816606in}{0.481902in}}%
\pgfpathlineto{\pgfqpoint{1.816606in}{0.525609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883991in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{1.883991in}{0.502578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951375in}{0.524578in}}%
\pgfpathlineto{\pgfqpoint{1.951375in}{0.568285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018760in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{2.018760in}{0.534487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086144in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{2.086144in}{0.500328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153529in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.153529in}{0.488708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220913in}{0.461883in}}%
\pgfpathlineto{\pgfqpoint{2.220913in}{0.505590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288298in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.288298in}{0.516649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355682in}{0.471159in}}%
\pgfpathlineto{\pgfqpoint{2.355682in}{0.514867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423067in}{0.484103in}}%
\pgfpathlineto{\pgfqpoint{2.423067in}{0.527810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490451in}{0.456527in}}%
\pgfpathlineto{\pgfqpoint{2.490451in}{0.500235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557836in}{0.507176in}}%
\pgfpathlineto{\pgfqpoint{2.557836in}{0.550883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625220in}{0.491794in}}%
\pgfpathlineto{\pgfqpoint{2.625220in}{0.535689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692605in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.692605in}{0.563077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759989in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{2.759989in}{0.537377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827374in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{2.827374in}{0.501267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894759in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{2.894759in}{0.528560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962143in}{0.531656in}}%
\pgfpathlineto{\pgfqpoint{2.962143in}{0.575551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.468157in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.512053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545961in}{0.464875in}}%
\pgfpathlineto{\pgfqpoint{0.545961in}{0.508770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613346in}{0.477818in}}%
\pgfpathlineto{\pgfqpoint{0.613346in}{0.521714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680730in}{0.520869in}}%
\pgfpathlineto{\pgfqpoint{0.680730in}{0.564765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748115in}{0.501079in}}%
\pgfpathlineto{\pgfqpoint{0.748115in}{0.544974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815499in}{0.472191in}}%
\pgfpathlineto{\pgfqpoint{0.815499in}{0.516086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882884in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{0.882884in}{0.487198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950268in}{0.474536in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{0.518243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017653in}{0.504925in}}%
\pgfpathlineto{\pgfqpoint{1.017653in}{0.548632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085037in}{0.483446in}}%
\pgfpathlineto{\pgfqpoint{1.085037in}{0.527154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152422in}{0.538784in}}%
\pgfpathlineto{\pgfqpoint{1.152422in}{0.582492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219806in}{0.514492in}}%
\pgfpathlineto{\pgfqpoint{1.219806in}{0.558199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287188in}{0.479882in}}%
\pgfpathlineto{\pgfqpoint{1.287188in}{0.523590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354572in}{0.465034in}}%
\pgfpathlineto{\pgfqpoint{1.354572in}{0.508742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421957in}{0.463891in}}%
\pgfpathlineto{\pgfqpoint{1.421957in}{0.507599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489341in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{1.489341in}{0.487171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556726in}{0.458472in}}%
\pgfpathlineto{\pgfqpoint{1.556726in}{0.502179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624110in}{0.501906in}}%
\pgfpathlineto{\pgfqpoint{1.624110in}{0.545614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691495in}{0.495456in}}%
\pgfpathlineto{\pgfqpoint{1.691495in}{0.539164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758879in}{0.478571in}}%
\pgfpathlineto{\pgfqpoint{1.758879in}{0.522279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826264in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.826264in}{0.501653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893648in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.893648in}{0.542129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961033in}{0.493245in}}%
\pgfpathlineto{\pgfqpoint{1.961033in}{0.536953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028417in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{2.028417in}{0.539350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095802in}{0.457105in}}%
\pgfpathlineto{\pgfqpoint{2.095802in}{0.501001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163183in}{0.429978in}}%
\pgfpathlineto{\pgfqpoint{2.163183in}{0.473873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230567in}{0.410711in}}%
\pgfpathlineto{\pgfqpoint{2.230567in}{0.454607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297952in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{2.297952in}{0.535220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365336in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{2.365336in}{0.509521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432721in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.432721in}{0.553322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500105in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{2.500105in}{0.506519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567490in}{0.445647in}}%
\pgfpathlineto{\pgfqpoint{2.567490in}{0.489543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634874in}{0.522745in}}%
\pgfpathlineto{\pgfqpoint{2.634874in}{0.566641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702259in}{0.477631in}}%
\pgfpathlineto{\pgfqpoint{2.702259in}{0.521526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769643in}{0.493294in}}%
\pgfpathlineto{\pgfqpoint{2.769643in}{0.537190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837028in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.837028in}{0.527529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904413in}{0.521057in}}%
\pgfpathlineto{\pgfqpoint{2.904413in}{0.564952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971797in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{2.971797in}{0.542348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555582in}{0.484102in}}%
\pgfpathlineto{\pgfqpoint{0.555582in}{0.527998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622967in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{0.622967in}{0.535126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690351in}{0.443396in}}%
\pgfpathlineto{\pgfqpoint{0.690351in}{0.487291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757736in}{0.490856in}}%
\pgfpathlineto{\pgfqpoint{0.757736in}{0.534751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825120in}{0.469564in}}%
\pgfpathlineto{\pgfqpoint{0.825120in}{0.513460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892505in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{0.892505in}{0.554072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959889in}{0.472097in}}%
\pgfpathlineto{\pgfqpoint{0.959889in}{0.515992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027274in}{0.464969in}}%
\pgfpathlineto{\pgfqpoint{1.027274in}{0.508864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094658in}{0.485978in}}%
\pgfpathlineto{\pgfqpoint{1.094658in}{0.529874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162043in}{0.537096in}}%
\pgfpathlineto{\pgfqpoint{1.162043in}{0.580991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229427in}{0.496577in}}%
\pgfpathlineto{\pgfqpoint{1.229427in}{0.540472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296812in}{0.544037in}}%
\pgfpathlineto{\pgfqpoint{1.296812in}{0.587932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364196in}{0.459367in}}%
\pgfpathlineto{\pgfqpoint{1.364196in}{0.503262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431581in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{0.534259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498965in}{0.486803in}}%
\pgfpathlineto{\pgfqpoint{1.498965in}{0.530698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566350in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{1.566350in}{0.483106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633734in}{0.480888in}}%
\pgfpathlineto{\pgfqpoint{1.633734in}{0.524784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701119in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.701119in}{0.485345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768503in}{0.410370in}}%
\pgfpathlineto{\pgfqpoint{1.768503in}{0.454265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835888in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{1.835888in}{0.545014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903272in}{0.474654in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{0.518549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970657in}{0.481855in}}%
\pgfpathlineto{\pgfqpoint{1.970657in}{0.525750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038041in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{2.038041in}{0.544333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105426in}{0.416895in}}%
\pgfpathlineto{\pgfqpoint{2.105426in}{0.460791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172811in}{0.447005in}}%
\pgfpathlineto{\pgfqpoint{2.172811in}{0.490901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240195in}{0.454839in}}%
\pgfpathlineto{\pgfqpoint{2.240195in}{0.498734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307580in}{0.473223in}}%
\pgfpathlineto{\pgfqpoint{2.307580in}{0.517118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442349in}{0.440207in}}%
\pgfpathlineto{\pgfqpoint{2.442349in}{0.484103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509733in}{0.501454in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{0.545350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577118in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{2.577118in}{0.539065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644502in}{0.519744in}}%
\pgfpathlineto{\pgfqpoint{2.644502in}{0.563639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711887in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{2.711887in}{0.519369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779271in}{0.452869in}}%
\pgfpathlineto{\pgfqpoint{2.779271in}{0.496765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846656in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{2.846656in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914040in}{0.482039in}}%
\pgfpathlineto{\pgfqpoint{2.914040in}{0.525934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981425in}{0.492919in}}%
\pgfpathlineto{\pgfqpoint{2.981425in}{0.536814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566011in}{0.468720in}}%
\pgfpathlineto{\pgfqpoint{0.566011in}{0.502486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633396in}{0.494513in}}%
\pgfpathlineto{\pgfqpoint{0.633396in}{0.528279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700784in}{0.504268in}}%
\pgfpathlineto{\pgfqpoint{0.700784in}{0.538034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768168in}{0.502486in}}%
\pgfpathlineto{\pgfqpoint{0.768168in}{0.536252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835553in}{0.506519in}}%
\pgfpathlineto{\pgfqpoint{0.835553in}{0.540285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902937in}{0.457559in}}%
\pgfpathlineto{\pgfqpoint{0.902937in}{0.491325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970325in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{0.970325in}{0.532219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037709in}{0.477162in}}%
\pgfpathlineto{\pgfqpoint{1.037709in}{0.510927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105094in}{0.501642in}}%
\pgfpathlineto{\pgfqpoint{1.105094in}{0.535408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172478in}{0.496671in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{0.530437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239866in}{0.490012in}}%
\pgfpathlineto{\pgfqpoint{1.239866in}{0.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307251in}{0.479976in}}%
\pgfpathlineto{\pgfqpoint{1.307251in}{0.513741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374635in}{0.507240in}}%
\pgfpathlineto{\pgfqpoint{1.374635in}{0.541006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442020in}{0.462532in}}%
\pgfpathlineto{\pgfqpoint{1.442020in}{0.496298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509408in}{0.561024in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{0.594789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576792in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.576792in}{0.666588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711564in}{0.530158in}}%
\pgfpathlineto{\pgfqpoint{1.711564in}{0.563924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778949in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.613205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846333in}{0.566446in}}%
\pgfpathlineto{\pgfqpoint{1.846333in}{0.600211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913718in}{0.510033in}}%
\pgfpathlineto{\pgfqpoint{1.913718in}{0.543611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981102in}{0.593127in}}%
\pgfpathlineto{\pgfqpoint{1.981102in}{0.626705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048490in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{2.048490in}{0.566213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115875in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{2.115875in}{0.609044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183259in}{0.489889in}}%
\pgfpathlineto{\pgfqpoint{2.183259in}{0.523467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250647in}{0.436737in}}%
\pgfpathlineto{\pgfqpoint{2.250647in}{0.470315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318032in}{0.530530in}}%
\pgfpathlineto{\pgfqpoint{2.318032in}{0.564108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385416in}{0.502017in}}%
\pgfpathlineto{\pgfqpoint{2.385416in}{0.535783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452801in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{2.452801in}{0.556324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520188in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{2.520188in}{0.528936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587573in}{0.488605in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{0.522370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654957in}{0.408317in}}%
\pgfpathlineto{\pgfqpoint{2.654957in}{0.442083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722345in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{2.722345in}{0.540754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789730in}{0.494889in}}%
\pgfpathlineto{\pgfqpoint{2.789730in}{0.528654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857114in}{0.505112in}}%
\pgfpathlineto{\pgfqpoint{2.857114in}{0.538878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924499in}{0.501267in}}%
\pgfpathlineto{\pgfqpoint{2.924499in}{0.535032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991887in}{0.483446in}}%
\pgfpathlineto{\pgfqpoint{2.991887in}{0.517211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606915in}{0.491700in}}%
\pgfpathlineto{\pgfqpoint{0.606915in}{0.534094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674302in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{0.674302in}{0.551071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741690in}{0.482696in}}%
\pgfpathlineto{\pgfqpoint{0.741690in}{0.525090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809081in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{0.809081in}{0.558012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876469in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{0.876469in}{0.548539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943857in}{0.458778in}}%
\pgfpathlineto{\pgfqpoint{0.943857in}{0.501173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011245in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{0.509614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078633in}{0.486260in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{0.528654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146020in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{1.146020in}{0.559888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213412in}{0.436737in}}%
\pgfpathlineto{\pgfqpoint{1.213412in}{0.479132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280799in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{1.280799in}{0.507551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348187in}{0.456032in}}%
\pgfpathlineto{\pgfqpoint{1.348187in}{0.498427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415575in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{1.415575in}{0.508119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482963in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{1.482963in}{0.444482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550351in}{0.450158in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.492552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617742in}{0.494278in}}%
\pgfpathlineto{\pgfqpoint{1.617742in}{0.536672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685130in}{0.461230in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{0.503624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752517in}{0.489789in}}%
\pgfpathlineto{\pgfqpoint{1.752517in}{0.532183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819905in}{0.429698in}}%
\pgfpathlineto{\pgfqpoint{1.819905in}{0.472093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887293in}{0.427355in}}%
\pgfpathlineto{\pgfqpoint{1.887293in}{0.469750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954684in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{1.954684in}{0.488523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022072in}{0.446023in}}%
\pgfpathlineto{\pgfqpoint{2.022072in}{0.488418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089460in}{0.431636in}}%
\pgfpathlineto{\pgfqpoint{2.089460in}{0.474031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156847in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{2.156847in}{0.507418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224235in}{0.479991in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{0.522386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291623in}{0.493388in}}%
\pgfpathlineto{\pgfqpoint{2.291623in}{0.535783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359014in}{0.487010in}}%
\pgfpathlineto{\pgfqpoint{2.359014in}{0.529405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426402in}{0.554072in}}%
\pgfpathlineto{\pgfqpoint{2.426402in}{0.596467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493790in}{0.489074in}}%
\pgfpathlineto{\pgfqpoint{2.493790in}{0.531468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561178in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{2.561178in}{0.526310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628565in}{0.450243in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{0.492638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695957in}{0.505112in}}%
\pgfpathlineto{\pgfqpoint{2.695957in}{0.547507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763344in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{2.763344in}{0.539441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830732in}{0.458872in}}%
\pgfpathlineto{\pgfqpoint{2.830732in}{0.501267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898120in}{0.458778in}}%
\pgfpathlineto{\pgfqpoint{2.898120in}{0.501173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965508in}{0.505487in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{0.547882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555401in}{0.521432in}}%
\pgfpathlineto{\pgfqpoint{0.555401in}{0.563639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622788in}{0.469283in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{0.511490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690176in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.690176in}{0.559043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757567in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.757567in}{0.502861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824955in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{0.824955in}{0.499860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892343in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{0.892343in}{0.559794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959731in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{0.959731in}{0.455496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027119in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.027119in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094510in}{0.464500in}}%
\pgfpathlineto{\pgfqpoint{1.094510in}{0.506707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161897in}{0.496483in}}%
\pgfpathlineto{\pgfqpoint{1.161897in}{0.538690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229285in}{0.472097in}}%
\pgfpathlineto{\pgfqpoint{1.229285in}{0.514304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296676in}{0.491419in}}%
\pgfpathlineto{\pgfqpoint{1.296676in}{0.533626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364064in}{0.532515in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{0.574722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431452in}{0.454582in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{0.496789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498840in}{0.508739in}}%
\pgfpathlineto{\pgfqpoint{1.498840in}{0.550946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566231in}{0.475485in}}%
\pgfpathlineto{\pgfqpoint{1.566231in}{0.517692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633619in}{0.474105in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.516312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701007in}{0.447815in}}%
\pgfpathlineto{\pgfqpoint{1.701007in}{0.490022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768394in}{0.475064in}}%
\pgfpathlineto{\pgfqpoint{1.768394in}{0.517271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835782in}{0.482224in}}%
\pgfpathlineto{\pgfqpoint{1.835782in}{0.524431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903173in}{0.446361in}}%
\pgfpathlineto{\pgfqpoint{1.903173in}{0.488568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970561in}{0.496806in}}%
\pgfpathlineto{\pgfqpoint{1.970561in}{0.539013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037949in}{0.492114in}}%
\pgfpathlineto{\pgfqpoint{2.037949in}{0.534321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105340in}{0.457003in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{0.499210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172728in}{0.538249in}}%
\pgfpathlineto{\pgfqpoint{2.172728in}{0.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240116in}{0.476787in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{0.518994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307503in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{0.545444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374894in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{2.374894in}{0.544975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442282in}{0.500516in}}%
\pgfpathlineto{\pgfqpoint{2.442282in}{0.542723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509670in}{0.467314in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{0.509521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577058in}{0.509896in}}%
\pgfpathlineto{\pgfqpoint{2.577058in}{0.552103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644449in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{2.644449in}{0.533625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711837in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{0.550977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779225in}{0.468627in}}%
\pgfpathlineto{\pgfqpoint{2.779225in}{0.510834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846612in}{0.465719in}}%
\pgfpathlineto{\pgfqpoint{2.846612in}{0.507926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914004in}{0.466938in}}%
\pgfpathlineto{\pgfqpoint{2.914004in}{0.509145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981391in}{0.477631in}}%
\pgfpathlineto{\pgfqpoint{2.981391in}{0.519838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571258in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{0.571258in}{0.570767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638646in}{0.448742in}}%
\pgfpathlineto{\pgfqpoint{0.638646in}{0.490574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706033in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{0.706033in}{0.545068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773421in}{0.488698in}}%
\pgfpathlineto{\pgfqpoint{0.773421in}{0.530530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840809in}{0.486354in}}%
\pgfpathlineto{\pgfqpoint{0.840809in}{0.528185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908200in}{0.463937in}}%
\pgfpathlineto{\pgfqpoint{0.908200in}{0.505769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975588in}{0.500235in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.542067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042976in}{0.445366in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{0.487198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110364in}{0.506050in}}%
\pgfpathlineto{\pgfqpoint{1.110364in}{0.547882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177751in}{0.496483in}}%
\pgfpathlineto{\pgfqpoint{1.177751in}{0.538315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245139in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{1.245139in}{0.525747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312530in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{1.312530in}{0.499485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379918in}{0.470341in}}%
\pgfpathlineto{\pgfqpoint{1.379918in}{0.512173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447306in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{1.447306in}{0.506220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514694in}{0.505488in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{0.547133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582082in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{1.582082in}{0.580988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649469in}{0.511167in}}%
\pgfpathlineto{\pgfqpoint{1.649469in}{0.552812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716860in}{0.573580in}}%
\pgfpathlineto{\pgfqpoint{1.716860in}{0.615224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784248in}{0.554429in}}%
\pgfpathlineto{\pgfqpoint{1.784248in}{0.596074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851636in}{0.569113in}}%
\pgfpathlineto{\pgfqpoint{1.851636in}{0.610757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919024in}{0.549037in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{0.590682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986412in}{0.507155in}}%
\pgfpathlineto{\pgfqpoint{1.986412in}{0.548799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053803in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{2.053803in}{0.595375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121191in}{0.528921in}}%
\pgfpathlineto{\pgfqpoint{2.121191in}{0.570565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188578in}{0.482521in}}%
\pgfpathlineto{\pgfqpoint{2.188578in}{0.524165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255966in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{0.557261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323354in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{2.323354in}{0.551821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390742in}{0.495076in}}%
\pgfpathlineto{\pgfqpoint{2.390742in}{0.536721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458133in}{0.462811in}}%
\pgfpathlineto{\pgfqpoint{2.458133in}{0.504456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525521in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{0.506801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592909in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{2.592909in}{0.495827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660296in}{0.500235in}}%
\pgfpathlineto{\pgfqpoint{2.660296in}{0.541879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727684in}{0.488511in}}%
\pgfpathlineto{\pgfqpoint{2.727684in}{0.530155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795072in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{2.795072in}{0.578646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862460in}{0.450618in}}%
\pgfpathlineto{\pgfqpoint{2.862460in}{0.492450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929851in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{2.929851in}{0.538596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997239in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{2.997239in}{0.513741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586320in}{0.469564in}}%
\pgfpathlineto{\pgfqpoint{0.586320in}{0.511209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653708in}{0.512897in}}%
\pgfpathlineto{\pgfqpoint{0.653708in}{0.554541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721096in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{0.721096in}{0.516367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788484in}{0.457747in}}%
\pgfpathlineto{\pgfqpoint{0.788484in}{0.499391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855871in}{0.491887in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{0.533532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923259in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.544318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990647in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{0.990647in}{0.582023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058035in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{1.058035in}{0.530437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125423in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{1.125423in}{0.510459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192810in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{1.192810in}{0.539722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260198in}{0.437393in}}%
\pgfpathlineto{\pgfqpoint{1.260198in}{0.479038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327586in}{0.454933in}}%
\pgfpathlineto{\pgfqpoint{1.327586in}{0.496577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394974in}{0.490930in}}%
\pgfpathlineto{\pgfqpoint{1.394974in}{0.532575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462362in}{0.425638in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{0.467282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529750in}{0.462930in}}%
\pgfpathlineto{\pgfqpoint{1.529750in}{0.504574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597137in}{0.452439in}}%
\pgfpathlineto{\pgfqpoint{1.597137in}{0.494083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664522in}{0.518954in}}%
\pgfpathlineto{\pgfqpoint{1.664522in}{0.560598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731910in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.531507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799297in}{0.484324in}}%
\pgfpathlineto{\pgfqpoint{1.799297in}{0.525969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866685in}{0.486287in}}%
\pgfpathlineto{\pgfqpoint{1.866685in}{0.527931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934073in}{0.513246in}}%
\pgfpathlineto{\pgfqpoint{1.934073in}{0.554890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{0.490928in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.532573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068849in}{0.497343in}}%
\pgfpathlineto{\pgfqpoint{2.068849in}{0.538988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136237in}{0.480564in}}%
\pgfpathlineto{\pgfqpoint{2.136237in}{0.522209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203624in}{0.479565in}}%
\pgfpathlineto{\pgfqpoint{2.203624in}{0.521209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271012in}{0.532406in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{0.574051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338400in}{0.535783in}}%
\pgfpathlineto{\pgfqpoint{2.338400in}{0.577427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405788in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.505394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473176in}{0.498922in}}%
\pgfpathlineto{\pgfqpoint{2.473176in}{0.540566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540563in}{0.473691in}}%
\pgfpathlineto{\pgfqpoint{2.540563in}{0.515336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607951in}{0.534563in}}%
\pgfpathlineto{\pgfqpoint{2.607951in}{0.576208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675339in}{0.538128in}}%
\pgfpathlineto{\pgfqpoint{2.675339in}{0.579772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742727in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{0.529217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810115in}{0.498265in}}%
\pgfpathlineto{\pgfqpoint{2.810115in}{0.539910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877502in}{0.483258in}}%
\pgfpathlineto{\pgfqpoint{2.877502in}{0.524903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944890in}{0.434767in}}%
\pgfpathlineto{\pgfqpoint{2.944890in}{0.476411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012275in}{0.438894in}}%
\pgfpathlineto{\pgfqpoint{3.012275in}{0.480538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{0.450055in}}%
\pgfpathlineto{\pgfqpoint{0.600146in}{0.491887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667534in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{0.667534in}{0.499203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734922in}{0.493669in}}%
\pgfpathlineto{\pgfqpoint{0.734922in}{0.535501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802306in}{0.458872in}}%
\pgfpathlineto{\pgfqpoint{0.802306in}{0.500704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869694in}{0.472660in}}%
\pgfpathlineto{\pgfqpoint{0.869694in}{0.514492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937082in}{0.536814in}}%
\pgfpathlineto{\pgfqpoint{0.937082in}{0.578646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004466in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.004466in}{0.554635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071854in}{0.479600in}}%
\pgfpathlineto{\pgfqpoint{1.071854in}{0.521432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139242in}{0.473223in}}%
\pgfpathlineto{\pgfqpoint{1.139242in}{0.515054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206626in}{0.507270in}}%
\pgfpathlineto{\pgfqpoint{1.206626in}{0.549101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274014in}{0.495921in}}%
\pgfpathlineto{\pgfqpoint{1.274014in}{0.537752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341402in}{0.509145in}}%
\pgfpathlineto{\pgfqpoint{1.341402in}{0.550977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408786in}{0.507237in}}%
\pgfpathlineto{\pgfqpoint{1.408786in}{0.549069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476174in}{0.491119in}}%
\pgfpathlineto{\pgfqpoint{1.476174in}{0.532951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543559in}{0.441656in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{0.483488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610947in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{1.610947in}{0.602362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678334in}{0.407395in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{0.449227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745719in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{1.745719in}{0.485471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813107in}{0.430964in}}%
\pgfpathlineto{\pgfqpoint{1.813107in}{0.472796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880495in}{0.482570in}}%
\pgfpathlineto{\pgfqpoint{1.880495in}{0.524402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947879in}{0.447397in}}%
\pgfpathlineto{\pgfqpoint{1.947879in}{0.489229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015267in}{0.453337in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{0.495169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082655in}{0.495571in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{0.537403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150039in}{0.412569in}}%
\pgfpathlineto{\pgfqpoint{2.150039in}{0.454401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217427in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{2.217427in}{0.533830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284815in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{0.498172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352199in}{0.512522in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{0.554354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419587in}{0.484478in}}%
\pgfpathlineto{\pgfqpoint{2.419587in}{0.526310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486975in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{2.486975in}{0.541410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554359in}{0.503518in}}%
\pgfpathlineto{\pgfqpoint{2.554359in}{0.545350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621747in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{2.621747in}{0.484478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689135in}{0.518243in}}%
\pgfpathlineto{\pgfqpoint{2.689135in}{0.560075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756520in}{0.503143in}}%
\pgfpathlineto{\pgfqpoint{2.756520in}{0.544974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823907in}{0.470127in}}%
\pgfpathlineto{\pgfqpoint{2.823907in}{0.511959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891292in}{0.491043in}}%
\pgfpathlineto{\pgfqpoint{2.891292in}{0.532875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958680in}{0.467970in}}%
\pgfpathlineto{\pgfqpoint{2.958680in}{0.509802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026068in}{0.466938in}}%
\pgfpathlineto{\pgfqpoint{3.026068in}{0.508770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544984in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{0.544984in}{0.550696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612372in}{0.503705in}}%
\pgfpathlineto{\pgfqpoint{0.612372in}{0.545725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679757in}{0.416196in}}%
\pgfpathlineto{\pgfqpoint{0.679757in}{0.458215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747141in}{0.472003in}}%
\pgfpathlineto{\pgfqpoint{0.747141in}{0.514023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814529in}{0.456246in}}%
\pgfpathlineto{\pgfqpoint{0.814529in}{0.498265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881914in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{0.881914in}{0.552197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949298in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{0.949298in}{0.535501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016686in}{0.452869in}}%
\pgfpathlineto{\pgfqpoint{1.016686in}{0.494889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084070in}{0.453713in}}%
\pgfpathlineto{\pgfqpoint{1.084070in}{0.495733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151455in}{0.533157in}}%
\pgfpathlineto{\pgfqpoint{1.151455in}{0.575176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218843in}{0.524997in}}%
\pgfpathlineto{\pgfqpoint{1.218843in}{0.567016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286227in}{0.535408in}}%
\pgfpathlineto{\pgfqpoint{1.286227in}{0.577427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353612in}{0.483640in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{0.525660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421000in}{0.476396in}}%
\pgfpathlineto{\pgfqpoint{1.421000in}{0.518416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488384in}{0.437557in}}%
\pgfpathlineto{\pgfqpoint{1.488384in}{0.479576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555769in}{0.367162in}}%
\pgfpathlineto{\pgfqpoint{1.555769in}{0.409182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623156in}{0.435425in}}%
\pgfpathlineto{\pgfqpoint{1.623156in}{0.477444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690541in}{0.422215in}}%
\pgfpathlineto{\pgfqpoint{1.690541in}{0.464235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757929in}{0.444880in}}%
\pgfpathlineto{\pgfqpoint{1.757929in}{0.486900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825313in}{0.429231in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.471250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892698in}{0.467806in}}%
\pgfpathlineto{\pgfqpoint{1.892698in}{0.509826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960086in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.960086in}{0.492380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027470in}{0.402727in}}%
\pgfpathlineto{\pgfqpoint{2.027470in}{0.444747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094855in}{0.442869in}}%
\pgfpathlineto{\pgfqpoint{2.094855in}{0.484888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162242in}{0.469468in}}%
\pgfpathlineto{\pgfqpoint{2.162242in}{0.511488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229627in}{0.477549in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{0.519568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297011in}{0.492732in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{0.534751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364399in}{0.482789in}}%
\pgfpathlineto{\pgfqpoint{2.364399in}{0.524809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431784in}{0.499110in}}%
\pgfpathlineto{\pgfqpoint{2.431784in}{0.541129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499168in}{0.461029in}}%
\pgfpathlineto{\pgfqpoint{2.499168in}{0.503049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566556in}{0.450618in}}%
\pgfpathlineto{\pgfqpoint{2.566556in}{0.492638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633941in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{2.633941in}{0.517024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701325in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{2.701325in}{0.555948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768713in}{0.470221in}}%
\pgfpathlineto{\pgfqpoint{2.768713in}{0.512240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836097in}{0.511490in}}%
\pgfpathlineto{\pgfqpoint{2.836097in}{0.553510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903482in}{0.468158in}}%
\pgfpathlineto{\pgfqpoint{2.903482in}{0.510177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970870in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{2.970870in}{0.540472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555763in}{0.493669in}}%
\pgfpathlineto{\pgfqpoint{0.555763in}{0.537752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623148in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{0.623148in}{0.518806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690532in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{0.690532in}{0.517493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757917in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{0.757917in}{0.558950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825301in}{0.525278in}}%
\pgfpathlineto{\pgfqpoint{0.825301in}{0.569361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892686in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{0.892686in}{0.543286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960070in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{0.960070in}{0.508770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027455in}{0.453526in}}%
\pgfpathlineto{\pgfqpoint{1.027455in}{0.497609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094839in}{0.442083in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{0.486166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162224in}{0.493294in}}%
\pgfpathlineto{\pgfqpoint{1.162224in}{0.537377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229611in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{1.229611in}{0.585400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296996in}{0.541035in}}%
\pgfpathlineto{\pgfqpoint{1.296996in}{0.585118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364380in}{0.484262in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{0.528345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431765in}{0.432841in}}%
\pgfpathlineto{\pgfqpoint{1.431765in}{0.476924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499149in}{0.512937in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.557020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566534in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{1.566534in}{0.498822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633918in}{0.467541in}}%
\pgfpathlineto{\pgfqpoint{1.633918in}{0.511624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701303in}{0.421177in}}%
\pgfpathlineto{\pgfqpoint{1.701303in}{0.465260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768688in}{0.470155in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{0.514238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836072in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.836072in}{0.499059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903457in}{0.503682in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{0.547765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970841in}{0.457317in}}%
\pgfpathlineto{\pgfqpoint{1.970841in}{0.501400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038226in}{0.455372in}}%
\pgfpathlineto{\pgfqpoint{2.038226in}{0.499455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105613in}{0.385801in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.429884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172998in}{0.405909in}}%
\pgfpathlineto{\pgfqpoint{2.172998in}{0.449992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240382in}{0.429796in}}%
\pgfpathlineto{\pgfqpoint{2.240382in}{0.473879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307767in}{0.422480in}}%
\pgfpathlineto{\pgfqpoint{2.307767in}{0.466563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375151in}{0.490574in}}%
\pgfpathlineto{\pgfqpoint{2.375151in}{0.534657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442536in}{0.402409in}}%
\pgfpathlineto{\pgfqpoint{2.442536in}{0.446491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509920in}{0.492356in}}%
\pgfpathlineto{\pgfqpoint{2.509920in}{0.536439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577305in}{0.472941in}}%
\pgfpathlineto{\pgfqpoint{2.577305in}{0.517024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644689in}{0.432047in}}%
\pgfpathlineto{\pgfqpoint{2.644689in}{0.476130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712074in}{0.444240in}}%
\pgfpathlineto{\pgfqpoint{2.712074in}{0.488323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779458in}{0.477631in}}%
\pgfpathlineto{\pgfqpoint{2.779458in}{0.521526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846843in}{0.481007in}}%
\pgfpathlineto{\pgfqpoint{2.846843in}{0.524903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914227in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{2.914227in}{0.528936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981612in}{0.703204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565602in}{0.509520in}}%
\pgfpathlineto{\pgfqpoint{0.565602in}{0.553603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632986in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{0.632986in}{0.552572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700371in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{0.700371in}{0.517493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767755in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.767755in}{0.512147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835140in}{0.496671in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{0.540754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902521in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{0.902521in}{0.505581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969909in}{0.478475in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{0.522558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037290in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{1.037290in}{0.552572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104674in}{0.494514in}}%
\pgfpathlineto{\pgfqpoint{1.104674in}{0.538597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172059in}{0.461874in}}%
\pgfpathlineto{\pgfqpoint{1.172059in}{0.505956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239444in}{0.449962in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{0.494045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306828in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.306828in}{0.534845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374213in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{1.374213in}{0.568272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441597in}{0.512550in}}%
\pgfpathlineto{\pgfqpoint{1.441597in}{0.556633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508982in}{0.475873in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{0.519956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576366in}{0.516901in}}%
\pgfpathlineto{\pgfqpoint{1.576366in}{0.560984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643751in}{0.492495in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{0.536578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711135in}{0.495849in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{0.539932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778520in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.778520in}{0.487757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845904in}{0.487916in}}%
\pgfpathlineto{\pgfqpoint{1.845904in}{0.531999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913289in}{0.505950in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{0.550032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980673in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{1.980673in}{0.542547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048054in}{0.518988in}}%
\pgfpathlineto{\pgfqpoint{2.048054in}{0.563071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115439in}{0.475436in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{0.519519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182823in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{2.182823in}{0.553089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250208in}{0.493013in}}%
\pgfpathlineto{\pgfqpoint{2.250208in}{0.537096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317592in}{0.497890in}}%
\pgfpathlineto{\pgfqpoint{2.317592in}{0.541973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384977in}{0.463937in}}%
\pgfpathlineto{\pgfqpoint{2.384977in}{0.508020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452361in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{2.452361in}{0.561201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519746in}{0.433735in}}%
\pgfpathlineto{\pgfqpoint{2.519746in}{0.477818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587130in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{2.587130in}{0.512897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654515in}{0.492919in}}%
\pgfpathlineto{\pgfqpoint{2.654515in}{0.537002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721899in}{0.485791in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{0.529874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789284in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{2.789284in}{0.579490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856668in}{0.486541in}}%
\pgfpathlineto{\pgfqpoint{2.856668in}{0.530624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924053in}{0.518431in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.562514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991437in}{0.434486in}}%
\pgfpathlineto{\pgfqpoint{2.991437in}{0.478569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575183in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{0.575183in}{0.511771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642568in}{0.490668in}}%
\pgfpathlineto{\pgfqpoint{0.642568in}{0.534751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709952in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{0.709952in}{0.543286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777337in}{0.498828in}}%
\pgfpathlineto{\pgfqpoint{0.777337in}{0.542911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844721in}{0.462155in}}%
\pgfpathlineto{\pgfqpoint{0.844721in}{0.506238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912106in}{0.459247in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{0.503330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979490in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{0.979490in}{0.586244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046875in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{1.046875in}{0.504550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114259in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{1.114259in}{0.495827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181644in}{0.493201in}}%
\pgfpathlineto{\pgfqpoint{1.181644in}{0.537283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249028in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{1.249028in}{0.532875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316413in}{0.490856in}}%
\pgfpathlineto{\pgfqpoint{1.316413in}{0.534939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383797in}{0.497086in}}%
\pgfpathlineto{\pgfqpoint{1.383797in}{0.541169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451182in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{1.451182in}{0.487336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518566in}{0.503082in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{0.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585951in}{0.455632in}}%
\pgfpathlineto{\pgfqpoint{1.585951in}{0.499527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653335in}{0.476368in}}%
\pgfpathlineto{\pgfqpoint{1.653335in}{0.520263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720720in}{0.529649in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{0.573544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788104in}{0.445276in}}%
\pgfpathlineto{\pgfqpoint{1.788104in}{0.489171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855489in}{0.480488in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{0.524384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922873in}{0.447534in}}%
\pgfpathlineto{\pgfqpoint{1.922873in}{0.491430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990258in}{0.498623in}}%
\pgfpathlineto{\pgfqpoint{1.990258in}{0.542518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057642in}{0.475400in}}%
\pgfpathlineto{\pgfqpoint{2.057642in}{0.519295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125027in}{0.458099in}}%
\pgfpathlineto{\pgfqpoint{2.125027in}{0.501995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192408in}{0.509904in}}%
\pgfpathlineto{\pgfqpoint{2.192408in}{0.553800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259796in}{0.543005in}}%
\pgfpathlineto{\pgfqpoint{2.259796in}{0.586900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327180in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{2.327180in}{0.507645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394562in}{0.484009in}}%
\pgfpathlineto{\pgfqpoint{2.394562in}{0.528092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461946in}{0.507832in}}%
\pgfpathlineto{\pgfqpoint{2.461946in}{0.551915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529331in}{0.447148in}}%
\pgfpathlineto{\pgfqpoint{2.529331in}{0.491231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596715in}{0.490949in}}%
\pgfpathlineto{\pgfqpoint{2.596715in}{0.535032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664100in}{0.470033in}}%
\pgfpathlineto{\pgfqpoint{2.664100in}{0.514116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731484in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{2.731484in}{0.534001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798869in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{2.798869in}{0.534563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866253in}{0.463468in}}%
\pgfpathlineto{\pgfqpoint{2.866253in}{0.507551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933638in}{0.490387in}}%
\pgfpathlineto{\pgfqpoint{2.933638in}{0.534469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001022in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{3.001022in}{0.527998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557716in}{0.489542in}}%
\pgfpathlineto{\pgfqpoint{0.557716in}{0.536439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625104in}{0.452775in}}%
\pgfpathlineto{\pgfqpoint{0.625104in}{0.499672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692492in}{0.481007in}}%
\pgfpathlineto{\pgfqpoint{0.692492in}{0.527904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759880in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{0.759880in}{0.524903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827268in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{0.501079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894655in}{0.497609in}}%
\pgfpathlineto{\pgfqpoint{0.894655in}{0.544505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962046in}{0.491981in}}%
\pgfpathlineto{\pgfqpoint{0.962046in}{0.538878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029434in}{0.496577in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{0.543474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096822in}{0.501548in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{0.548445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164210in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{1.164210in}{0.560450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231598in}{0.524340in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{0.571237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298985in}{0.456809in}}%
\pgfpathlineto{\pgfqpoint{1.298985in}{0.503705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366377in}{0.489387in}}%
\pgfpathlineto{\pgfqpoint{1.366377in}{0.536284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433764in}{0.452527in}}%
\pgfpathlineto{\pgfqpoint{1.433764in}{0.499424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501152in}{0.424186in}}%
\pgfpathlineto{\pgfqpoint{1.501152in}{0.471082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568540in}{0.460913in}}%
\pgfpathlineto{\pgfqpoint{1.568540in}{0.507809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635928in}{0.457861in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{0.504758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703316in}{0.457292in}}%
\pgfpathlineto{\pgfqpoint{1.703316in}{0.504189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770703in}{0.426850in}}%
\pgfpathlineto{\pgfqpoint{1.770703in}{0.473746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838091in}{0.449557in}}%
\pgfpathlineto{\pgfqpoint{1.838091in}{0.496454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905482in}{0.449384in}}%
\pgfpathlineto{\pgfqpoint{1.905482in}{0.496281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972870in}{0.561860in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{0.608757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040258in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{2.040258in}{0.538400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107646in}{0.508319in}}%
\pgfpathlineto{\pgfqpoint{2.107646in}{0.555216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175034in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{2.175034in}{0.558757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242421in}{0.458309in}}%
\pgfpathlineto{\pgfqpoint{2.242421in}{0.505206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309809in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{2.309809in}{0.531468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377200in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{2.377200in}{0.553604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444588in}{0.453057in}}%
\pgfpathlineto{\pgfqpoint{2.444588in}{0.499954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511976in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{2.511976in}{0.518337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579364in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{2.579364in}{0.523590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646752in}{0.474160in}}%
\pgfpathlineto{\pgfqpoint{2.646752in}{0.521057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714139in}{0.506613in}}%
\pgfpathlineto{\pgfqpoint{2.714139in}{0.553510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781527in}{0.473691in}}%
\pgfpathlineto{\pgfqpoint{2.781527in}{0.520588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848918in}{0.469002in}}%
\pgfpathlineto{\pgfqpoint{2.848918in}{0.515898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916306in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{2.916306in}{0.574613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983694in}{0.475661in}}%
\pgfpathlineto{\pgfqpoint{2.983694in}{0.522558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573511in}{0.488135in}}%
\pgfpathlineto{\pgfqpoint{0.573511in}{0.534845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640899in}{0.475286in}}%
\pgfpathlineto{\pgfqpoint{0.640899in}{0.521995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708286in}{0.500516in}}%
\pgfpathlineto{\pgfqpoint{0.708286in}{0.547038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775674in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{0.775674in}{0.558293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843065in}{0.463187in}}%
\pgfpathlineto{\pgfqpoint{0.843065in}{0.509708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910453in}{0.467689in}}%
\pgfpathlineto{\pgfqpoint{0.910453in}{0.514210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977841in}{0.508958in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.555479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045229in}{0.454276in}}%
\pgfpathlineto{\pgfqpoint{1.045229in}{0.500798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112620in}{0.487948in}}%
\pgfpathlineto{\pgfqpoint{1.112620in}{0.534470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180008in}{0.437769in}}%
\pgfpathlineto{\pgfqpoint{1.180008in}{0.484290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247396in}{0.526310in}}%
\pgfpathlineto{\pgfqpoint{1.247396in}{0.572831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314787in}{0.481664in}}%
\pgfpathlineto{\pgfqpoint{1.314787in}{0.528186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382174in}{0.470779in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{0.517300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449562in}{0.439203in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{0.485725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516950in}{0.471010in}}%
\pgfpathlineto{\pgfqpoint{1.516950in}{0.517531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584338in}{0.445793in}}%
\pgfpathlineto{\pgfqpoint{1.584338in}{0.492314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651729in}{0.519778in}}%
\pgfpathlineto{\pgfqpoint{1.651729in}{0.566299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719117in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{0.580625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786505in}{0.479200in}}%
\pgfpathlineto{\pgfqpoint{1.786505in}{0.525721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853896in}{0.434599in}}%
\pgfpathlineto{\pgfqpoint{1.853896in}{0.480933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921284in}{0.517216in}}%
\pgfpathlineto{\pgfqpoint{1.921284in}{0.563737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988671in}{0.465945in}}%
\pgfpathlineto{\pgfqpoint{1.988671in}{0.512466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056059in}{0.433702in}}%
\pgfpathlineto{\pgfqpoint{2.056059in}{0.480224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123450in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{2.123450in}{0.508496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190838in}{0.481710in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{0.528232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258226in}{0.478569in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{0.525090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325614in}{0.445554in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{0.492075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393005in}{0.482227in}}%
\pgfpathlineto{\pgfqpoint{2.393005in}{0.528748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460393in}{0.483634in}}%
\pgfpathlineto{\pgfqpoint{2.460393in}{0.530155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527780in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{2.527780in}{0.556792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595168in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{2.595168in}{0.537002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662556in}{0.490574in}}%
\pgfpathlineto{\pgfqpoint{2.662556in}{0.537096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729947in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{2.729947in}{0.527810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797335in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.797335in}{0.516555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864723in}{0.494045in}}%
\pgfpathlineto{\pgfqpoint{2.864723in}{0.540754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932111in}{0.498547in}}%
\pgfpathlineto{\pgfqpoint{2.932111in}{0.545256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999502in}{0.471534in}}%
\pgfpathlineto{\pgfqpoint{2.999502in}{0.518243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589457in}{0.478193in}}%
\pgfpathlineto{\pgfqpoint{0.589457in}{0.524715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656845in}{0.464969in}}%
\pgfpathlineto{\pgfqpoint{0.656845in}{0.511490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724236in}{0.452682in}}%
\pgfpathlineto{\pgfqpoint{0.724236in}{0.499203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791624in}{0.498547in}}%
\pgfpathlineto{\pgfqpoint{0.791624in}{0.545068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859012in}{0.504080in}}%
\pgfpathlineto{\pgfqpoint{0.859012in}{0.550602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926399in}{0.473316in}}%
\pgfpathlineto{\pgfqpoint{0.926399in}{0.519838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993791in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{0.522464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061178in}{0.496952in}}%
\pgfpathlineto{\pgfqpoint{1.061178in}{0.543474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128566in}{0.555948in}}%
\pgfpathlineto{\pgfqpoint{1.128566in}{0.602470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195954in}{0.494420in}}%
\pgfpathlineto{\pgfqpoint{1.195954in}{0.540941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263342in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{1.263342in}{0.541692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330733in}{0.447242in}}%
\pgfpathlineto{\pgfqpoint{1.330733in}{0.493763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398121in}{0.449166in}}%
\pgfpathlineto{\pgfqpoint{1.398121in}{0.495687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465509in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{1.465509in}{0.521814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532896in}{0.465441in}}%
\pgfpathlineto{\pgfqpoint{1.532896in}{0.511963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600284in}{0.495113in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{0.541635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667672in}{0.429741in}}%
\pgfpathlineto{\pgfqpoint{1.667672in}{0.476263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735063in}{0.501733in}}%
\pgfpathlineto{\pgfqpoint{1.735063in}{0.548254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802451in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{1.802451in}{0.505608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869839in}{0.472835in}}%
\pgfpathlineto{\pgfqpoint{1.869839in}{0.519357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937226in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{1.937226in}{0.478234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004614in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{2.004614in}{0.572794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072005in}{0.537426in}}%
\pgfpathlineto{\pgfqpoint{2.072005in}{0.583948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139393in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.139393in}{0.548246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206781in}{0.456429in}}%
\pgfpathlineto{\pgfqpoint{2.206781in}{0.502950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274169in}{0.473879in}}%
\pgfpathlineto{\pgfqpoint{2.274169in}{0.520401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341557in}{0.488323in}}%
\pgfpathlineto{\pgfqpoint{2.341557in}{0.534845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408948in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{2.408948in}{0.558293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476336in}{0.470034in}}%
\pgfpathlineto{\pgfqpoint{2.476336in}{0.516555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543723in}{0.436362in}}%
\pgfpathlineto{\pgfqpoint{2.543723in}{0.482883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678502in}{0.459904in}}%
\pgfpathlineto{\pgfqpoint{2.678502in}{0.506425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745890in}{0.508114in}}%
\pgfpathlineto{\pgfqpoint{2.745890in}{0.554635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813278in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{2.813278in}{0.580334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880666in}{0.494701in}}%
\pgfpathlineto{\pgfqpoint{2.880666in}{0.541223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948053in}{0.487010in}}%
\pgfpathlineto{\pgfqpoint{2.948053in}{0.533532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015445in}{0.483540in}}%
\pgfpathlineto{\pgfqpoint{3.015445in}{0.530061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009054in}{0.420135in}}%
\pgfpathlineto{\pgfqpoint{1.009054in}{0.461592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076442in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{1.076442in}{0.571424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143830in}{0.523027in}}%
\pgfpathlineto{\pgfqpoint{1.143830in}{0.564484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211218in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{1.211218in}{0.576677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278605in}{0.455589in}}%
\pgfpathlineto{\pgfqpoint{1.278605in}{0.497046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345993in}{0.493255in}}%
\pgfpathlineto{\pgfqpoint{1.345993in}{0.534711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413381in}{0.455560in}}%
\pgfpathlineto{\pgfqpoint{1.413381in}{0.497017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480769in}{0.473681in}}%
\pgfpathlineto{\pgfqpoint{1.480769in}{0.515138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548157in}{0.477445in}}%
\pgfpathlineto{\pgfqpoint{1.548157in}{0.518902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615544in}{0.462024in}}%
\pgfpathlineto{\pgfqpoint{1.615544in}{0.503480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682932in}{0.482233in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{0.523689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750320in}{0.516413in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{0.557870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817708in}{0.537202in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{0.578659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885096in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{1.885096in}{0.543826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952487in}{0.518782in}}%
\pgfpathlineto{\pgfqpoint{1.952487in}{0.560239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019875in}{0.524760in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{0.566216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087262in}{0.527615in}}%
\pgfpathlineto{\pgfqpoint{2.087262in}{0.569072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154650in}{0.474977in}}%
\pgfpathlineto{\pgfqpoint{2.154650in}{0.516434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222038in}{0.483366in}}%
\pgfpathlineto{\pgfqpoint{2.222038in}{0.524823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289426in}{0.426326in}}%
\pgfpathlineto{\pgfqpoint{2.289426in}{0.467783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356814in}{0.491700in}}%
\pgfpathlineto{\pgfqpoint{2.356814in}{0.533157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424201in}{0.454370in}}%
\pgfpathlineto{\pgfqpoint{2.424201in}{0.495827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491589in}{0.473504in}}%
\pgfpathlineto{\pgfqpoint{2.491589in}{0.514961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558977in}{0.470971in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{0.512428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626365in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{0.541129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693753in}{0.465813in}}%
\pgfpathlineto{\pgfqpoint{2.693753in}{0.507269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761140in}{0.476974in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{0.518431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828528in}{0.505018in}}%
\pgfpathlineto{\pgfqpoint{2.828528in}{0.546475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895916in}{0.532500in}}%
\pgfpathlineto{\pgfqpoint{2.895916in}{0.573957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963304in}{0.515429in}}%
\pgfpathlineto{\pgfqpoint{2.963304in}{0.556886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564216in}{0.500610in}}%
\pgfpathlineto{\pgfqpoint{0.564216in}{0.542067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631601in}{0.443865in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{0.485322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698988in}{0.480820in}}%
\pgfpathlineto{\pgfqpoint{0.698988in}{0.522276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766373in}{0.485134in}}%
\pgfpathlineto{\pgfqpoint{0.766373in}{0.526591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833757in}{0.509333in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{0.550790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901145in}{0.484103in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{0.525559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968530in}{0.448836in}}%
\pgfpathlineto{\pgfqpoint{0.968530in}{0.490293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035917in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{1.035917in}{0.541129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103302in}{0.525559in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{0.567016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170690in}{0.453995in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.495452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238074in}{0.492169in}}%
\pgfpathlineto{\pgfqpoint{1.238074in}{0.533626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305459in}{0.542348in}}%
\pgfpathlineto{\pgfqpoint{1.305459in}{0.583805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372847in}{0.453671in}}%
\pgfpathlineto{\pgfqpoint{1.372847in}{0.495128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440231in}{0.437448in}}%
\pgfpathlineto{\pgfqpoint{1.440231in}{0.478904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507619in}{0.435821in}}%
\pgfpathlineto{\pgfqpoint{1.507619in}{0.477278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575003in}{0.447509in}}%
\pgfpathlineto{\pgfqpoint{1.575003in}{0.488966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642388in}{0.447660in}}%
\pgfpathlineto{\pgfqpoint{1.642388in}{0.489117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709776in}{0.479233in}}%
\pgfpathlineto{\pgfqpoint{1.709776in}{0.520690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777160in}{0.500919in}}%
\pgfpathlineto{\pgfqpoint{1.777160in}{0.542376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844548in}{0.476895in}}%
\pgfpathlineto{\pgfqpoint{1.844548in}{0.518351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911933in}{0.459453in}}%
\pgfpathlineto{\pgfqpoint{1.911933in}{0.500909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979320in}{0.482209in}}%
\pgfpathlineto{\pgfqpoint{1.979320in}{0.523665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046705in}{0.482406in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{0.523862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114089in}{0.468190in}}%
\pgfpathlineto{\pgfqpoint{2.114089in}{0.509647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181477in}{0.410216in}}%
\pgfpathlineto{\pgfqpoint{2.181477in}{0.451673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248862in}{0.474536in}}%
\pgfpathlineto{\pgfqpoint{2.248862in}{0.515992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{0.501454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383634in}{0.460279in}}%
\pgfpathlineto{\pgfqpoint{2.383634in}{0.501736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451019in}{0.459904in}}%
\pgfpathlineto{\pgfqpoint{2.451019in}{0.501361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518406in}{0.487198in}}%
\pgfpathlineto{\pgfqpoint{2.518406in}{0.528654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585791in}{0.463280in}}%
\pgfpathlineto{\pgfqpoint{2.585791in}{0.504737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653179in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{2.653179in}{0.566641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720563in}{0.482789in}}%
\pgfpathlineto{\pgfqpoint{2.720563in}{0.524246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787948in}{0.493763in}}%
\pgfpathlineto{\pgfqpoint{2.787948in}{0.535220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855336in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{0.560638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922720in}{0.491324in}}%
\pgfpathlineto{\pgfqpoint{2.922720in}{0.532781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990108in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{2.990108in}{0.518900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{0.575404in}{0.519650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642791in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{0.642791in}{0.504268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710176in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{0.710176in}{0.506050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777560in}{0.500891in}}%
\pgfpathlineto{\pgfqpoint{0.777560in}{0.542348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844945in}{0.461686in}}%
\pgfpathlineto{\pgfqpoint{0.844945in}{0.503143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912329in}{0.478475in}}%
\pgfpathlineto{\pgfqpoint{0.912329in}{0.519932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979714in}{0.612787in}}%
\pgfpathlineto{\pgfqpoint{0.979714in}{0.654244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047098in}{0.471628in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{0.513085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114486in}{0.499016in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{0.540472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181871in}{0.445835in}}%
\pgfpathlineto{\pgfqpoint{1.181871in}{0.487292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249255in}{0.498828in}}%
\pgfpathlineto{\pgfqpoint{1.249255in}{0.540285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316640in}{0.439176in}}%
\pgfpathlineto{\pgfqpoint{1.316640in}{0.480632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384024in}{0.501053in}}%
\pgfpathlineto{\pgfqpoint{1.384024in}{0.542510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451409in}{0.475121in}}%
\pgfpathlineto{\pgfqpoint{1.451409in}{0.516578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518793in}{0.464529in}}%
\pgfpathlineto{\pgfqpoint{1.518793in}{0.505986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586178in}{0.474749in}}%
\pgfpathlineto{\pgfqpoint{1.586178in}{0.516206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653562in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{1.653562in}{0.546320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720950in}{0.434521in}}%
\pgfpathlineto{\pgfqpoint{1.720950in}{0.475978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788335in}{0.460378in}}%
\pgfpathlineto{\pgfqpoint{1.788335in}{0.501835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855719in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{1.855719in}{0.515687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923104in}{0.489010in}}%
\pgfpathlineto{\pgfqpoint{1.923104in}{0.530467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990488in}{0.444616in}}%
\pgfpathlineto{\pgfqpoint{1.990488in}{0.486073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057873in}{0.505183in}}%
\pgfpathlineto{\pgfqpoint{2.057873in}{0.546640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125257in}{0.474590in}}%
\pgfpathlineto{\pgfqpoint{2.125257in}{0.516047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192645in}{0.429230in}}%
\pgfpathlineto{\pgfqpoint{2.192645in}{0.470686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260029in}{0.499391in}}%
\pgfpathlineto{\pgfqpoint{2.260029in}{0.541035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327414in}{0.491512in}}%
\pgfpathlineto{\pgfqpoint{2.327414in}{0.533157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394798in}{0.525559in}}%
\pgfpathlineto{\pgfqpoint{2.394798in}{0.567204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462183in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{2.462183in}{0.513366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529568in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{2.529568in}{0.559137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596952in}{0.461873in}}%
\pgfpathlineto{\pgfqpoint{2.596952in}{0.503518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664337in}{0.487385in}}%
\pgfpathlineto{\pgfqpoint{2.664337in}{0.529030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731724in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{2.731724in}{0.540754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799109in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{2.799109in}{0.514116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866493in}{0.443490in}}%
\pgfpathlineto{\pgfqpoint{2.866493in}{0.485134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933878in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{2.933878in}{0.539065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001262in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{3.001262in}{0.520588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585272in}{0.483164in}}%
\pgfpathlineto{\pgfqpoint{0.585272in}{0.527247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652656in}{0.509145in}}%
\pgfpathlineto{\pgfqpoint{0.652656in}{0.553228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720041in}{0.469377in}}%
\pgfpathlineto{\pgfqpoint{0.720041in}{0.513460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787425in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{0.787425in}{0.527154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854810in}{0.447804in}}%
\pgfpathlineto{\pgfqpoint{0.854810in}{0.491887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922194in}{0.500423in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{0.544505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989579in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{0.550790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056963in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{1.056963in}{0.515992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124348in}{0.474254in}}%
\pgfpathlineto{\pgfqpoint{1.124348in}{0.518337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191732in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{1.191732in}{0.542161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259117in}{0.478006in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.522089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326501in}{0.527810in}}%
\pgfpathlineto{\pgfqpoint{1.326501in}{0.571893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461271in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{1.461271in}{0.520566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528652in}{0.478960in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{0.523043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596040in}{0.486564in}}%
\pgfpathlineto{\pgfqpoint{1.596040in}{0.530646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663421in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{0.490002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730805in}{0.450458in}}%
\pgfpathlineto{\pgfqpoint{1.730805in}{0.494541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798190in}{0.437913in}}%
\pgfpathlineto{\pgfqpoint{1.798190in}{0.481996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865574in}{0.463283in}}%
\pgfpathlineto{\pgfqpoint{1.865574in}{0.507366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932959in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{0.499103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000343in}{0.415078in}}%
\pgfpathlineto{\pgfqpoint{2.000343in}{0.459161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067728in}{0.397288in}}%
\pgfpathlineto{\pgfqpoint{2.067728in}{0.441371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135112in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{2.135112in}{0.510525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202497in}{0.446661in}}%
\pgfpathlineto{\pgfqpoint{2.202497in}{0.490744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269881in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{2.269881in}{0.542724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337266in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{2.337266in}{0.532875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404650in}{0.505769in}}%
\pgfpathlineto{\pgfqpoint{2.404650in}{0.549852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472035in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{2.472035in}{0.514773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539419in}{0.504362in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.548445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606804in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{2.606804in}{0.495827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674188in}{0.483352in}}%
\pgfpathlineto{\pgfqpoint{2.674188in}{0.527435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741573in}{0.481570in}}%
\pgfpathlineto{\pgfqpoint{2.741573in}{0.525653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808957in}{0.490668in}}%
\pgfpathlineto{\pgfqpoint{2.808957in}{0.534751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876342in}{0.509989in}}%
\pgfpathlineto{\pgfqpoint{2.876342in}{0.554072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943726in}{0.518337in}}%
\pgfpathlineto{\pgfqpoint{2.943726in}{0.562420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011111in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{3.011111in}{0.515523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594840in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{0.594840in}{0.542067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662221in}{0.483352in}}%
\pgfpathlineto{\pgfqpoint{0.662221in}{0.527435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729606in}{0.455308in}}%
\pgfpathlineto{\pgfqpoint{0.729606in}{0.499391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796990in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{0.796990in}{0.529311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864375in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{0.511959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931759in}{0.461967in}}%
\pgfpathlineto{\pgfqpoint{0.931759in}{0.506050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999144in}{0.511959in}}%
\pgfpathlineto{\pgfqpoint{0.999144in}{0.556042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066528in}{0.515617in}}%
\pgfpathlineto{\pgfqpoint{1.066528in}{0.559700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133913in}{0.469189in}}%
\pgfpathlineto{\pgfqpoint{1.133913in}{0.513272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201297in}{0.475661in}}%
\pgfpathlineto{\pgfqpoint{1.201297in}{0.519744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268682in}{0.496483in}}%
\pgfpathlineto{\pgfqpoint{1.268682in}{0.540566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336066in}{0.503612in}}%
\pgfpathlineto{\pgfqpoint{1.336066in}{0.547695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403451in}{0.497680in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{0.541763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470835in}{0.449765in}}%
\pgfpathlineto{\pgfqpoint{1.470835in}{0.493847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538220in}{0.514454in}}%
\pgfpathlineto{\pgfqpoint{1.538220in}{0.558537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605604in}{0.450047in}}%
\pgfpathlineto{\pgfqpoint{1.605604in}{0.494130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672989in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{1.672989in}{0.568900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740374in}{0.465279in}}%
\pgfpathlineto{\pgfqpoint{1.740374in}{0.509362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807758in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{1.807758in}{0.543191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875143in}{0.512829in}}%
\pgfpathlineto{\pgfqpoint{1.875143in}{0.556912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942527in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{1.942527in}{0.543995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009908in}{0.491780in}}%
\pgfpathlineto{\pgfqpoint{2.009908in}{0.535863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077296in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{2.077296in}{0.518347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144677in}{0.469735in}}%
\pgfpathlineto{\pgfqpoint{2.144677in}{0.513818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212062in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{2.212062in}{0.554797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279446in}{0.459247in}}%
\pgfpathlineto{\pgfqpoint{2.279446in}{0.503330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346831in}{0.528561in}}%
\pgfpathlineto{\pgfqpoint{2.346831in}{0.572644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414215in}{0.485697in}}%
\pgfpathlineto{\pgfqpoint{2.414215in}{0.529780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481600in}{0.466188in}}%
\pgfpathlineto{\pgfqpoint{2.481600in}{0.510271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548984in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{2.548984in}{0.533907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683753in}{0.451462in}}%
\pgfpathlineto{\pgfqpoint{2.683753in}{0.495545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751138in}{0.479882in}}%
\pgfpathlineto{\pgfqpoint{2.751138in}{0.523965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818522in}{0.452400in}}%
\pgfpathlineto{\pgfqpoint{2.818522in}{0.496483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885907in}{0.542911in}}%
\pgfpathlineto{\pgfqpoint{2.885907in}{0.586994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953291in}{0.505300in}}%
\pgfpathlineto{\pgfqpoint{2.953291in}{0.549383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020676in}{0.458215in}}%
\pgfpathlineto{\pgfqpoint{3.020676in}{0.502298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604735in}{0.466094in}}%
\pgfpathlineto{\pgfqpoint{0.604735in}{0.510177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672119in}{0.479694in}}%
\pgfpathlineto{\pgfqpoint{0.672119in}{0.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739504in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{0.739504in}{0.540472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806892in}{0.548163in}}%
\pgfpathlineto{\pgfqpoint{0.806892in}{0.592434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874276in}{0.493107in}}%
\pgfpathlineto{\pgfqpoint{0.874276in}{0.537377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941661in}{0.451087in}}%
\pgfpathlineto{\pgfqpoint{0.941661in}{0.495358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009045in}{0.470596in}}%
\pgfpathlineto{\pgfqpoint{1.009045in}{0.514867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076430in}{0.447242in}}%
\pgfpathlineto{\pgfqpoint{1.076430in}{0.491512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143814in}{0.503799in}}%
\pgfpathlineto{\pgfqpoint{1.143814in}{0.548070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211199in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{1.211199in}{0.513085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278583in}{0.498172in}}%
\pgfpathlineto{\pgfqpoint{1.278583in}{0.542442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345971in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{1.345971in}{0.537145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413356in}{0.456731in}}%
\pgfpathlineto{\pgfqpoint{1.413356in}{0.501002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480740in}{0.474731in}}%
\pgfpathlineto{\pgfqpoint{1.480740in}{0.519002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548125in}{0.525903in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{0.570173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615509in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{0.579938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682894in}{0.537620in}}%
\pgfpathlineto{\pgfqpoint{1.682894in}{0.581890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750278in}{0.489665in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.533936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817663in}{0.504763in}}%
\pgfpathlineto{\pgfqpoint{1.817663in}{0.549033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885050in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{1.885050in}{0.565258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952435in}{0.502942in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.547212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019819in}{0.689097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087204in}{0.488935in}}%
\pgfpathlineto{\pgfqpoint{2.087204in}{0.533206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154589in}{0.512462in}}%
\pgfpathlineto{\pgfqpoint{2.154589in}{0.556733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{0.485127in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{0.529398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289358in}{0.506613in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{0.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356742in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{2.356742in}{0.486916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424130in}{0.501736in}}%
\pgfpathlineto{\pgfqpoint{2.424130in}{0.546006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558899in}{0.502298in}}%
\pgfpathlineto{\pgfqpoint{2.558899in}{0.546569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626283in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{2.626283in}{0.509896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693668in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{2.693668in}{0.526403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761052in}{0.464781in}}%
\pgfpathlineto{\pgfqpoint{2.761052in}{0.509052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828437in}{0.497234in}}%
\pgfpathlineto{\pgfqpoint{2.828437in}{0.541504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895825in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{2.895825in}{0.559325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963209in}{0.471253in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{0.515523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591506in}{0.494420in}}%
\pgfpathlineto{\pgfqpoint{0.591506in}{0.541504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658897in}{0.523496in}}%
\pgfpathlineto{\pgfqpoint{0.658897in}{0.570392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726285in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.546569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793672in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{0.793672in}{0.546663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861060in}{0.495827in}}%
\pgfpathlineto{\pgfqpoint{0.861060in}{0.542723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928451in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.516836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995839in}{0.424731in}}%
\pgfpathlineto{\pgfqpoint{0.995839in}{0.471628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063227in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{0.489074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130615in}{0.494232in}}%
\pgfpathlineto{\pgfqpoint{1.130615in}{0.541129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198006in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.198006in}{0.531750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265394in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{1.265394in}{0.516743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332782in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{0.510552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400169in}{0.481517in}}%
\pgfpathlineto{\pgfqpoint{1.400169in}{0.528413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467557in}{0.447258in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{0.494154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534948in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{1.534948in}{0.507559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602336in}{0.477305in}}%
\pgfpathlineto{\pgfqpoint{1.602336in}{0.524202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669724in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{1.669724in}{0.554925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737112in}{0.440869in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{0.487766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804503in}{0.436461in}}%
\pgfpathlineto{\pgfqpoint{1.804503in}{0.483358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871891in}{0.448435in}}%
\pgfpathlineto{\pgfqpoint{1.871891in}{0.495332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939278in}{0.448878in}}%
\pgfpathlineto{\pgfqpoint{1.939278in}{0.495775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006666in}{0.446135in}}%
\pgfpathlineto{\pgfqpoint{2.006666in}{0.493032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074057in}{0.409728in}}%
\pgfpathlineto{\pgfqpoint{2.074057in}{0.456625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141445in}{0.483130in}}%
\pgfpathlineto{\pgfqpoint{2.141445in}{0.530027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208833in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{0.580888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276221in}{0.481101in}}%
\pgfpathlineto{\pgfqpoint{2.276221in}{0.527998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343612in}{0.499860in}}%
\pgfpathlineto{\pgfqpoint{2.343612in}{0.546757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411000in}{0.477725in}}%
\pgfpathlineto{\pgfqpoint{2.411000in}{0.524621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478387in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{2.478387in}{0.550227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545775in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{0.544881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613166in}{0.497609in}}%
\pgfpathlineto{\pgfqpoint{2.613166in}{0.544505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680554in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{2.680554in}{0.536439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747942in}{0.464124in}}%
\pgfpathlineto{\pgfqpoint{2.747942in}{0.511021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815330in}{0.455964in}}%
\pgfpathlineto{\pgfqpoint{2.815330in}{0.503049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882721in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{2.882721in}{0.544505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950109in}{0.437299in}}%
\pgfpathlineto{\pgfqpoint{2.950109in}{0.484384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017497in}{0.514398in}}%
\pgfpathlineto{\pgfqpoint{3.017497in}{0.561482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607492in}{0.447335in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{0.494232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674883in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{0.674883in}{0.532406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742270in}{0.472284in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{0.519181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809658in}{0.510927in}}%
\pgfpathlineto{\pgfqpoint{0.809658in}{0.557824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877046in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{0.877046in}{0.530812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944434in}{0.467032in}}%
\pgfpathlineto{\pgfqpoint{0.944434in}{0.513929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011825in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{1.011825in}{0.508301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079213in}{0.492356in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{0.539253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146601in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{1.146601in}{0.581085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213988in}{0.496859in}}%
\pgfpathlineto{\pgfqpoint{1.213988in}{0.543755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281376in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{1.281376in}{0.541035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348767in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{1.348767in}{0.535789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.393145in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.440041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483543in}{0.486355in}}%
\pgfpathlineto{\pgfqpoint{1.483543in}{0.533251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550931in}{0.433464in}}%
\pgfpathlineto{\pgfqpoint{1.550931in}{0.480361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618322in}{0.485583in}}%
\pgfpathlineto{\pgfqpoint{1.618322in}{0.532480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685710in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{1.685710in}{0.568909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753097in}{0.480440in}}%
\pgfpathlineto{\pgfqpoint{1.753097in}{0.527336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820485in}{0.517490in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{0.564387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887876in}{0.482910in}}%
\pgfpathlineto{\pgfqpoint{1.887876in}{0.529807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955264in}{0.464447in}}%
\pgfpathlineto{\pgfqpoint{1.955264in}{0.511343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022652in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{2.022652in}{0.532609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090040in}{0.459086in}}%
\pgfpathlineto{\pgfqpoint{2.090040in}{0.505983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157431in}{0.436976in}}%
\pgfpathlineto{\pgfqpoint{2.157431in}{0.483873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224819in}{0.437260in}}%
\pgfpathlineto{\pgfqpoint{2.224819in}{0.484157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292207in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{0.536721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359594in}{0.480726in}}%
\pgfpathlineto{\pgfqpoint{2.359594in}{0.527623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426982in}{0.480538in}}%
\pgfpathlineto{\pgfqpoint{2.426982in}{0.527435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494373in}{0.440676in}}%
\pgfpathlineto{\pgfqpoint{2.494373in}{0.487573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561761in}{0.478663in}}%
\pgfpathlineto{\pgfqpoint{2.561761in}{0.525559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629149in}{0.508583in}}%
\pgfpathlineto{\pgfqpoint{2.629149in}{0.555479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696537in}{0.470409in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{0.517305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763928in}{0.526872in}}%
\pgfpathlineto{\pgfqpoint{2.763928in}{0.573769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831316in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{2.831316in}{0.531562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898703in}{0.484947in}}%
\pgfpathlineto{\pgfqpoint{2.898703in}{0.531843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555677in}{0.536533in}}%
\pgfpathlineto{\pgfqpoint{0.555677in}{0.583054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623065in}{0.490105in}}%
\pgfpathlineto{\pgfqpoint{0.623065in}{0.536627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690453in}{0.448461in}}%
\pgfpathlineto{\pgfqpoint{0.690453in}{0.494982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757841in}{0.493388in}}%
\pgfpathlineto{\pgfqpoint{0.757841in}{0.539910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825229in}{0.481382in}}%
\pgfpathlineto{\pgfqpoint{0.825229in}{0.527904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892616in}{0.450524in}}%
\pgfpathlineto{\pgfqpoint{0.892616in}{0.497046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960004in}{0.468533in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{0.515054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027395in}{0.516367in}}%
\pgfpathlineto{\pgfqpoint{1.027395in}{0.562889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094783in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{1.094783in}{0.476130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162171in}{0.492075in}}%
\pgfpathlineto{\pgfqpoint{1.162171in}{0.538597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229559in}{0.484290in}}%
\pgfpathlineto{\pgfqpoint{1.229559in}{0.530812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296947in}{0.524340in}}%
\pgfpathlineto{\pgfqpoint{1.296947in}{0.570674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364334in}{0.483970in}}%
\pgfpathlineto{\pgfqpoint{1.364334in}{0.530304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431722in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{1.431722in}{0.504110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499110in}{0.504705in}}%
\pgfpathlineto{\pgfqpoint{1.499110in}{0.551039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566498in}{0.556290in}}%
\pgfpathlineto{\pgfqpoint{1.566498in}{0.602624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633886in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{1.633886in}{0.561929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701273in}{0.509972in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{0.556306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768661in}{0.550249in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{0.596583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836049in}{0.500289in}}%
\pgfpathlineto{\pgfqpoint{1.836049in}{0.546623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970828in}{0.568493in}}%
\pgfpathlineto{\pgfqpoint{1.970828in}{0.614827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038212in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{2.038212in}{0.544626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105604in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{2.105604in}{0.544353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172991in}{0.476702in}}%
\pgfpathlineto{\pgfqpoint{2.172991in}{0.523035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240379in}{0.485978in}}%
\pgfpathlineto{\pgfqpoint{2.240379in}{0.532312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307767in}{0.480257in}}%
\pgfpathlineto{\pgfqpoint{2.307767in}{0.526779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375155in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{2.375155in}{0.528654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442543in}{0.491512in}}%
\pgfpathlineto{\pgfqpoint{2.442543in}{0.538034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509930in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{2.509930in}{0.522652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577318in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{2.577318in}{0.532031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644706in}{0.473691in}}%
\pgfpathlineto{\pgfqpoint{2.644706in}{0.520213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712094in}{0.484478in}}%
\pgfpathlineto{\pgfqpoint{2.712094in}{0.530999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779482in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{2.779482in}{0.537846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846869in}{0.466563in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.513085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914261in}{0.502580in}}%
\pgfpathlineto{\pgfqpoint{2.914261in}{0.549101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981648in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{2.981648in}{0.531562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570136in}{0.554635in}}%
\pgfpathlineto{\pgfqpoint{0.570136in}{0.596279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637521in}{0.503424in}}%
\pgfpathlineto{\pgfqpoint{0.637521in}{0.545068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704909in}{0.440676in}}%
\pgfpathlineto{\pgfqpoint{0.704909in}{0.482320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772296in}{0.440676in}}%
\pgfpathlineto{\pgfqpoint{0.772296in}{0.482320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839684in}{0.411506in}}%
\pgfpathlineto{\pgfqpoint{0.839684in}{0.453151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907072in}{0.499766in}}%
\pgfpathlineto{\pgfqpoint{0.907072in}{0.541410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974460in}{0.528561in}}%
\pgfpathlineto{\pgfqpoint{0.974460in}{0.570205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041844in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{1.041844in}{0.541317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109232in}{0.473598in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{0.515242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176620in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{1.176620in}{0.505956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244008in}{0.497515in}}%
\pgfpathlineto{\pgfqpoint{1.244008in}{0.539159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311396in}{0.504081in}}%
\pgfpathlineto{\pgfqpoint{1.311396in}{0.545725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378780in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{1.378780in}{0.534849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446168in}{0.499935in}}%
\pgfpathlineto{\pgfqpoint{1.446168in}{0.541580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513556in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{1.513556in}{0.505449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580944in}{0.454881in}}%
\pgfpathlineto{\pgfqpoint{1.580944in}{0.496525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648331in}{0.457438in}}%
\pgfpathlineto{\pgfqpoint{1.648331in}{0.499083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715719in}{0.477311in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{0.518955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783104in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{1.783104in}{0.520694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850491in}{0.453930in}}%
\pgfpathlineto{\pgfqpoint{1.850491in}{0.495574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917879in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{1.917879in}{0.499243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985267in}{0.516689in}}%
\pgfpathlineto{\pgfqpoint{1.985267in}{0.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052655in}{0.442027in}}%
\pgfpathlineto{\pgfqpoint{2.052655in}{0.483672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120039in}{0.450261in}}%
\pgfpathlineto{\pgfqpoint{2.120039in}{0.491906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187427in}{0.483839in}}%
\pgfpathlineto{\pgfqpoint{2.187427in}{0.525483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254815in}{0.506894in}}%
\pgfpathlineto{\pgfqpoint{2.254815in}{0.548539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322203in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{2.322203in}{0.517774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389591in}{0.533719in}}%
\pgfpathlineto{\pgfqpoint{2.389591in}{0.575364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456975in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{2.456975in}{0.515054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524363in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{2.524363in}{0.556511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591751in}{0.493763in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{0.535408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659139in}{0.477068in}}%
\pgfpathlineto{\pgfqpoint{2.659139in}{0.518712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726526in}{0.438237in}}%
\pgfpathlineto{\pgfqpoint{2.726526in}{0.479882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793911in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{2.793911in}{0.489730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861299in}{0.473785in}}%
\pgfpathlineto{\pgfqpoint{2.861299in}{0.515429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928686in}{0.482508in}}%
\pgfpathlineto{\pgfqpoint{2.928686in}{0.524152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996074in}{0.521995in}}%
\pgfpathlineto{\pgfqpoint{2.996074in}{0.563639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583230in}{0.440019in}}%
\pgfpathlineto{\pgfqpoint{0.583230in}{0.481851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650618in}{0.485416in}}%
\pgfpathlineto{\pgfqpoint{0.650618in}{0.527247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718002in}{0.468627in}}%
\pgfpathlineto{\pgfqpoint{0.718002in}{0.510458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785390in}{0.495639in}}%
\pgfpathlineto{\pgfqpoint{0.785390in}{0.537471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852778in}{0.533438in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{0.575270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987550in}{0.500329in}}%
\pgfpathlineto{\pgfqpoint{0.987550in}{0.542161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054935in}{0.528842in}}%
\pgfpathlineto{\pgfqpoint{1.054935in}{0.570674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122319in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{1.122319in}{0.532969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189707in}{0.520119in}}%
\pgfpathlineto{\pgfqpoint{1.189707in}{0.561764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257092in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{1.257092in}{0.525841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324479in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{1.324479in}{0.485791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391864in}{0.498041in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{0.539685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459252in}{0.439607in}}%
\pgfpathlineto{\pgfqpoint{1.459252in}{0.481251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526636in}{0.474936in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{0.516580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594024in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{0.561966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661408in}{0.474722in}}%
\pgfpathlineto{\pgfqpoint{1.661408in}{0.516366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728796in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{1.728796in}{0.575360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796181in}{0.495294in}}%
\pgfpathlineto{\pgfqpoint{1.796181in}{0.536938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863569in}{0.524827in}}%
\pgfpathlineto{\pgfqpoint{1.863569in}{0.566472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930953in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{1.930953in}{0.547311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998341in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{1.998341in}{0.582603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065725in}{0.544976in}}%
\pgfpathlineto{\pgfqpoint{2.065725in}{0.586807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133113in}{0.493109in}}%
\pgfpathlineto{\pgfqpoint{2.133113in}{0.534941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200498in}{0.448672in}}%
\pgfpathlineto{\pgfqpoint{2.200498in}{0.490504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267886in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{2.267886in}{0.460936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335270in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{2.335270in}{0.552103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402658in}{0.481758in}}%
\pgfpathlineto{\pgfqpoint{2.402658in}{0.523590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470042in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{0.548820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537430in}{0.505769in}}%
\pgfpathlineto{\pgfqpoint{2.537430in}{0.547601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604815in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{0.537283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672203in}{0.503518in}}%
\pgfpathlineto{\pgfqpoint{2.672203in}{0.545350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739587in}{0.447335in}}%
\pgfpathlineto{\pgfqpoint{2.739587in}{0.489167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806975in}{0.527247in}}%
\pgfpathlineto{\pgfqpoint{2.806975in}{0.569079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874359in}{0.483727in}}%
\pgfpathlineto{\pgfqpoint{2.874359in}{0.525559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941747in}{0.506519in}}%
\pgfpathlineto{\pgfqpoint{2.941747in}{0.548351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009132in}{0.494889in}}%
\pgfpathlineto{\pgfqpoint{3.009132in}{0.536720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594797in}{0.521714in}}%
\pgfpathlineto{\pgfqpoint{0.594797in}{0.563545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662181in}{0.444334in}}%
\pgfpathlineto{\pgfqpoint{0.662181in}{0.486166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729566in}{0.471347in}}%
\pgfpathlineto{\pgfqpoint{0.729566in}{0.513178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796950in}{0.479225in}}%
\pgfpathlineto{\pgfqpoint{0.796950in}{0.521057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864335in}{0.463937in}}%
\pgfpathlineto{\pgfqpoint{0.864335in}{0.505581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931723in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{0.931723in}{0.562420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999107in}{0.527810in}}%
\pgfpathlineto{\pgfqpoint{0.999107in}{0.569455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066492in}{0.480914in}}%
\pgfpathlineto{\pgfqpoint{1.066492in}{0.522558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133876in}{0.485228in}}%
\pgfpathlineto{\pgfqpoint{1.133876in}{0.526872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201264in}{0.477068in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.518712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268648in}{0.483634in}}%
\pgfpathlineto{\pgfqpoint{1.268648in}{0.525278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336033in}{0.456246in}}%
\pgfpathlineto{\pgfqpoint{1.336033in}{0.497890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403417in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{1.403417in}{0.528089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470802in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{1.470802in}{0.546646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538190in}{0.454949in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{0.496593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605574in}{0.493776in}}%
\pgfpathlineto{\pgfqpoint{1.605574in}{0.535420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672959in}{0.500297in}}%
\pgfpathlineto{\pgfqpoint{1.672959in}{0.541942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740343in}{0.465733in}}%
\pgfpathlineto{\pgfqpoint{1.740343in}{0.507377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807728in}{0.463660in}}%
\pgfpathlineto{\pgfqpoint{1.807728in}{0.505304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875112in}{0.432851in}}%
\pgfpathlineto{\pgfqpoint{1.875112in}{0.474496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942500in}{0.464414in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.506058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009885in}{0.529563in}}%
\pgfpathlineto{\pgfqpoint{2.009885in}{0.571208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077269in}{0.500385in}}%
\pgfpathlineto{\pgfqpoint{2.077269in}{0.542029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144654in}{0.406893in}}%
\pgfpathlineto{\pgfqpoint{2.144654in}{0.448538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212038in}{0.513777in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279426in}{0.474911in}}%
\pgfpathlineto{\pgfqpoint{2.279426in}{0.516555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346810in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{2.346810in}{0.540097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414195in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{2.414195in}{0.609598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481579in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{2.481579in}{0.524715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548964in}{0.452869in}}%
\pgfpathlineto{\pgfqpoint{2.548964in}{0.494514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616352in}{0.463093in}}%
\pgfpathlineto{\pgfqpoint{2.616352in}{0.504737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683736in}{0.516367in}}%
\pgfpathlineto{\pgfqpoint{2.683736in}{0.558199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751121in}{0.454558in}}%
\pgfpathlineto{\pgfqpoint{2.751121in}{0.496389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818505in}{0.461967in}}%
\pgfpathlineto{\pgfqpoint{2.818505in}{0.503799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885890in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{0.550602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953278in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{2.953278in}{0.520776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020662in}{0.481664in}}%
\pgfpathlineto{\pgfqpoint{3.020662in}{0.523496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604912in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{0.604912in}{0.505393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672297in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{0.672297in}{0.486260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739681in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{0.739681in}{0.526028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807066in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.807066in}{0.554917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874450in}{0.520776in}}%
\pgfpathlineto{\pgfqpoint{0.874450in}{0.564671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941835in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{0.941835in}{0.535220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009219in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.009219in}{0.540097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076604in}{0.479882in}}%
\pgfpathlineto{\pgfqpoint{1.076604in}{0.523777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143988in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{1.143988in}{0.570674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211373in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{1.211373in}{0.541598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278757in}{0.447617in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{0.491512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346142in}{0.465341in}}%
\pgfpathlineto{\pgfqpoint{1.346142in}{0.509236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413526in}{0.439910in}}%
\pgfpathlineto{\pgfqpoint{1.413526in}{0.483805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480911in}{0.471507in}}%
\pgfpathlineto{\pgfqpoint{1.480911in}{0.515402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548296in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{1.548296in}{0.566163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615680in}{0.486331in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{0.530227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683065in}{0.428456in}}%
\pgfpathlineto{\pgfqpoint{1.683065in}{0.472351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750449in}{0.468724in}}%
\pgfpathlineto{\pgfqpoint{1.750449in}{0.512619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817834in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{1.817834in}{0.536696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885218in}{0.503461in}}%
\pgfpathlineto{\pgfqpoint{1.885218in}{0.547356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952603in}{0.448110in}}%
\pgfpathlineto{\pgfqpoint{1.952603in}{0.492005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019987in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.504938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087372in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{0.486406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154756in}{0.415271in}}%
\pgfpathlineto{\pgfqpoint{2.154756in}{0.459166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222141in}{0.470121in}}%
\pgfpathlineto{\pgfqpoint{2.222141in}{0.514016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289525in}{0.486541in}}%
\pgfpathlineto{\pgfqpoint{2.289525in}{0.530437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356910in}{0.488136in}}%
\pgfpathlineto{\pgfqpoint{2.356910in}{0.532031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424294in}{0.500329in}}%
\pgfpathlineto{\pgfqpoint{2.424294in}{0.544224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491679in}{0.470596in}}%
\pgfpathlineto{\pgfqpoint{2.491679in}{0.514492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559063in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{2.559063in}{0.500235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626448in}{0.498734in}}%
\pgfpathlineto{\pgfqpoint{2.626448in}{0.542630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693832in}{0.513460in}}%
\pgfpathlineto{\pgfqpoint{2.693832in}{0.557355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761217in}{0.493763in}}%
\pgfpathlineto{\pgfqpoint{2.761217in}{0.537659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828598in}{0.498453in}}%
\pgfpathlineto{\pgfqpoint{2.828598in}{0.542348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895986in}{0.462155in}}%
\pgfpathlineto{\pgfqpoint{2.895986in}{0.506050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963370in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{2.963370in}{0.521620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547090in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{0.547090in}{0.528748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614474in}{0.483352in}}%
\pgfpathlineto{\pgfqpoint{0.614474in}{0.527060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681855in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{0.681855in}{0.525840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749240in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{0.749240in}{0.563264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816624in}{0.458872in}}%
\pgfpathlineto{\pgfqpoint{0.816624in}{0.502580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884009in}{0.534563in}}%
\pgfpathlineto{\pgfqpoint{0.884009in}{0.578271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951393in}{0.489074in}}%
\pgfpathlineto{\pgfqpoint{0.951393in}{0.532781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018778in}{0.468720in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{0.512428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086162in}{0.462436in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{0.506144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153547in}{0.489167in}}%
\pgfpathlineto{\pgfqpoint{1.153547in}{0.532875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220931in}{0.446679in}}%
\pgfpathlineto{\pgfqpoint{1.220931in}{0.490387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288316in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{1.288316in}{0.545912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355700in}{0.511034in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{0.554554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423085in}{0.498957in}}%
\pgfpathlineto{\pgfqpoint{1.423085in}{0.542477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490469in}{0.496447in}}%
\pgfpathlineto{\pgfqpoint{1.490469in}{0.539967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557854in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{1.557854in}{0.599711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625235in}{0.564970in}}%
\pgfpathlineto{\pgfqpoint{1.625235in}{0.608490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692620in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{1.692620in}{0.544761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760004in}{0.503770in}}%
\pgfpathlineto{\pgfqpoint{1.760004in}{0.547290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827389in}{0.543421in}}%
\pgfpathlineto{\pgfqpoint{1.827389in}{0.586941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894773in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{1.894773in}{0.532199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962158in}{0.561146in}}%
\pgfpathlineto{\pgfqpoint{1.962158in}{0.604666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029542in}{0.526291in}}%
\pgfpathlineto{\pgfqpoint{2.029542in}{0.569811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096927in}{0.530254in}}%
\pgfpathlineto{\pgfqpoint{2.096927in}{0.573774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164311in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{0.547646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231696in}{0.419374in}}%
\pgfpathlineto{\pgfqpoint{2.231696in}{0.463081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299080in}{0.469565in}}%
\pgfpathlineto{\pgfqpoint{2.299080in}{0.513272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366465in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{2.366465in}{0.527623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433849in}{0.483165in}}%
\pgfpathlineto{\pgfqpoint{2.433849in}{0.526872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501234in}{0.500235in}}%
\pgfpathlineto{\pgfqpoint{2.501234in}{0.543943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568618in}{0.503143in}}%
\pgfpathlineto{\pgfqpoint{2.568618in}{0.546850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635999in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{2.635999in}{0.514398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703384in}{0.472566in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{0.516274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770768in}{0.475661in}}%
\pgfpathlineto{\pgfqpoint{2.770768in}{0.519369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838153in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{2.838153in}{0.538503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905537in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{2.905537in}{0.522651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972922in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{2.972922in}{0.585212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556869in}{0.498171in}}%
\pgfpathlineto{\pgfqpoint{0.556869in}{0.542067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624253in}{0.505862in}}%
\pgfpathlineto{\pgfqpoint{0.624253in}{0.549758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691638in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.508207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759022in}{0.458403in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{0.502298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826407in}{0.476411in}}%
\pgfpathlineto{\pgfqpoint{0.826407in}{0.520307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893791in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{0.893791in}{0.526779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961176in}{0.494514in}}%
\pgfpathlineto{\pgfqpoint{0.961176in}{0.538409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028560in}{0.462530in}}%
\pgfpathlineto{\pgfqpoint{1.028560in}{0.506425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095945in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{1.095945in}{0.587369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163333in}{0.502861in}}%
\pgfpathlineto{\pgfqpoint{1.163333in}{0.546757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230717in}{0.466282in}}%
\pgfpathlineto{\pgfqpoint{1.230717in}{0.510177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298102in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.521339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365486in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{1.365486in}{0.513453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432871in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{1.432871in}{0.532568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500255in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{1.500255in}{0.551905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567640in}{0.494619in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{0.538515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635024in}{0.537326in}}%
\pgfpathlineto{\pgfqpoint{1.635024in}{0.581221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702409in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.702409in}{0.616932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769793in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{1.769793in}{0.544853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837178in}{0.580111in}}%
\pgfpathlineto{\pgfqpoint{1.837178in}{0.624006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904562in}{0.512483in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{0.556379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971947in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{1.971947in}{0.563877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039331in}{0.478512in}}%
\pgfpathlineto{\pgfqpoint{2.039331in}{0.522408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106716in}{0.490329in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{0.534224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174100in}{0.484901in}}%
\pgfpathlineto{\pgfqpoint{2.174100in}{0.528797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241488in}{0.466188in}}%
\pgfpathlineto{\pgfqpoint{2.241488in}{0.510083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308873in}{0.518900in}}%
\pgfpathlineto{\pgfqpoint{2.308873in}{0.562795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376257in}{0.559888in}}%
\pgfpathlineto{\pgfqpoint{2.376257in}{0.603783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443642in}{0.452307in}}%
\pgfpathlineto{\pgfqpoint{2.443642in}{0.496202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511026in}{0.442740in}}%
\pgfpathlineto{\pgfqpoint{2.511026in}{0.486635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578411in}{0.527529in}}%
\pgfpathlineto{\pgfqpoint{2.578411in}{0.571424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645795in}{0.464125in}}%
\pgfpathlineto{\pgfqpoint{2.645795in}{0.508020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713180in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{2.713180in}{0.529405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780564in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{2.780564in}{0.530530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847949in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{2.847949in}{0.541879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915333in}{0.469002in}}%
\pgfpathlineto{\pgfqpoint{2.915333in}{0.512897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982718in}{0.466469in}}%
\pgfpathlineto{\pgfqpoint{2.982718in}{0.510365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.512522in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.554541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609514in}{0.499109in}}%
\pgfpathlineto{\pgfqpoint{0.609514in}{0.541129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676902in}{0.479319in}}%
\pgfpathlineto{\pgfqpoint{0.676902in}{0.521338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744289in}{0.467407in}}%
\pgfpathlineto{\pgfqpoint{0.744289in}{0.509427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811681in}{0.538784in}}%
\pgfpathlineto{\pgfqpoint{0.811681in}{0.580803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879068in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{0.507645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946456in}{0.494889in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{0.536908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013844in}{0.482039in}}%
\pgfpathlineto{\pgfqpoint{1.013844in}{0.524059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081232in}{0.461217in}}%
\pgfpathlineto{\pgfqpoint{1.081232in}{0.503236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148623in}{0.502955in}}%
\pgfpathlineto{\pgfqpoint{1.148623in}{0.544975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216011in}{0.445272in}}%
\pgfpathlineto{\pgfqpoint{1.216011in}{0.487292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283398in}{0.451463in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{0.493482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350786in}{0.482760in}}%
\pgfpathlineto{\pgfqpoint{1.350786in}{0.524779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418174in}{0.490630in}}%
\pgfpathlineto{\pgfqpoint{1.418174in}{0.532649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485565in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{1.485565in}{0.561103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552953in}{0.572532in}}%
\pgfpathlineto{\pgfqpoint{1.552953in}{0.614364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620341in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{1.620341in}{0.633948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687729in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.687729in}{0.616573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755120in}{0.562491in}}%
\pgfpathlineto{\pgfqpoint{1.755120in}{0.604323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822508in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{1.822508in}{0.632930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889895in}{0.508373in}}%
\pgfpathlineto{\pgfqpoint{1.889895in}{0.550205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957283in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{1.957283in}{0.577781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024671in}{0.489980in}}%
\pgfpathlineto{\pgfqpoint{2.024671in}{0.531812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092062in}{0.514935in}}%
\pgfpathlineto{\pgfqpoint{2.092062in}{0.556954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159450in}{0.412060in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{0.454080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226838in}{0.471831in}}%
\pgfpathlineto{\pgfqpoint{2.226838in}{0.513850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294225in}{0.463374in}}%
\pgfpathlineto{\pgfqpoint{2.294225in}{0.505394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361613in}{0.445085in}}%
\pgfpathlineto{\pgfqpoint{2.361613in}{0.487104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429004in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{0.518431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496392in}{0.575833in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{0.617852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563780in}{0.614288in}}%
\pgfpathlineto{\pgfqpoint{2.563780in}{0.656307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631168in}{0.481195in}}%
\pgfpathlineto{\pgfqpoint{2.631168in}{0.523214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698559in}{0.466469in}}%
\pgfpathlineto{\pgfqpoint{2.698559in}{0.508489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765947in}{0.445084in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{0.487104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833335in}{0.507551in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{0.549570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900722in}{0.449024in}}%
\pgfpathlineto{\pgfqpoint{2.900722in}{0.491043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968113in}{0.465344in}}%
\pgfpathlineto{\pgfqpoint{2.968113in}{0.507363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552966in}{0.512616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620354in}{0.498359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687742in}{0.506613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755130in}{0.505112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822517in}{0.520401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889908in}{0.501267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957296in}{0.503518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024684in}{0.479131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092072in}{0.511678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226847in}{0.510834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294235in}{0.562514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361623in}{0.452442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429014in}{0.510389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496402in}{0.458018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563790in}{0.495613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631178in}{0.499103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698565in}{0.497613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765953in}{0.518971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833341in}{0.487128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900729in}{0.474568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968120in}{0.436348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035508in}{0.440794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102896in}{0.490400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170283in}{0.475022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237671in}{0.468252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305059in}{0.530906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372447in}{0.513366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439835in}{0.545819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507226in}{0.596561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574614in}{0.481101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642001in}{0.528842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709389in}{0.522370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776777in}{0.506613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844165in}{0.481570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911553in}{0.455308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978940in}{0.478193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567811in}{0.448086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635199in}{0.457277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702587in}{0.493388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769974in}{0.535032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837362in}{0.531937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904750in}{0.545537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972138in}{0.530436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039526in}{0.524152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106910in}{0.520776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174298in}{0.505581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241686in}{0.509052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309073in}{0.484290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376461in}{0.493238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443849in}{0.496761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511237in}{0.434004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578625in}{0.477058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646013in}{0.457507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713400in}{0.456059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780785in}{0.452804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848173in}{0.426885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915560in}{0.566402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982948in}{0.429372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050336in}{0.466084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117724in}{0.445582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185112in}{0.540710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252500in}{0.502768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319887in}{0.503143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387272in}{0.539441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454660in}{0.492638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522047in}{0.510459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589435in}{0.592997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656823in}{0.481195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.432985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791599in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858986in}{0.536721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926371in}{0.495170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993759in}{0.496577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581297in}{0.498547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648681in}{0.546381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716069in}{0.487948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783454in}{0.520213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850842in}{0.511584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918226in}{0.534845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985614in}{0.492263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053002in}{0.530155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120386in}{0.484009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187774in}{0.483634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255159in}{0.475474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322546in}{0.523777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389931in}{0.480792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457319in}{0.481624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524706in}{0.466030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592091in}{0.500555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659479in}{0.470940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726863in}{0.416261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794251in}{0.440172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861639in}{0.472590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929023in}{0.523673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996411in}{0.451725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063796in}{0.438065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131184in}{0.494979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265956in}{0.482508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333344in}{0.508583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400728in}{0.474254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468116in}{0.493294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535501in}{0.512710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602888in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670273in}{0.511865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737661in}{0.534657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805048in}{0.524903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872433in}{0.519275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939821in}{0.525840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007205in}{0.509614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593223in}{0.522651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660608in}{0.506894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727995in}{0.483071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795380in}{0.502580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862765in}{0.500704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930149in}{0.498922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997537in}{0.530718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064921in}{0.499766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132306in}{0.497703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199690in}{0.525465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267078in}{0.484196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334463in}{0.533344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401847in}{0.498155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469235in}{0.486351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536620in}{0.453029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604004in}{0.451261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671389in}{0.474134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738776in}{0.429001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806161in}{0.458320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873545in}{0.461300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940930in}{0.493169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008318in}{0.463594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075702in}{0.417374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143087in}{0.452707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210475in}{0.513264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277859in}{0.532875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345244in}{0.511209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412628in}{0.508489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480013in}{0.467501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547400in}{0.494045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614785in}{0.543474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682169in}{0.533438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749557in}{0.451838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816942in}{0.507926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884326in}{0.552290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951711in}{0.499766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019099in}{0.492356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603685in}{0.548351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671070in}{0.547413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738454in}{0.507551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805839in}{0.474536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873223in}{0.508583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940608in}{0.478850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007992in}{0.498359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075377in}{0.501830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142761in}{0.417415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210146in}{0.568048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277530in}{0.513085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344915in}{0.524831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412299in}{0.529435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479684in}{0.506544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547068in}{0.509861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614453in}{0.497326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681837in}{0.474002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749222in}{0.530973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816606in}{0.503755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883991in}{0.480724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951375in}{0.546431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018760in}{0.512634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086144in}{0.478475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153529in}{0.466854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220913in}{0.483736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288298in}{0.494795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355682in}{0.493013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423067in}{0.505956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490451in}{0.478381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557836in}{0.529030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625220in}{0.513741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692605in}{0.541129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759989in}{0.515429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827374in}{0.479319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894759in}{0.506613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962143in}{0.553603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.490105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545961in}{0.486822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613346in}{0.499766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680730in}{0.542817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748115in}{0.523027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815499in}{0.494138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882884in}{0.465250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950268in}{0.496389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017653in}{0.526779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085037in}{0.505300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152422in}{0.560638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219806in}{0.536346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287188in}{0.501736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354572in}{0.486888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421957in}{0.485745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489341in}{0.465317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556726in}{0.480326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624110in}{0.523760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691495in}{0.517310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758879in}{0.500425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826264in}{0.479799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893648in}{0.520275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961033in}{0.515099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028417in}{0.517403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095802in}{0.479053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163183in}{0.451926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230567in}{0.432659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297952in}{0.513272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365336in}{0.487573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432721in}{0.531374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500105in}{0.484572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567490in}{0.467595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634874in}{0.544693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702259in}{0.499578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769643in}{0.515242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837028in}{0.505581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904413in}{0.543005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971797in}{0.520400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555582in}{0.506050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622967in}{0.513178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690351in}{0.465344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757736in}{0.512803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825120in}{0.491512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892505in}{0.532125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959889in}{0.494045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027274in}{0.486916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094658in}{0.507926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162043in}{0.559044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229427in}{0.518525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296812in}{0.565984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364196in}{0.481314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431581in}{0.512311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498965in}{0.508751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566350in}{0.461158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633734in}{0.502836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701119in}{0.463398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768503in}{0.432317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835888in}{0.523066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903272in}{0.496601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970657in}{0.503803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038041in}{0.522385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105426in}{0.438843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172811in}{0.468953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240195in}{0.476787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307580in}{0.495170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442349in}{0.462155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509733in}{0.523402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577118in}{0.517118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644502in}{0.541692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711887in}{0.497421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779271in}{0.474817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846656in}{0.537002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914040in}{0.503987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981425in}{0.514867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566011in}{0.485603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633396in}{0.511396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700784in}{0.521151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768168in}{0.519369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835553in}{0.523402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902937in}{0.474442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970325in}{0.515336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037709in}{0.494045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105094in}{0.518525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172478in}{0.513554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239866in}{0.506894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307251in}{0.496859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374635in}{0.524123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442020in}{0.479415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509408in}{0.577906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576792in}{0.649706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711564in}{0.547041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778949in}{0.596322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846333in}{0.583329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913718in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981102in}{0.609916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048490in}{0.549424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115875in}{0.592255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183259in}{0.506678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250647in}{0.453526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318032in}{0.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385416in}{0.518900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452801in}{0.539441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520188in}{0.512053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587573in}{0.505487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654957in}{0.425200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722345in}{0.523871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789730in}{0.511772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857114in}{0.521995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924499in}{0.518149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991887in}{0.500329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606915in}{0.512897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674302in}{0.529874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741690in}{0.503893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809081in}{0.536814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876469in}{0.527341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943857in}{0.479976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011245in}{0.488417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078633in}{0.507457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146020in}{0.538690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213412in}{0.457934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280799in}{0.486354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348187in}{0.477229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415575in}{0.486922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482963in}{0.423284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550351in}{0.471355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617742in}{0.515475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685130in}{0.482427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752517in}{0.510986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819905in}{0.450895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887293in}{0.448552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954684in}{0.467326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022072in}{0.467220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089460in}{0.452834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156847in}{0.486220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224235in}{0.501189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291623in}{0.514585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359014in}{0.508208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426402in}{0.575270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493790in}{0.510271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561178in}{0.505112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628565in}{0.471440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695957in}{0.526310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763344in}{0.518243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830732in}{0.480069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898120in}{0.479975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965508in}{0.526685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555401in}{0.542536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622788in}{0.490387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690176in}{0.537940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757567in}{0.481758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824955in}{0.478756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892343in}{0.538690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959731in}{0.434392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027119in}{0.525559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094510in}{0.485603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161897in}{0.517587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229285in}{0.493201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296676in}{0.512522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364064in}{0.553618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431452in}{0.475686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498840in}{0.529843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566231in}{0.496589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633619in}{0.495208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701007in}{0.468919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768394in}{0.496168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835782in}{0.503327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903173in}{0.467465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970561in}{0.517909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037949in}{0.513218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105340in}{0.478107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172728in}{0.559353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240116in}{0.497890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307503in}{0.524340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374894in}{0.523871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442282in}{0.521620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509670in}{0.488417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577058in}{0.530999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644449in}{0.512522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711837in}{0.529874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779225in}{0.489730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846612in}{0.486822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914004in}{0.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981391in}{0.498734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571258in}{0.549852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638646in}{0.469658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706033in}{0.524152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773421in}{0.509614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840809in}{0.507269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908200in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975588in}{0.521151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042976in}{0.466282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110364in}{0.526966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177751in}{0.517399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245139in}{0.504831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312530in}{0.478569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379918in}{0.491257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447306in}{0.485398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514694in}{0.526311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582082in}{0.560166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649469in}{0.531989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716860in}{0.594402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784248in}{0.575252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851636in}{0.589935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919024in}{0.569859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986412in}{0.527977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053803in}{0.574553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121191in}{0.549743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188578in}{0.503343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255966in}{0.536439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323354in}{0.530999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390742in}{0.515899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458133in}{0.483634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525521in}{0.485978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592909in}{0.475005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660296in}{0.521057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727684in}{0.509333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795072in}{0.557824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862460in}{0.471534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929851in}{0.517680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997239in}{0.492825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586320in}{0.490387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653708in}{0.533719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721096in}{0.495545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788484in}{0.478569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855871in}{0.512709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923259in}{0.523496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990647in}{0.561201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058035in}{0.509614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125423in}{0.489636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192810in}{0.518900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260198in}{0.458216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327586in}{0.475755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394974in}{0.511753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462362in}{0.446460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529750in}{0.483752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597137in}{0.473261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664522in}{0.539776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731910in}{0.510685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799297in}{0.505147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866685in}{0.507109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934073in}{0.534068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001461in}{0.511750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068849in}{0.518166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136237in}{0.501386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203624in}{0.500387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271012in}{0.553228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338400in}{0.556605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405788in}{0.484572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473176in}{0.519744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540563in}{0.494514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607951in}{0.555386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675339in}{0.558950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742727in}{0.508395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810115in}{0.519087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877502in}{0.504080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944890in}{0.455589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012275in}{0.459716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600146in}{0.470971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667534in}{0.478287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734922in}{0.514585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802306in}{0.479788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869694in}{0.493576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937082in}{0.557730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004466in}{0.533719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071854in}{0.500516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139242in}{0.494138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206626in}{0.528186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274014in}{0.516837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341402in}{0.530061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408786in}{0.528153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476174in}{0.512035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543559in}{0.462572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610947in}{0.581446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678334in}{0.428311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745719in}{0.464556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813107in}{0.451880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880495in}{0.503486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947879in}{0.468313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015267in}{0.474253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082655in}{0.516487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150039in}{0.433485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217427in}{0.512914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284815in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352199in}{0.533438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419587in}{0.505394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486975in}{0.520494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554359in}{0.524434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621747in}{0.463562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689135in}{0.539159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756520in}{0.524058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823907in}{0.491043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891292in}{0.511959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958680in}{0.488886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026068in}{0.487854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544984in}{0.529686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612372in}{0.524715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679757in}{0.437206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747141in}{0.493013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814529in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881914in}{0.531187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949298in}{0.514492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016686in}{0.473879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084070in}{0.474723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151455in}{0.554166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218843in}{0.546006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286227in}{0.556417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353612in}{0.504650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421000in}{0.497406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488384in}{0.458566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555769in}{0.388172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623156in}{0.456435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690541in}{0.443225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757929in}{0.465890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825313in}{0.450240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892698in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960086in}{0.471370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027470in}{0.423737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094855in}{0.463878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162242in}{0.490478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229627in}{0.498558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297011in}{0.513741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364399in}{0.503799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431784in}{0.520119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499168in}{0.482039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566556in}{0.471628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633941in}{0.496014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701325in}{0.534939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768713in}{0.491231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836097in}{0.532500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903482in}{0.489167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970870in}{0.519462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555763in}{0.515711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623148in}{0.496764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690532in}{0.495451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757917in}{0.536908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825301in}{0.547319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892686in}{0.521245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960070in}{0.486729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027455in}{0.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094839in}{0.464125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162224in}{0.515336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229611in}{0.563358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296996in}{0.563077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364380in}{0.506304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431765in}{0.454882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499149in}{0.534979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566534in}{0.476781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633918in}{0.489582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701303in}{0.443219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768688in}{0.492197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836072in}{0.477017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903457in}{0.525724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970841in}{0.479359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038226in}{0.477414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105613in}{0.407842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172998in}{0.427950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240382in}{0.451838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307767in}{0.444522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375151in}{0.512616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442536in}{0.424450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509920in}{0.514398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577305in}{0.494983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644689in}{0.454089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712074in}{0.466282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779458in}{0.499578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846843in}{0.502955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914227in}{0.506988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981612in}{0.725151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565602in}{0.531562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632986in}{0.530530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700371in}{0.495451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767755in}{0.490105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835140in}{0.518712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902521in}{0.483540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969909in}{0.500516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037290in}{0.530530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104674in}{0.516555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172059in}{0.483915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239444in}{0.472003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306828in}{0.512803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374213in}{0.546231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441597in}{0.534591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508982in}{0.497915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576366in}{0.538942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643751in}{0.514537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711135in}{0.517890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778520in}{0.465716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845904in}{0.509957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913289in}{0.527991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980673in}{0.520506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048054in}{0.541030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115439in}{0.497478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182823in}{0.531048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250208in}{0.515054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317592in}{0.519932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384977in}{0.485978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452361in}{0.539159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519746in}{0.455777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587130in}{0.490856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654515in}{0.514961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721899in}{0.507832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789284in}{0.557449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856668in}{0.508583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924053in}{0.540472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991437in}{0.456527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575183in}{0.489730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642568in}{0.512709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709952in}{0.521245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777337in}{0.520869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844721in}{0.484196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912106in}{0.481289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979490in}{0.564202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046875in}{0.482508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114259in}{0.473785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181644in}{0.515242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249028in}{0.510834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316413in}{0.512897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383797in}{0.519127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451182in}{0.465294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518566in}{0.525029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585951in}{0.477579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653335in}{0.498315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720720in}{0.551597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788104in}{0.467223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855489in}{0.502436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922873in}{0.469482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990258in}{0.520571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057642in}{0.497348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125027in}{0.480047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192408in}{0.531852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259796in}{0.564953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327180in}{0.485697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394562in}{0.506050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461946in}{0.529874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529331in}{0.469189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596715in}{0.512991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664100in}{0.492075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731484in}{0.511959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798869in}{0.512522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866253in}{0.485509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933638in}{0.512428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001022in}{0.505956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557716in}{0.512991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625104in}{0.476224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692492in}{0.504456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759880in}{0.501454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827268in}{0.477631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894655in}{0.521057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962046in}{0.515430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029434in}{0.520025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096822in}{0.524997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164210in}{0.537002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231598in}{0.547788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298985in}{0.480257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366377in}{0.512835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433764in}{0.475976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501152in}{0.447634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568540in}{0.484361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635928in}{0.481309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703316in}{0.480740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770703in}{0.450298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838091in}{0.473005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905482in}{0.472833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972870in}{0.585309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040258in}{0.514951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107646in}{0.531768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175034in}{0.535309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242421in}{0.481758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309809in}{0.508020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377200in}{0.530155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444588in}{0.476505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511976in}{0.494889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579364in}{0.500141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646752in}{0.497609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714139in}{0.530061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781527in}{0.497140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848918in}{0.492450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916306in}{0.551165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983694in}{0.499109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573511in}{0.511490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640899in}{0.498640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708286in}{0.523777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775674in}{0.535032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843065in}{0.486447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910453in}{0.490949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977841in}{0.532219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045229in}{0.477537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112620in}{0.511209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180008in}{0.461029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247396in}{0.549570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314787in}{0.504925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382174in}{0.494039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449562in}{0.462464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516950in}{0.494270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584338in}{0.469054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651729in}{0.543038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719117in}{0.557364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786505in}{0.502460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853896in}{0.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921284in}{0.540477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988671in}{0.489206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056059in}{0.456963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123450in}{0.485236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190838in}{0.504971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258226in}{0.501830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325614in}{0.468814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393005in}{0.505487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460393in}{0.506894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527780in}{0.533532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595168in}{0.513741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662556in}{0.513835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729947in}{0.504549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797335in}{0.493200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864723in}{0.517399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932111in}{0.521901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999502in}{0.494889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589457in}{0.501454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656845in}{0.488229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724236in}{0.475942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791624in}{0.521807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859012in}{0.527341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926399in}{0.496577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993791in}{0.499203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061178in}{0.520213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128566in}{0.579209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195954in}{0.517681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263342in}{0.518431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330733in}{0.470503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398121in}{0.472427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465509in}{0.498553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532896in}{0.488702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600284in}{0.518374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667672in}{0.453002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735063in}{0.524994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802451in}{0.482348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869839in}{0.496096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937226in}{0.454973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004614in}{0.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072005in}{0.560687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139393in}{0.524985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206781in}{0.479689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274169in}{0.497140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341557in}{0.511584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408948in}{0.535032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476336in}{0.493294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543723in}{0.459622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678502in}{0.483165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745890in}{0.531374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813278in}{0.557074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880666in}{0.517962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948053in}{0.510271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015445in}{0.506800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009054in}{0.440864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076442in}{0.550696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143830in}{0.543755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211218in}{0.555948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278605in}{0.476318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345993in}{0.513983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413381in}{0.476288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480769in}{0.494410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548157in}{0.498174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615544in}{0.482752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682932in}{0.502961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750320in}{0.537142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817708in}{0.557930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885096in}{0.523098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952487in}{0.539511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019875in}{0.545488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087262in}{0.548344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154650in}{0.495705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222038in}{0.504095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289426in}{0.447054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356814in}{0.512428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424201in}{0.475098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491589in}{0.494232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558977in}{0.491700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626365in}{0.520401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693753in}{0.486541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761140in}{0.497703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828528in}{0.525747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895916in}{0.553228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963304in}{0.536158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564216in}{0.521338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631601in}{0.464593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698988in}{0.501548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766373in}{0.505863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833757in}{0.530061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901145in}{0.504831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968530in}{0.469565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035917in}{0.520401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103302in}{0.546288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170690in}{0.474723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238074in}{0.512897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305459in}{0.563077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372847in}{0.474399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440231in}{0.458176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507619in}{0.456549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575003in}{0.468238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642388in}{0.468388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709776in}{0.499962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777160in}{0.521647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844548in}{0.497623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911933in}{0.480181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979320in}{0.502937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046705in}{0.503134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114089in}{0.488919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181477in}{0.430945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248862in}{0.495264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{0.480726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383634in}{0.481007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451019in}{0.480632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518406in}{0.507926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585791in}{0.484009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653179in}{0.545912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720563in}{0.503518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787948in}{0.514492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855336in}{0.539910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922720in}{0.512053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990108in}{0.498171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575404in}{0.498828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642791in}{0.483446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710176in}{0.485228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777560in}{0.521620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844945in}{0.482414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912329in}{0.499203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979714in}{0.633515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047098in}{0.492356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114486in}{0.519744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181871in}{0.466563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249255in}{0.519557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316640in}{0.459904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384024in}{0.521782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451409in}{0.495849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518793in}{0.485257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586178in}{0.495478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653562in}{0.525592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720950in}{0.455250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788335in}{0.481107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855719in}{0.494959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923104in}{0.509739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990488in}{0.465344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057873in}{0.525911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125257in}{0.495318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192645in}{0.449958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260029in}{0.520213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327414in}{0.512334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394798in}{0.546381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462183in}{0.492544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529568in}{0.538315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596952in}{0.482696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664337in}{0.508207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731724in}{0.519932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799109in}{0.493294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866493in}{0.464312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933878in}{0.518243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001262in}{0.499766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585272in}{0.505206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652656in}{0.531187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720041in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787425in}{0.505112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854810in}{0.469846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922194in}{0.522464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989579in}{0.528748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056963in}{0.493951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124348in}{0.496296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191732in}{0.520119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259117in}{0.500047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326501in}{0.549852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461271in}{0.498524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528652in}{0.501002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596040in}{0.508605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663421in}{0.467961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730805in}{0.472499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798190in}{0.459954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865574in}{0.485324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932959in}{0.477061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000343in}{0.437119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067728in}{0.419330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135112in}{0.488484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202497in}{0.468703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269881in}{0.520682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337266in}{0.510834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404650in}{0.527810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472035in}{0.492732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539419in}{0.526403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606804in}{0.473785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674188in}{0.505394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741573in}{0.503612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808957in}{0.512709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876342in}{0.532031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943726in}{0.540378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011111in}{0.493482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594840in}{0.520025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662221in}{0.505394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729606in}{0.477349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796990in}{0.507269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864375in}{0.489918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931759in}{0.484009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999144in}{0.534001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066528in}{0.537659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133913in}{0.491231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201297in}{0.497703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268682in}{0.518525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336066in}{0.525653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403451in}{0.519721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470835in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538220in}{0.536495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605604in}{0.472088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672989in}{0.546858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740374in}{0.487321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807758in}{0.521149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875143in}{0.534871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942527in}{0.521954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009908in}{0.513822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077296in}{0.496305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144677in}{0.491777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212062in}{0.532755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279446in}{0.481289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346831in}{0.550602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414215in}{0.507739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481600in}{0.488229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548984in}{0.511865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683753in}{0.473504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751138in}{0.501923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818522in}{0.474442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885907in}{0.564952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953291in}{0.527341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020676in}{0.480257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604735in}{0.488135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672119in}{0.501736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739504in}{0.518337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806892in}{0.570299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874276in}{0.515242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941661in}{0.473222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009045in}{0.492732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076430in}{0.469377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143814in}{0.525934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211199in}{0.490950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278583in}{0.520307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345971in}{0.515009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413356in}{0.478866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480740in}{0.496867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548125in}{0.548038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615509in}{0.557803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682894in}{0.559755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750278in}{0.511800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817663in}{0.526898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885050in}{0.543123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.525077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019819in}{0.711233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087204in}{0.511070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154589in}{0.534598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221973in}{0.507263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289358in}{0.528748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356742in}{0.464781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424130in}{0.523871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558899in}{0.524434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626283in}{0.487760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693668in}{0.504268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761052in}{0.486916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828437in}{0.519369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895825in}{0.537189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963209in}{0.493388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591506in}{0.517962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658897in}{0.546944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726285in}{0.523120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793672in}{0.523214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861060in}{0.519275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928451in}{0.493388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995839in}{0.448180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063227in}{0.465625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130615in}{0.517681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198006in}{0.508301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265394in}{0.493294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332782in}{0.487104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400169in}{0.504965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467557in}{0.470706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534948in}{0.484110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602336in}{0.500753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669724in}{0.531477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737112in}{0.464317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804503in}{0.459909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871891in}{0.471883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939278in}{0.472326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006666in}{0.469583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074057in}{0.433176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141445in}{0.506579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208833in}{0.557439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276221in}{0.504550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343612in}{0.523308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411000in}{0.501173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478387in}{0.526779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545775in}{0.521432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613166in}{0.521057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680554in}{0.512991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747942in}{0.487573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815330in}{0.479507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882721in}{0.520963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950109in}{0.460842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017497in}{0.537940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607492in}{0.470784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674883in}{0.508958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742270in}{0.495733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809658in}{0.534376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877046in}{0.507363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944434in}{0.490480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011825in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079213in}{0.515805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146601in}{0.557637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213988in}{0.520307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281376in}{0.517587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348767in}{0.512340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416155in}{0.416593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483543in}{0.509803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550931in}{0.456913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618322in}{0.509031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685710in}{0.545460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753097in}{0.503888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820485in}{0.540938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887876in}{0.506358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955264in}{0.487895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022652in}{0.509161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090040in}{0.482535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157431in}{0.460425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224819in}{0.460709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292207in}{0.513272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359594in}{0.504174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426982in}{0.503987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494373in}{0.464125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561761in}{0.502111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629149in}{0.532031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696537in}{0.493857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763928in}{0.550321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831316in}{0.508114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898703in}{0.508395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555677in}{0.559794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623065in}{0.513366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690453in}{0.471722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757841in}{0.516649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825229in}{0.504643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892616in}{0.473785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960004in}{0.491794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027395in}{0.539628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094783in}{0.452869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162171in}{0.515336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229559in}{0.507551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296947in}{0.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364334in}{0.507137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431722in}{0.480943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499110in}{0.527872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566498in}{0.579457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633886in}{0.538762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701273in}{0.533139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768661in}{0.573416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836049in}{0.523456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970828in}{0.591660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038212in}{0.521459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105604in}{0.521186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172991in}{0.499868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240379in}{0.509145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307767in}{0.503518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375155in}{0.505394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442543in}{0.514773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509930in}{0.499391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577318in}{0.508770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644706in}{0.496952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712094in}{0.507738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779482in}{0.514585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846869in}{0.489824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914261in}{0.525840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981648in}{0.508301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570136in}{0.575457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637521in}{0.524246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704909in}{0.461498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772296in}{0.461498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839684in}{0.432329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907072in}{0.520588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974460in}{0.549383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041844in}{0.520494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109232in}{0.494420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176620in}{0.485134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244008in}{0.518337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311396in}{0.524903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378780in}{0.514027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446168in}{0.520757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513556in}{0.484627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580944in}{0.475703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648331in}{0.478261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715719in}{0.498133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783104in}{0.499872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850491in}{0.474752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917879in}{0.478421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985267in}{0.537511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052655in}{0.462850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120039in}{0.471083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187427in}{0.504661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254815in}{0.527717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322203in}{0.496952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389591in}{0.554541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456975in}{0.494232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524363in}{0.535689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591751in}{0.514585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659139in}{0.497890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726526in}{0.459060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793911in}{0.468908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861299in}{0.494607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928686in}{0.503330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996074in}{0.542817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583230in}{0.460935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650618in}{0.506331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718002in}{0.489542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785390in}{0.516555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852778in}{0.554354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987550in}{0.521245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054935in}{0.549758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122319in}{0.512147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189707in}{0.540941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257092in}{0.505019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324479in}{0.464969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391864in}{0.518863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459252in}{0.460429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526636in}{0.495758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594024in}{0.541144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661408in}{0.495544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728796in}{0.554538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796181in}{0.516116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863569in}{0.545650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930953in}{0.526395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998341in}{0.561687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065725in}{0.565892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133113in}{0.514025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200498in}{0.469588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267886in}{0.440020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335270in}{0.531187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402658in}{0.502674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470042in}{0.527904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537430in}{0.526685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604815in}{0.516367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672203in}{0.524434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739587in}{0.468251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806975in}{0.548163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874359in}{0.504643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941747in}{0.527435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009132in}{0.515805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594797in}{0.542629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662181in}{0.465250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729566in}{0.492262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796950in}{0.500141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864335in}{0.484759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931723in}{0.541598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999107in}{0.548632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066492in}{0.501736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133876in}{0.506050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201264in}{0.497890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268648in}{0.504456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336033in}{0.477068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403417in}{0.507267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470802in}{0.525824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538190in}{0.475771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605574in}{0.514598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672959in}{0.521120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740343in}{0.486555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807728in}{0.484482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875112in}{0.453674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942500in}{0.485236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009885in}{0.550385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077269in}{0.521207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144654in}{0.427715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212038in}{0.534599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279426in}{0.495733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346810in}{0.519275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414195in}{0.588776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481579in}{0.503893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548964in}{0.473691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616352in}{0.483915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683736in}{0.537283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751121in}{0.475473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818505in}{0.482883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885890in}{0.529686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953278in}{0.499860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020662in}{0.502580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604912in}{0.483446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672297in}{0.464312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739681in}{0.504080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807066in}{0.532969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874450in}{0.542723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941835in}{0.513272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009219in}{0.518150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076604in}{0.501830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143988in}{0.548726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211373in}{0.519650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278757in}{0.469565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346142in}{0.487288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413526in}{0.461858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480911in}{0.493455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548296in}{0.544216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615680in}{0.508279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683065in}{0.450404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750449in}{0.490672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817834in}{0.514748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885218in}{0.525408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952603in}{0.470058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019987in}{0.482990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087372in}{0.464459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154756in}{0.437219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222141in}{0.492068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289525in}{0.508489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356910in}{0.510083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424294in}{0.522277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491679in}{0.492544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559063in}{0.478287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626448in}{0.520682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693832in}{0.535407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761217in}{0.515711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828598in}{0.520400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895986in}{0.484102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963370in}{0.499672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547090in}{0.506894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614474in}{0.505206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681855in}{0.503987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749240in}{0.541410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816624in}{0.480726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884009in}{0.556417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951393in}{0.510927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018778in}{0.490574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086162in}{0.484290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153547in}{0.511021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220931in}{0.468533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288316in}{0.524059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355700in}{0.532794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423085in}{0.520717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490469in}{0.518207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557854in}{0.577950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625235in}{0.586730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692620in}{0.523001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760004in}{0.525530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827389in}{0.565181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894773in}{0.510439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962158in}{0.582906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029542in}{0.548051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096927in}{0.552014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164311in}{0.525792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231696in}{0.441228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299080in}{0.491419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366465in}{0.505769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433849in}{0.505019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501234in}{0.522089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568618in}{0.524996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635999in}{0.492544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703384in}{0.494420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770768in}{0.497515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838153in}{0.516649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905537in}{0.500798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972922in}{0.563358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556869in}{0.520119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624253in}{0.527810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691638in}{0.486260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759022in}{0.480351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826407in}{0.498359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893791in}{0.504831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961176in}{0.516461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028560in}{0.484478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095945in}{0.565421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163333in}{0.524809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230717in}{0.488230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298102in}{0.499391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365486in}{0.491505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432871in}{0.510621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500255in}{0.529957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567640in}{0.516567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635024in}{0.559274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702409in}{0.594984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769793in}{0.522905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837178in}{0.602059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904562in}{0.534431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971947in}{0.541929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039331in}{0.500460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106716in}{0.512277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174100in}{0.506849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241488in}{0.488136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308873in}{0.540848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376257in}{0.581835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443642in}{0.474254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511026in}{0.464687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578411in}{0.549477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645795in}{0.486072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713180in}{0.507457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780564in}{0.508583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847949in}{0.519932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915333in}{0.490949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982718in}{0.488417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.533531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609514in}{0.520119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676902in}{0.500329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744289in}{0.488417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811681in}{0.559794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879068in}{0.486635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946456in}{0.515898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013844in}{0.503049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081232in}{0.482227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148623in}{0.523965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216011in}{0.466282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283398in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350786in}{0.503769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418174in}{0.511639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485565in}{0.540093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552953in}{0.593448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620341in}{0.613032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687729in}{0.595657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755120in}{0.583407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822508in}{0.612014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889895in}{0.529289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957283in}{0.556865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024671in}{0.510896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092062in}{0.535945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159450in}{0.433070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226838in}{0.492841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294225in}{0.484384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361613in}{0.466094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429004in}{0.497421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496392in}{0.596842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563780in}{0.635298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631168in}{0.502205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698559in}{0.487479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765947in}{0.466094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833335in}{0.528561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900722in}{0.470033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968113in}{0.486353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.506484in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.506484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.101903in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.788950in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.475997in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552265in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552265in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689674in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689674in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827084in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827084in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964493in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964493in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239312in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239312in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376722in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376722in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514131in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514131in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651541in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651541in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788950in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926360in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926360in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063769in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063769in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201179in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201179in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338588in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338588in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475997in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613407in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613407in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750816in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750816in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888226in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888226in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025635in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025635in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.170990in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hours from mid-transit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.412691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.412691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.412691in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.506484in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.600278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.600278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.600278in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.365794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.365794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.412691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.412691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.459588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.459588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.553381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.553381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.600278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.600278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.647175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.647175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.117359in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [ppm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-189_limits2ndplanet.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.543307in}{2.189884in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.189884in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.189884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.970896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531496in}{0.394179in}}{\pgfqpoint{2.940945in}{1.576717in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.550575in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{1.549201in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{1.547833in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{1.546470in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{1.545114in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{1.543764in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.542420in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{1.541082in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{1.539750in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{1.538424in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{1.537105in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{1.535792in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{1.531891in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.530603in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{1.529322in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.528047in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{1.526779in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{1.524262in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{1.519308in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{1.518086in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{1.512077in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.510896in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{1.509722in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{1.505628in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{1.499177in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{1.498284in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{1.497399in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.496522in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{1.493863in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{1.492041in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{1.491141in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{1.490099in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.487602in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{1.486246in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{1.484690in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{1.483138in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.481592in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{1.478273in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{1.476875in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.475857in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.472279in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{1.471085in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{1.466374in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.465213in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.462911in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{1.460565in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.459347in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.454538in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{1.452171in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{1.450996in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.449827in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{1.448664in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{1.447755in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{1.447211in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{1.446674in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{1.444584in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{1.443076in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.438723in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{1.438033in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{1.433984in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{1.432664in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{1.428767in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.428123in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.427115in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.426294in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{1.425472in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{1.424042in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{1.423684in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{1.423323in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{1.422957in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{1.422587in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{1.421044in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.420225in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{1.419365in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{1.418918in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{1.417984in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{1.416991in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{1.415928in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{1.415368in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.414787in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{1.414183in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{1.412902in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{1.412361in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{1.412220in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{1.412058in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{1.411871in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{1.411660in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.411423in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.411027in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{1.407096in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{1.405889in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.405281in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.405332in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.405098in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.403955in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{1.403310in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.401859in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.401049in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.401224in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{1.401781in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{1.402299in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.402912in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{1.401445in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{1.400835in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{1.398141in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{1.394067in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{1.391918in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.390148in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.388278in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{1.384212in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{1.380973in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{1.378318in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{1.376271in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{1.371927in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{1.369629in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{1.364785in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{1.351573in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{1.350313in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.350892in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{1.358424in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.359943in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.362348in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{1.365864in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.369215in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{1.371668in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.373762in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{1.374645in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.372464in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{1.371163in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.369790in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.370777in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{1.372858in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{1.376541in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.376917in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.377087in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.368240in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{1.370669in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.372006in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{1.372502in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{1.372889in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{1.373173in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{1.373357in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{1.373361in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{1.373193in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.372948in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.372243in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{1.371276in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.370076in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{1.364924in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{1.362825in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{1.361734in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{1.358002in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{1.352115in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.350629in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.349141in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.347653in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{1.346167in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{1.344660in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{1.341547in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{1.340007in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{1.338478in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{1.336964in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{1.335464in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{1.333982in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{1.332517in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{1.331070in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.325496in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.321563in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.319070in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.317864in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{1.316685in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.315535in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.312251in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{1.309219in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{1.307335in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.303881in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.300091in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.298904in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{1.298636in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.298367in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.298097in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{1.297550in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{1.296996in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{1.296715in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{1.296146in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{1.295263in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{1.293657in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.292725in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{1.290976in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.290615in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{1.290227in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{1.289808in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{1.289357in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{1.288342in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.287154in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.286486in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{1.284146in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{1.283241in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{1.282266in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{1.281219in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{1.280094in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{1.278889in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.276219in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.273179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.271511in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{1.267863in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.263777in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{1.259234in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.256785in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{1.254218in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{1.248525in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{1.245452in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{1.242252in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.235067in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{1.230913in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{1.226574in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.222117in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{1.212880in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{1.208183in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.203775in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{1.198536in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{1.188950in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.167890in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{1.163581in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.161432in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{1.160413in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{1.160640in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.161245in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{1.165906in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{1.171736in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{1.174155in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{1.189037in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.203917in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{1.210031in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{1.216278in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{1.222756in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{1.231387in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{1.241312in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{1.247756in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{1.257136in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{1.258880in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{1.261669in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{1.263535in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.263059in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{1.262424in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.261644in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.260733in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.256090in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{1.254760in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{1.254203in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{1.254636in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{1.255045in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{1.255446in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.255850in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.256711in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{1.258143in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{1.262722in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.270222in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.271606in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{1.273183in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.274933in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{1.276828in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{1.287168in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{1.293639in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.299595in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{1.301032in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{1.300348in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{1.301669in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{1.301337in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.298272in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.293774in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{1.284763in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.278175in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.275002in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{1.274769in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{1.278350in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{1.278513in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{1.279220in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{1.282693in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.285205in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{1.290360in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{1.292924in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.295420in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{1.297804in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.300029in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{1.302419in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{1.303797in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{1.306558in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{1.311852in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{1.301875in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.293538in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{1.285494in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{1.280834in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{1.279159in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.278712in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{1.276796in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.274562in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{1.269708in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.261332in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{1.258216in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{1.255247in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{1.252458in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{1.258352in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{1.260804in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{1.259212in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{1.258358in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{1.258643in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.259190in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.259774in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{1.259640in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.259352in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{1.259090in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{1.252646in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.249832in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.245528in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{1.245271in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{1.243810in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{1.242297in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{1.238342in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{1.235715in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.231701in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{1.231349in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{1.237776in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{1.240960in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{1.252869in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{1.257842in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{1.258655in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.257699in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{1.258299in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{1.259349in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{1.253610in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{1.255962in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{1.257356in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{1.257705in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{1.257103in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{1.254942in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{1.245964in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{1.234943in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{1.229685in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{1.221211in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.212495in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.210062in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.221938in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{1.228231in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{1.227599in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{1.213713in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{1.206486in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{1.202607in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{1.194893in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{1.181427in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{1.169227in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.153545in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{1.154485in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{1.156302in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{1.149311in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{1.144944in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{1.141470in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{1.137112in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{1.131010in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{1.116075in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.092738in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{1.057468in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{1.057216in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.061988in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{1.079724in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.094149in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{1.103778in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{1.111217in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{1.120069in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{1.127986in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{1.138324in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{1.137711in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.135301in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.134405in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{1.131784in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{1.133824in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.134740in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.135626in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{1.124634in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{1.117336in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.103593in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{1.094064in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{1.070856in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{1.053516in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{1.049331in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.067537in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{1.094804in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.126141in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{1.129621in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{1.131090in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{1.131936in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.131356in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.141549in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.144154in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{1.174679in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{1.156001in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{1.149903in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{1.153934in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{1.154418in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.158555in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{1.166293in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{1.152689in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{1.139626in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{1.111110in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{1.113167in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{1.116425in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{1.123416in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{1.132207in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{1.134540in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.129808in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.129259in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{1.127816in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{1.122945in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{1.116223in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{1.109588in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.107173in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{1.103212in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{1.091326in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{1.109088in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.102442in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.103310in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{1.104353in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{1.094885in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{1.081021in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{1.078095in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.072969in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{1.064062in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{1.050134in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{1.025830in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.991744in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.895655in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{1.062911in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{1.063663in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{1.060239in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{1.065006in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{1.075710in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{1.088387in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{1.133951in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{1.147049in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{1.109381in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{1.105068in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{1.105124in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{1.108253in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{1.095114in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{1.076136in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{1.060511in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{1.050533in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{1.041905in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.053589in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{1.061971in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{1.069269in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{1.081729in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{1.094100in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{1.141057in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.164975in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{1.183069in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.164516in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{1.158102in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.090832in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{1.129605in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{1.123595in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{1.097661in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{1.073669in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{1.038971in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{1.079269in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{1.100528in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.090094in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{1.074850in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{1.023437in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{1.007394in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.941111in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.936328in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.983344in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{1.000051in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{1.002664in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.986419in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.965805in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.978113in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.990233in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.993547in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{1.059915in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.055521in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{1.006854in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.996570in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{1.017553in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{1.003128in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.970533in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.963203in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.953251in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.933637in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.941349in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.964319in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.984509in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.986601in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{1.032473in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{1.057928in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{1.119580in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{1.154500in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.162198in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.144425in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{1.150806in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.168606in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{1.157772in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{1.135412in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{1.105880in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{1.048634in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.976271in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{1.054735in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{1.039109in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{1.019201in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.017736in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{1.037314in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{1.014871in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{1.123076in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{1.134079in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{1.138738in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.972323in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{1.059461in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{1.022913in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.048116in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{1.037663in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.039829in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{1.040865in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.965668in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.954785in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.958690in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.980256in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.967519in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.958641in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.948643in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.933968in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.918186in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.924128in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.936685in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.912217in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.916686in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.938326in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.956349in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.966045in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.959446in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.969520in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{1.007905in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.964238in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.971207in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.991848in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{1.014989in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.008233in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.998860in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{1.006063in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{1.022484in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{1.020287in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.028851in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.000304in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{1.022673in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{1.049544in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{1.006043in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.978347in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.987158in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.991420in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.956830in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.934202in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.899576in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.972946in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.973493in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.960908in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{1.081280in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{1.075474in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{1.116247in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{1.101114in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{1.118078in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.990127in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.984777in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{1.053633in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{1.017488in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.962450in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.914628in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{1.075858in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{1.141035in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{1.088838in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{1.050304in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{1.085528in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{1.086835in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.986877in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.905005in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.059945in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{1.056476in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.985952in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{1.030504in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{1.060719in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.072648in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{1.003486in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.966099in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.878521in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.911115in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.955189in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{1.007753in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.980307in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{1.027050in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{1.081324in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{1.022233in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{1.008556in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.045702in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.914240in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.912268in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.957694in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{1.000135in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.974801in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.918601in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.925476in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.929058in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.916751in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.914339in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.974475in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.829234in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.964115in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.985155in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.834827in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.798323in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.886461in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.938102in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.900932in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.756730in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.911808in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.890221in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.935579in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.935164in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.917236in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.899213in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.935634in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.925214in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.919358in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.984019in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.998281in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.974850in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.982790in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{1.008921in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.989653in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.991909in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.989103in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.007825in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.979606in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.921603in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.985172in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.075509in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.950827in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.993985in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.986110in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.943300in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.973734in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{1.006131in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.849242in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.989667in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.920259in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.931122in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.994227in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.900602in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.808577in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.822018in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.919572in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.896023in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.941353in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.954689in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.849603in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.822682in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.798574in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.964329in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{1.004716in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.951443in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.963486in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.853798in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.880716in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.876621in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.964648in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.992286in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.855826in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.889943in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.903488in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.911976in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.885694in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.917041in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.893736in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.905646in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.862707in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.751456in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.952419in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.935098in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.869386in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.808608in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{1.010860in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.959036in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.973483in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.892017in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.887795in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.783865in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.973822in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.971427in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.075559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531496in}{0.394179in}}{\pgfqpoint{2.940945in}{1.576717in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{1.467398in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{1.463780in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{1.460723in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{1.454158in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.452793in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{1.449596in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{1.448309in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{1.447131in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{1.444768in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{1.441717in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{1.433464in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{1.427431in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{1.426094in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{1.424764in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{1.423440in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{1.419417in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{1.415452in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{1.414229in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{1.413023in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{1.410634in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{1.409661in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{1.408775in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{1.407501in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{1.406207in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{1.401389in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.400267in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{1.399153in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.395855in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{1.393670in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{1.392579in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.391484in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.390138in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{1.387524in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.385515in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{1.383793in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{1.382962in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{1.380570in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{1.379512in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.378845in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{1.378023in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{1.377135in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{1.376254in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{1.375381in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.372808in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{1.371056in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.368434in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{1.367642in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{1.365323in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{1.364541in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{1.363626in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.362931in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{1.362104in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{1.360644in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{1.359449in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{1.358879in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.356429in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{1.354215in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{1.351110in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{1.350514in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.350290in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{1.346954in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.346452in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{1.345554in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.344067in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{1.343628in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{1.343132in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.342979in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{1.341765in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{1.341071in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{1.338569in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{1.337829in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{1.337066in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{1.336592in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{1.336618in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.337135in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{1.337027in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.336256in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.334145in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{1.332674in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{1.332383in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{1.332808in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.330454in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.330533in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{1.330252in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.329261in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{1.328125in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.326061in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.325674in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.325197in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{1.323463in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.322666in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.321410in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.316962in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{1.315576in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.314798in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{1.313280in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{1.312447in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{1.310731in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{1.307893in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{1.304330in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{1.303516in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.301404in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.299183in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{1.297989in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{1.296721in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{1.290545in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.288368in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{1.286974in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{1.286453in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{1.284211in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{1.281788in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{1.275080in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{1.270447in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{1.265924in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{1.263595in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{1.261141in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.259229in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.257384in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{1.257699in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.256134in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{1.254011in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.252093in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{1.251572in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.248935in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{1.247498in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.245612in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.244007in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{1.242537in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{1.242084in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.242409in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.245075in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{1.246021in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.243074in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{1.243425in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.242923in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.240971in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.239501in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{1.234434in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{1.230648in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{1.230896in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{1.228668in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{1.226722in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.225419in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.224976in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.225713in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{1.225306in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.224094in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.224293in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{1.223391in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{1.221604in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.221089in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{1.220987in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{1.220284in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{1.216946in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{1.216177in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{1.216454in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.216607in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{1.217069in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{1.217385in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.217252in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.216224in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{1.214428in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{1.211965in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{1.210867in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{1.209813in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{1.208539in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{1.208571in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{1.208265in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.208136in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.207383in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.206013in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{1.203383in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{1.202095in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{1.200591in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{1.198020in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{1.197058in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{1.194510in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{1.193758in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.191009in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{1.189457in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.186906in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.185338in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.181822in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{1.179744in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.179447in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{1.179159in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.179099in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.178618in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{1.178688in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{1.178293in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{1.177296in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{1.176711in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.174981in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.172806in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.172568in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{1.172312in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.171740in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{1.171207in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.168036in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.166757in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{1.165425in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{1.164017in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{1.160288in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{1.159704in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{1.159311in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.158975in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{1.158261in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{1.154148in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{1.153350in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{1.149251in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.148287in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{1.145693in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{1.143740in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{1.141546in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{1.139185in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{1.137356in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.126264in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.122874in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{1.119387in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.115008in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{1.109305in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.101208in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{1.088875in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.081364in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.079353in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{1.074495in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.073552in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{1.069198in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{1.069714in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{1.069857in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{1.077648in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{1.081553in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{1.083815in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{1.086714in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.091053in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{1.094633in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.095339in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{1.098344in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{1.103382in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{1.106889in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{1.109278in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{1.111393in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{1.115980in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{1.119053in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{1.123644in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{1.126103in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{1.126451in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{1.126784in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{1.124492in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{1.122809in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.119196in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.117265in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{1.116469in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{1.117032in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{1.117110in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{1.116639in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{1.116562in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{1.116079in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.116089in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{1.115176in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.114185in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{1.112210in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{1.111897in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.111640in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{1.114072in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{1.125046in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.126323in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.140031in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{1.143063in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{1.145228in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.150107in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{1.153309in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{1.148221in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{1.118321in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{1.111352in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.103604in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{1.100711in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{1.090863in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{1.087088in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{1.082510in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{1.090044in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.093504in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{1.098488in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.104518in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{1.107000in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.112329in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{1.113514in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.114299in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.114452in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.111663in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{1.107150in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{1.104536in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{1.099282in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.099329in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{1.099398in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.095221in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{1.093241in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{1.092457in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{1.089606in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{1.087155in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.086443in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{1.087189in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{1.087613in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{1.086378in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{1.087085in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{1.087043in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{1.087124in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.088381in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{1.090533in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.093697in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.094113in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.096909in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.098196in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{1.097832in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.097145in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{1.098083in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{1.096284in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{1.096524in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.097026in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{1.093562in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.091779in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.084680in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{1.083275in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{1.082184in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.073185in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{1.066986in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.064049in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{1.052464in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{1.061468in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.065067in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{1.068035in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{1.070703in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{1.073123in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{1.092978in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{1.096350in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{1.096973in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{1.093635in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{1.089563in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{1.086881in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{1.081640in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.080014in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.072841in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.078676in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{1.075525in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{1.075688in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.075308in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.075153in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{1.076863in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{1.077817in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{1.076993in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{1.058072in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{1.053008in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.044230in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{1.037812in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{1.035187in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.029125in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{1.030317in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{1.026228in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{1.022984in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{1.008872in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{1.004842in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.992363in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.987865in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.977424in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.979563in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.987027in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{1.009881in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{1.014288in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{1.022561in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.042501in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{1.037434in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.036599in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{1.040541in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{1.040037in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{1.010602in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{1.004158in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.999434in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.987666in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.015421in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{1.040914in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{1.040488in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{1.053539in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.020024in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{1.026579in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.008894in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.994035in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.988984in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.997052in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.996498in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{1.000944in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{1.004832in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{1.006966in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{1.009162in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{1.016574in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{1.016605in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{1.012588in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.013095in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.007036in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{1.002147in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{1.002610in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{1.000063in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.984948in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.979275in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.952753in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.928253in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.924796in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.970005in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.977686in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.985551in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.984345in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.950180in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.914294in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.795011in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.787951in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.795788in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.811556in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.832237in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.882191in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.932671in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.939644in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.938233in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.932435in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.929532in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.964086in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{1.020025in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.006797in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.991915in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.980790in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.965437in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.956001in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.917990in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.903560in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.972933in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.971659in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.976711in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.990794in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.006908in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{1.023733in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.999785in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.007834in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{1.046791in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{1.051953in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{1.046501in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{1.017972in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{1.004269in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{1.013371in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{1.011772in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.004776in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.997417in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.984975in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.980414in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.974305in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.965926in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.915919in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.845330in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.825654in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.822983in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.832625in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.818399in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.822780in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.827883in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.819329in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.825714in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.840065in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.861072in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.874954in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.900019in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.928986in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.924409in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.890217in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.888823in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.895050in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.896298in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.898954in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.887091in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.857784in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.846631in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.844697in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.813727in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.817051in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.826271in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.851062in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.879564in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.891174in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.918246in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.958563in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.017677in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{1.013291in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.978622in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.932405in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.885432in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.868346in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.925431in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.913318in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.915310in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.939766in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.941901in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.925517in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.928869in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.985136in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.005131in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.986939in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.919861in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.963199in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.991774in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.957954in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.943988in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.952503in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.953533in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.952416in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.943291in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.917955in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.904948in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.907751in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.907327in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.876319in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.850688in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.870905in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.896974in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.865254in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.857755in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.841395in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.834848in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.863263in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.879150in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.888552in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.873853in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.862463in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.800900in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.844832in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.845640in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.862574in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.870256in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.876313in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.890806in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.894589in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.899483in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.891398in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.888734in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.856553in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.828062in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.835442in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.870131in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.880508in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.867068in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.804891in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.830749in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.874375in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.889642in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.974022in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.975409in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.902333in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.813381in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.878353in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.918987in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.928652in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.917015in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.900375in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.921086in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.829036in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.787331in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.833767in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.872788in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.898768in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.897567in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.907275in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.901113in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.895757in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.889548in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.853236in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.920668in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.997470in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{1.001402in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.970935in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.893864in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.871032in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.859279in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.834967in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.822455in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.802943in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.736874in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.810702in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.941235in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.947017in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.941448in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.982891in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.832469in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.827537in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.831366in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.845549in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.803010in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.852721in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.795608in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.792344in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.822629in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.865700in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.854641in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.902085in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.837083in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.662877in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.764734in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.811838in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.825604in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.715911in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.792726in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.853304in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{1.096858in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.991728in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.708231in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.639889in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.744716in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.733892in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.710369in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.660215in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.809904in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.875800in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.818628in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.739851in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.791302in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.721550in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.848692in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.920771in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.913540in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.874838in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.897487in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.898132in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.882315in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.856237in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.745436in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.875809in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.887140in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.811287in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.761355in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.804235in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.851203in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.835971in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.816970in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.812639in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.887009in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.830870in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.746137in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.644222in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.735140in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.812326in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.865309in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.776742in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.823033in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.770404in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.752198in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.718771in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.693569in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.846360in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.801327in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.806431in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.835801in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.910235in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.899560in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.813697in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.771269in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.739839in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.895446in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.711099in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.709447in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.768560in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.774837in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.784928in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.738225in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.696175in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.751806in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.830592in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.830913in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.837350in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.781568in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.755362in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.841647in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.831487in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.763629in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.789416in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.889464in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.956181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531496in}{0.394179in}}{\pgfqpoint{2.940945in}{1.576717in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.795778in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{1.397748in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{1.396161in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{1.394575in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.392990in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{1.391043in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{1.389658in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{1.384529in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.383035in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{1.375965in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{1.374448in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{1.373067in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{1.368199in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.366659in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{1.362371in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{1.360973in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{1.356482in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{1.353792in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{1.351083in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{1.349428in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{1.348071in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.346841in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{1.345257in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{1.343845in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{1.342252in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{1.340894in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{1.339573in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{1.335310in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{1.333930in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{1.332396in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.331067in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{1.326948in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.325587in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{1.322684in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{1.321394in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{1.318732in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{1.317316in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{1.315906in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.314420in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{1.312407in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{1.309731in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{1.305904in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{1.302530in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{1.301007in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{1.296427in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{1.294130in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.292754in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.290279in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{1.289088in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{1.287978in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.286989in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.285851in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{1.281298in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{1.280433in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{1.274721in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{1.273730in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{1.272572in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{1.271367in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{1.270405in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.266133in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{1.265341in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{1.264450in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{1.263163in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{1.260901in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{1.259261in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.258672in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{1.258401in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{1.257473in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{1.256231in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{1.254852in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{1.253023in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.250929in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.249827in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{1.248819in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.247847in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{1.246989in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{1.246291in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{1.245897in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.245064in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.244580in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{1.244073in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.243529in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{1.241991in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{1.241503in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{1.241073in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{1.239894in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{1.239587in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.232623in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{1.231721in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{1.229001in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{1.226834in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.225872in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{1.225376in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{1.225075in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{1.224409in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{1.221873in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.220056in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.218824in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{1.218050in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{1.216126in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{1.214406in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.213429in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.212366in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.209922in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.208960in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.207606in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{1.206560in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{1.206113in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.206301in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.205161in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.203410in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{1.202137in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.198398in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{1.197048in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{1.195360in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{1.193687in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{1.190947in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{1.186007in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{1.184206in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.179463in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{1.174353in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{1.173057in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{1.169015in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{1.167886in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{1.166529in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{1.165399in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.164700in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{1.164229in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.160741in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{1.160286in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{1.157269in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{1.152175in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{1.151463in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.150239in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.144417in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.143013in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.140865in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.140280in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.137396in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.137084in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{1.136583in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{1.134617in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.133605in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.132548in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{1.132115in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{1.129769in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{1.127623in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{1.127047in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.127310in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.124835in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.124687in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.124711in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{1.123232in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{1.121615in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{1.121286in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{1.121298in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{1.121345in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.120506in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{1.119724in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.118443in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.117578in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{1.114246in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{1.108629in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{1.107971in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.107128in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{1.104719in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.103755in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.099590in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.098730in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.097819in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{1.096771in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.095309in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{1.094683in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.092727in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{1.091401in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{1.090134in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{1.085782in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.080185in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{1.079164in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{1.071413in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.069121in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.068095in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{1.065190in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.060390in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.057939in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{1.056899in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.054275in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{1.053277in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.052480in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{1.051269in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{1.050781in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.050108in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{1.045302in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{1.044170in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{1.033572in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.031398in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.026015in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{1.024242in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{1.018100in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{1.016249in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.011290in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{1.008901in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.991686in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.982807in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.973767in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.951411in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.939931in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.938229in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.931826in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.927800in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.930957in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.931451in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.934899in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.937451in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.939583in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.940978in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.942033in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.939463in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.938676in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.935544in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.933985in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.931657in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.919626in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.918973in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.917006in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.917096in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.915459in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.921036in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.924981in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.922019in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.922015in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.922717in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.926414in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.926909in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.926814in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.921911in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.919155in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.920054in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.907581in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.900499in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.891454in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.889634in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.888824in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.890966in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.891985in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.894288in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.893064in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.895453in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.896360in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.896833in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.899352in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.903748in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.904956in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.904501in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.900766in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.899248in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.896921in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.894549in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.894961in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.894955in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.898276in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.901779in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.902001in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.904289in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.905518in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.917841in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.921738in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.923342in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.924439in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.924978in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.925187in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.924538in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.926056in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.928153in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.928808in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.930691in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.931167in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.932006in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.936121in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.936060in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.935528in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.922911in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.919079in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.915995in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.912963in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.913187in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.911063in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.909706in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.910762in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.921790in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.924347in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.927907in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.938243in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.944825in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.947152in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.947655in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.944587in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.943265in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.941239in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.935215in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.934722in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.932379in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.932563in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.933976in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.936909in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.941307in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.949692in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.951959in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.948628in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.945568in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.939291in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.932630in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.927321in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.919249in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.915677in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.910715in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.916495in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.917292in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.923764in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.925213in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.925076in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.923597in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.915092in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.911555in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.907458in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.906095in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.905427in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.908401in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.911249in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.914907in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.930406in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.964276in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.963068in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.958799in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.956745in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.955153in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.952540in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.951684in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.951069in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.951998in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.952560in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.955431in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.943448in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.939610in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.931102in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.932345in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.951401in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.957242in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.953184in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.936486in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.914095in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.909528in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.907273in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.899871in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.884408in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.863607in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.857092in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.858828in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.855428in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.856789in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.851161in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.850027in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.851462in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.852831in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.855260in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.861912in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.860101in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.851824in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.842006in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.838817in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.835966in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.822437in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.818724in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.812605in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.807817in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.801416in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.794670in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.780060in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.784738in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.787843in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.793438in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.788428in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.786319in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.780738in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.778771in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.776986in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.774953in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.713140in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.666911in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.670579in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.690040in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.693508in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.704955in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.752780in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.767750in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.772969in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.771772in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.772025in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.771065in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.785026in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.796602in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.812318in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.827345in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.843722in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.853964in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.836860in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.827586in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.829603in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.828184in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.825757in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.799668in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.778746in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.765511in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.771571in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.774423in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.795338in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.908520in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.913935in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.905980in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.962872in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.992059in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.990282in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.982306in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.968574in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.939570in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.939733in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.952904in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.955647in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.949578in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.919824in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.867570in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.861436in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.780455in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.755564in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.732828in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.712114in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.687561in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.672743in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.650064in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.616372in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.595161in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.595829in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.632142in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.646299in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.657655in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.673310in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.742142in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.757508in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.764016in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.770600in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.777815in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.773003in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.766428in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.763222in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.770437in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.795987in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.785851in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.739649in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.722572in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.708591in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.694629in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.682872in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.674490in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.669370in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.684629in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.707865in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.776663in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.792932in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.810795in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.883538in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.890067in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.894253in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.908194in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.855924in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.751783in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.741711in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.752171in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.759345in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.790142in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.859348in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.852132in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.849788in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.863430in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.827983in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.824480in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.798266in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.794942in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.827232in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.826598in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.828723in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.836612in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.810792in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.765694in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.784642in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.839988in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.855507in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.849276in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.873025in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.817060in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.795747in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.775200in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.767913in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.764978in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.716763in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.706746in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.730814in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.771804in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.779026in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.766511in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.811426in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.795059in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.775700in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.778193in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.797812in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.806462in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.774892in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.700946in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.686078in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.661626in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.609961in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.635207in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.655054in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.659176in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.662582in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.665910in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.665576in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.679779in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.689456in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.709094in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.720183in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.749281in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.801804in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.835307in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.842194in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.828476in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.787868in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.775481in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.784367in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.752914in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.727554in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.706136in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.639528in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.638086in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.666783in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.751860in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.767796in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.741642in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.720606in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.696830in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.691709in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.684848in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.667934in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.664612in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.749397in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.762082in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.779987in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.772881in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.744786in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.720890in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.752839in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.739348in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.717423in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.694776in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.704673in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.750747in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.761390in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.916102in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.929035in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.748836in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.750772in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.732207in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.705911in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.682412in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.638489in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.532761in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.656784in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.713759in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.702362in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.680097in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.694542in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.723183in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.874597in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.793069in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.591180in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.536123in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.560138in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.564589in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.617893in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.651238in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.679837in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.751807in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.778565in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.788171in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.774925in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.706879in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.582301in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.489237in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.505075in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.566593in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.616754in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.624468in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.562888in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.580977in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.546219in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.499387in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.468714in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.766919in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.752410in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.651355in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.594220in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.497637in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.431554in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.450512in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.536749in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.610641in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.645338in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.643013in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.667017in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.600233in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.552845in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.501951in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.521472in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.646014in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.688170in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.740499in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.790621in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.804238in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.771496in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.577610in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.536765in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.549234in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.563821in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.588658in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.658322in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.746800in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.842611in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.737496in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.697430in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.686243in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.656798in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.787851in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.738292in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.692996in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.769529in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.909341in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.691455in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.690424in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.649419in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.674208in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.650008in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.603971in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.711852in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.700886in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.693495in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.662676in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.619683in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.660126in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.545811in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.472503in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.560150in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.746019in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.760689in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.733252in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.608314in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.541881in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.529856in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.511798in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.591640in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.705540in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.749818in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.682491in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.705546in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.652934in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.646737in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.678369in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.690397in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.658622in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.710660in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.685134in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.701612in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.522389in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.637233in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.618446in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.547961in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.531786in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.570046in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.651891in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.608494in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.610837in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.558381in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.515699in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.616825in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.687321in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.657637in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.626210in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.742784in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.705205in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.656386in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.638153in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.528327in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.528961in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.536774in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.654388in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.721731in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.795778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.531496in,y=0.338624in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718739in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718739in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.718739in,y=0.338624in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905982in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905982in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905982in,y=0.338624in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888892in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888892in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097955in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097955in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246288in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246288in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361343in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361343in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455351in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455351in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534833in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534833in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603683in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603683in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664414in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664414in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076135in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076135in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285198in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285198in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433531in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433531in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548586in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548586in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642594in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642594in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722076in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722076in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790926in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790926in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851657in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851657in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263378in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263378in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.001968in,y=0.154446in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [days]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.576588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.576588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475941in,y=0.576588in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475941in,y=1.182537in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.788487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.788487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475941in,y=1.788487in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.442159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.442159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.482725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.482725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.517866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.517866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.548861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.548861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.758997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.758997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.865699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.865699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.941406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.941406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.000129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.000129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.048108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.048108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.088675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.088675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.123815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.123815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.154811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.154811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.364946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.364946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.471649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.471649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.547355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.547355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.606078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.606078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.654058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.654058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.694624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.694624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.729764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.729764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.760760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.760760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149607in,y=1.182537in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass [M\(\displaystyle _J\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.970896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.970896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.970896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.001968in,y=2.040340in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KOI-189}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-686_SED.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532126in}{1.516878in}}%
\pgfpathlineto{\pgfqpoint{0.532588in}{1.521879in}}%
\pgfpathlineto{\pgfqpoint{0.537369in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.598913in}}%
\pgfpathlineto{\pgfqpoint{0.546859in}{1.610441in}}%
\pgfpathlineto{\pgfqpoint{0.551569in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{0.556255in}{1.600229in}}%
\pgfpathlineto{\pgfqpoint{0.560919in}{1.595559in}}%
\pgfpathlineto{\pgfqpoint{0.565560in}{1.615669in}}%
\pgfpathlineto{\pgfqpoint{0.570178in}{1.622524in}}%
\pgfpathlineto{\pgfqpoint{0.574773in}{1.611405in}}%
\pgfpathlineto{\pgfqpoint{0.579347in}{1.617542in}}%
\pgfpathlineto{\pgfqpoint{0.583899in}{1.603785in}}%
\pgfpathlineto{\pgfqpoint{0.588429in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{0.592937in}{1.595877in}}%
\pgfpathlineto{\pgfqpoint{0.597424in}{1.605230in}}%
\pgfpathlineto{\pgfqpoint{0.601890in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{0.606335in}{1.584938in}}%
\pgfpathlineto{\pgfqpoint{0.610759in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{0.615163in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{0.619546in}{1.612005in}}%
\pgfpathlineto{\pgfqpoint{0.623910in}{1.626431in}}%
\pgfpathlineto{\pgfqpoint{0.628253in}{1.606134in}}%
\pgfpathlineto{\pgfqpoint{0.632577in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{0.636881in}{1.627950in}}%
\pgfpathlineto{\pgfqpoint{0.641165in}{1.628912in}}%
\pgfpathlineto{\pgfqpoint{0.645430in}{1.616016in}}%
\pgfpathlineto{\pgfqpoint{0.649676in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{0.653904in}{1.644619in}}%
\pgfpathlineto{\pgfqpoint{0.658112in}{1.643696in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{0.666474in}{1.644777in}}%
\pgfpathlineto{\pgfqpoint{0.670627in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{0.674762in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{0.678879in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{0.682979in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{0.687060in}{1.649710in}}%
\pgfpathlineto{\pgfqpoint{0.691125in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{0.695172in}{1.650874in}}%
\pgfpathlineto{\pgfqpoint{0.699201in}{1.652331in}}%
\pgfpathlineto{\pgfqpoint{0.707210in}{1.651648in}}%
\pgfpathlineto{\pgfqpoint{0.711189in}{1.656974in}}%
\pgfpathlineto{\pgfqpoint{0.715152in}{1.653987in}}%
\pgfpathlineto{\pgfqpoint{0.719098in}{1.655729in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.650505in}}%
\pgfpathlineto{\pgfqpoint{0.726941in}{1.628516in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.646624in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.637728in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{1.648330in}}%
\pgfpathlineto{\pgfqpoint{0.746270in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{0.753892in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.757681in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{0.761454in}{1.644586in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{1.649558in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{1.639979in}}%
\pgfpathlineto{\pgfqpoint{0.772685in}{1.649601in}}%
\pgfpathlineto{\pgfqpoint{0.783785in}{1.633555in}}%
\pgfpathlineto{\pgfqpoint{0.787456in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{1.632116in}}%
\pgfpathlineto{\pgfqpoint{0.798385in}{1.645564in}}%
\pgfpathlineto{\pgfqpoint{0.805602in}{1.630548in}}%
\pgfpathlineto{\pgfqpoint{0.809190in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{0.816326in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{0.819873in}{1.653382in}}%
\pgfpathlineto{\pgfqpoint{0.826929in}{1.635443in}}%
\pgfpathlineto{\pgfqpoint{0.830438in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{1.639084in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{1.650242in}}%
\pgfpathlineto{\pgfqpoint{0.844343in}{1.647916in}}%
\pgfpathlineto{\pgfqpoint{0.851220in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{0.854640in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{0.858047in}{1.644550in}}%
\pgfpathlineto{\pgfqpoint{0.861443in}{1.642236in}}%
\pgfpathlineto{\pgfqpoint{0.868197in}{1.654427in}}%
\pgfpathlineto{\pgfqpoint{0.871557in}{1.647512in}}%
\pgfpathlineto{\pgfqpoint{0.874904in}{1.651969in}}%
\pgfpathlineto{\pgfqpoint{0.878240in}{1.652119in}}%
\pgfpathlineto{\pgfqpoint{0.881564in}{1.650703in}}%
\pgfpathlineto{\pgfqpoint{0.884876in}{1.654869in}}%
\pgfpathlineto{\pgfqpoint{0.888177in}{1.651420in}}%
\pgfpathlineto{\pgfqpoint{0.898012in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{0.901267in}{1.654377in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{0.907745in}{1.653887in}}%
\pgfpathlineto{\pgfqpoint{0.910968in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{0.914179in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{0.926918in}{1.649396in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{0.933224in}{1.650350in}}%
\pgfpathlineto{\pgfqpoint{0.936361in}{1.647615in}}%
\pgfpathlineto{\pgfqpoint{0.939488in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{0.942604in}{1.644734in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{0.948807in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{0.951893in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{0.954970in}{1.642991in}}%
\pgfpathlineto{\pgfqpoint{0.961092in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{0.964139in}{1.636995in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{1.640824in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{0.985196in}{1.642011in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{0.994079in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{0.997021in}{1.635826in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{1.638630in}}%
\pgfpathlineto{\pgfqpoint{1.002880in}{1.630999in}}%
\pgfpathlineto{\pgfqpoint{1.005795in}{1.639131in}}%
\pgfpathlineto{\pgfqpoint{1.008702in}{1.636702in}}%
\pgfpathlineto{\pgfqpoint{1.011599in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{1.020240in}{1.637172in}}%
\pgfpathlineto{\pgfqpoint{1.023103in}{1.634759in}}%
\pgfpathlineto{\pgfqpoint{1.025957in}{1.635739in}}%
\pgfpathlineto{\pgfqpoint{1.028803in}{1.635031in}}%
\pgfpathlineto{\pgfqpoint{1.031640in}{1.631351in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{1.040100in}{1.632482in}}%
\pgfpathlineto{\pgfqpoint{1.045699in}{1.632387in}}%
\pgfpathlineto{\pgfqpoint{1.056799in}{1.630630in}}%
\pgfpathlineto{\pgfqpoint{1.059554in}{1.631054in}}%
\pgfpathlineto{\pgfqpoint{1.062301in}{1.628520in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{1.628555in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.624740in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{1.625933in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.624147in}}%
\pgfpathlineto{\pgfqpoint{1.086670in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{1.089340in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.094657in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{1.099944in}{1.617838in}}%
\pgfpathlineto{\pgfqpoint{1.105201in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{1.619256in}}%
\pgfpathlineto{\pgfqpoint{1.113034in}{1.615293in}}%
\pgfpathlineto{\pgfqpoint{1.115630in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{1.118219in}{1.618837in}}%
\pgfpathlineto{\pgfqpoint{1.125946in}{1.613979in}}%
\pgfpathlineto{\pgfqpoint{1.128507in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{1.131062in}{1.613852in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{1.610669in}}%
\pgfpathlineto{\pgfqpoint{1.143732in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{1.153748in}{1.608939in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{1.611595in}}%
\pgfpathlineto{\pgfqpoint{1.158717in}{1.604219in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{1.609496in}}%
\pgfpathlineto{\pgfqpoint{1.166121in}{1.605270in}}%
\pgfpathlineto{\pgfqpoint{1.168577in}{1.607251in}}%
\pgfpathlineto{\pgfqpoint{1.173469in}{1.604968in}}%
\pgfpathlineto{\pgfqpoint{1.178335in}{1.605223in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{1.603076in}}%
\pgfpathlineto{\pgfqpoint{1.183177in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{1.190394in}{1.601348in}}%
\pgfpathlineto{\pgfqpoint{1.192788in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{1.195175in}{1.601993in}}%
\pgfpathlineto{\pgfqpoint{1.197557in}{1.601427in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{1.204665in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{1.207023in}{1.598891in}}%
\pgfpathlineto{\pgfqpoint{1.209375in}{1.596465in}}%
\pgfpathlineto{\pgfqpoint{1.211721in}{1.596360in}}%
\pgfpathlineto{\pgfqpoint{1.214062in}{1.597804in}}%
\pgfpathlineto{\pgfqpoint{1.218725in}{1.595838in}}%
\pgfpathlineto{\pgfqpoint{1.225678in}{1.590210in}}%
\pgfpathlineto{\pgfqpoint{1.230284in}{1.592636in}}%
\pgfpathlineto{\pgfqpoint{1.232580in}{1.593078in}}%
\pgfpathlineto{\pgfqpoint{1.237153in}{1.588186in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{1.587504in}}%
\pgfpathlineto{\pgfqpoint{1.241705in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{1.589116in}}%
\pgfpathlineto{\pgfqpoint{1.246235in}{1.586794in}}%
\pgfpathlineto{\pgfqpoint{1.248491in}{1.587295in}}%
\pgfpathlineto{\pgfqpoint{1.250743in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{1.252989in}{1.587539in}}%
\pgfpathlineto{\pgfqpoint{1.255230in}{1.584800in}}%
\pgfpathlineto{\pgfqpoint{1.257466in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{1.259696in}{1.582238in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{1.264141in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{1.266356in}{1.583644in}}%
\pgfpathlineto{\pgfqpoint{1.268565in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{1.270770in}{1.580888in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.565461in}}%
\pgfpathlineto{\pgfqpoint{1.277353in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.279537in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{1.281716in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{1.286059in}{1.573904in}}%
\pgfpathlineto{\pgfqpoint{1.288223in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{1.290383in}{1.571036in}}%
\pgfpathlineto{\pgfqpoint{1.294687in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.296831in}{1.571426in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{1.301106in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.303236in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{1.307483in}{1.574010in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{1.311710in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.315918in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{1.568908in}}%
\pgfpathlineto{\pgfqpoint{1.320108in}{1.569337in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{1.564007in}}%
\pgfpathlineto{\pgfqpoint{1.324280in}{1.567861in}}%
\pgfpathlineto{\pgfqpoint{1.326359in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{1.332568in}{1.566849in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{1.340785in}{1.564586in}}%
\pgfpathlineto{\pgfqpoint{1.344866in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{1.346901in}{1.563263in}}%
\pgfpathlineto{\pgfqpoint{1.348931in}{1.561421in}}%
\pgfpathlineto{\pgfqpoint{1.350956in}{1.561929in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{1.554530in}}%
\pgfpathlineto{\pgfqpoint{1.361020in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{1.365016in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{1.367008in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.370979in}{1.555071in}}%
\pgfpathlineto{\pgfqpoint{1.378871in}{1.551312in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{1.552887in}}%
\pgfpathlineto{\pgfqpoint{1.382792in}{1.552076in}}%
\pgfpathlineto{\pgfqpoint{1.384747in}{1.552885in}}%
\pgfpathlineto{\pgfqpoint{1.386698in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{1.390587in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.400241in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{1.402160in}{1.545144in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.546907in}}%
\pgfpathlineto{\pgfqpoint{1.405987in}{1.545468in}}%
\pgfpathlineto{\pgfqpoint{1.407895in}{1.545750in}}%
\pgfpathlineto{\pgfqpoint{1.413594in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{1.415487in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.417375in}{1.533626in}}%
\pgfpathlineto{\pgfqpoint{1.419260in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{1.428629in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{1.430491in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.432350in}{1.536519in}}%
\pgfpathlineto{\pgfqpoint{1.436057in}{1.538077in}}%
\pgfpathlineto{\pgfqpoint{1.441591in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{1.531847in}}%
\pgfpathlineto{\pgfqpoint{1.445262in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{1.447093in}{1.531886in}}%
\pgfpathlineto{\pgfqpoint{1.448919in}{1.533064in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{1.532989in}}%
\pgfpathlineto{\pgfqpoint{1.454379in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.458001in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{1.463408in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{1.465204in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{1.468785in}{1.527462in}}%
\pgfpathlineto{\pgfqpoint{1.475907in}{1.517741in}}%
\pgfpathlineto{\pgfqpoint{1.477680in}{1.522556in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{1.482976in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{1.484735in}{1.520947in}}%
\pgfpathlineto{\pgfqpoint{1.486491in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{1.488244in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{1.489993in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{1.491739in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{1.493482in}{1.519280in}}%
\pgfpathlineto{\pgfqpoint{1.495222in}{1.516740in}}%
\pgfpathlineto{\pgfqpoint{1.496958in}{1.506391in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{1.500422in}{1.512148in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{1.506453in}{1.515140in}}%
\pgfpathlineto{\pgfqpoint{1.515003in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{1.523476in}{1.508554in}}%
\pgfpathlineto{\pgfqpoint{1.531874in}{1.507148in}}%
\pgfpathlineto{\pgfqpoint{1.536046in}{1.503864in}}%
\pgfpathlineto{\pgfqpoint{1.544334in}{1.503720in}}%
\pgfpathlineto{\pgfqpoint{1.548452in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{1.552551in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{1.560697in}{1.497817in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{1.491332in}}%
\pgfpathlineto{\pgfqpoint{1.576782in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{1.580762in}{1.492043in}}%
\pgfpathlineto{\pgfqpoint{1.584724in}{1.485507in}}%
\pgfpathlineto{\pgfqpoint{1.588670in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.592600in}{1.482870in}}%
\pgfpathlineto{\pgfqpoint{1.596513in}{1.487507in}}%
\pgfpathlineto{\pgfqpoint{1.604292in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{1.608158in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{1.612008in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{1.619661in}{1.478882in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{1.474908in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{1.645972in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.466922in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{1.467778in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{1.671573in}{1.458920in}}%
\pgfpathlineto{\pgfqpoint{1.675175in}{1.460627in}}%
\pgfpathlineto{\pgfqpoint{1.678763in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{1.682337in}{1.457013in}}%
\pgfpathlineto{\pgfqpoint{1.685898in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{1.689446in}{1.456083in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.700010in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{1.713915in}{1.447106in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{1.724212in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.731015in}{1.441424in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.741129in}{1.438298in}}%
\pgfpathlineto{\pgfqpoint{1.744477in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{1.433444in}}%
\pgfpathlineto{\pgfqpoint{1.751136in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{1.754449in}{1.435083in}}%
\pgfpathlineto{\pgfqpoint{1.757750in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{1.767584in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{1.770840in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{1.774084in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.414673in}}%
\pgfpathlineto{\pgfqpoint{1.793322in}{1.420387in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{1.799648in}{1.406016in}}%
\pgfpathlineto{\pgfqpoint{1.802796in}{1.417006in}}%
\pgfpathlineto{\pgfqpoint{1.815283in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.818380in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{1.821466in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{1.839775in}{1.401464in}}%
\pgfpathlineto{\pgfqpoint{1.842793in}{1.391874in}}%
\pgfpathlineto{\pgfqpoint{1.845801in}{1.400054in}}%
\pgfpathlineto{\pgfqpoint{1.848799in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{1.854768in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{1.395923in}}%
\pgfpathlineto{\pgfqpoint{1.860699in}{1.393806in}}%
\pgfpathlineto{\pgfqpoint{1.863651in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{1.872452in}{1.390712in}}%
\pgfpathlineto{\pgfqpoint{1.875367in}{1.389312in}}%
\pgfpathlineto{\pgfqpoint{1.878274in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{1.884061in}{1.382698in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{1.382950in}}%
\pgfpathlineto{\pgfqpoint{1.889812in}{1.381382in}}%
\pgfpathlineto{\pgfqpoint{1.892675in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{1.901212in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{1.904041in}{1.368021in}}%
\pgfpathlineto{\pgfqpoint{1.906861in}{1.371024in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.371503in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{1.918059in}{1.368385in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{1.923609in}{1.365522in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.364118in}}%
\pgfpathlineto{\pgfqpoint{1.929126in}{1.360338in}}%
\pgfpathlineto{\pgfqpoint{1.931873in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{1.934612in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{1.353117in}}%
\pgfpathlineto{\pgfqpoint{1.940066in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{1.354576in}}%
\pgfpathlineto{\pgfqpoint{1.945489in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{1.950881in}{1.349737in}}%
\pgfpathlineto{\pgfqpoint{1.956243in}{1.346418in}}%
\pgfpathlineto{\pgfqpoint{1.964229in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{1.969516in}{1.340999in}}%
\pgfpathlineto{\pgfqpoint{1.974774in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{1.980002in}{1.326548in}}%
\pgfpathlineto{\pgfqpoint{1.982606in}{1.332565in}}%
\pgfpathlineto{\pgfqpoint{1.987792in}{1.330862in}}%
\pgfpathlineto{\pgfqpoint{1.992950in}{1.325410in}}%
\pgfpathlineto{\pgfqpoint{1.995518in}{1.326964in}}%
\pgfpathlineto{\pgfqpoint{1.998079in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{2.000634in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{1.320195in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{2.010784in}{1.315806in}}%
\pgfpathlineto{\pgfqpoint{2.013304in}{1.315678in}}%
\pgfpathlineto{\pgfqpoint{2.015818in}{1.312595in}}%
\pgfpathlineto{\pgfqpoint{2.018326in}{1.311354in}}%
\pgfpathlineto{\pgfqpoint{2.020826in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{2.028289in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{2.033232in}{1.306595in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{2.038149in}{1.303555in}}%
\pgfpathlineto{\pgfqpoint{2.040598in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{2.043041in}{1.286050in}}%
\pgfpathlineto{\pgfqpoint{2.045478in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{2.047908in}{1.298679in}}%
\pgfpathlineto{\pgfqpoint{2.052750in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{2.055161in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{2.057567in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{2.062360in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{2.064748in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.067129in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{2.071874in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{2.076596in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{2.083634in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.277355in}}%
\pgfpathlineto{\pgfqpoint{2.088297in}{1.275087in}}%
\pgfpathlineto{\pgfqpoint{2.090621in}{1.276109in}}%
\pgfpathlineto{\pgfqpoint{2.095250in}{1.272981in}}%
\pgfpathlineto{\pgfqpoint{2.099857in}{1.267482in}}%
\pgfpathlineto{\pgfqpoint{2.106725in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{2.111277in}{1.262308in}}%
\pgfpathlineto{\pgfqpoint{2.113545in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{2.142542in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{2.144736in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{1.240878in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{2.151288in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.240228in}}%
\pgfpathlineto{\pgfqpoint{2.155632in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{2.157796in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{1.237811in}}%
\pgfpathlineto{\pgfqpoint{2.162110in}{1.233277in}}%
\pgfpathlineto{\pgfqpoint{2.164259in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{2.179171in}{1.227094in}}%
\pgfpathlineto{\pgfqpoint{2.183389in}{1.222635in}}%
\pgfpathlineto{\pgfqpoint{2.185491in}{1.223542in}}%
\pgfpathlineto{\pgfqpoint{2.187588in}{1.221104in}}%
\pgfpathlineto{\pgfqpoint{2.191769in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{2.195931in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{2.200075in}{1.213782in}}%
\pgfpathlineto{\pgfqpoint{2.202140in}{1.214050in}}%
\pgfpathlineto{\pgfqpoint{2.210357in}{1.209511in}}%
\pgfpathlineto{\pgfqpoint{2.212400in}{1.206808in}}%
\pgfpathlineto{\pgfqpoint{2.214439in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{2.224567in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{2.228588in}{1.199243in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{2.236580in}{1.190849in}}%
\pgfpathlineto{\pgfqpoint{2.238568in}{1.193173in}}%
\pgfpathlineto{\pgfqpoint{2.246476in}{1.189226in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{2.258217in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{2.262098in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{2.264033in}{1.175510in}}%
\pgfpathlineto{\pgfqpoint{2.265964in}{1.177728in}}%
\pgfpathlineto{\pgfqpoint{2.271733in}{1.173433in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{1.167425in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{2.292591in}{1.162377in}}%
\pgfpathlineto{\pgfqpoint{2.300064in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{2.303778in}{1.154012in}}%
\pgfpathlineto{\pgfqpoint{2.311163in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{2.314835in}{1.148698in}}%
\pgfpathlineto{\pgfqpoint{2.318492in}{1.148136in}}%
\pgfpathlineto{\pgfqpoint{2.325764in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{2.329379in}{1.136314in}}%
\pgfpathlineto{\pgfqpoint{2.332981in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{2.340143in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{2.350786in}{1.130024in}}%
\pgfpathlineto{\pgfqpoint{2.371721in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{2.375166in}{1.114315in}}%
\pgfpathlineto{\pgfqpoint{2.378598in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{2.408942in}{1.096820in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{2.431890in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{2.451128in}{1.072812in}}%
\pgfpathlineto{\pgfqpoint{2.466866in}{1.060347in}}%
\pgfpathlineto{\pgfqpoint{2.469983in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{2.488471in}{1.050319in}}%
\pgfpathlineto{\pgfqpoint{2.500599in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{2.503607in}{1.042356in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{1.038410in}}%
\pgfpathlineto{\pgfqpoint{2.512574in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{2.518505in}{1.033381in}}%
\pgfpathlineto{\pgfqpoint{2.527333in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{1.021720in}}%
\pgfpathlineto{\pgfqpoint{2.544747in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{2.547618in}{1.016712in}}%
\pgfpathlineto{\pgfqpoint{2.550481in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{1.013239in}}%
\pgfpathlineto{\pgfqpoint{2.570283in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{2.573078in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{2.575865in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{2.581415in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{2.595149in}{0.989154in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{2.632580in}{0.967141in}}%
\pgfpathlineto{\pgfqpoint{2.648180in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{2.650756in}{0.956053in}}%
\pgfpathlineto{\pgfqpoint{2.660988in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{2.663529in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{2.668590in}{0.945542in}}%
\pgfpathlineto{\pgfqpoint{2.681127in}{0.938509in}}%
\pgfpathlineto{\pgfqpoint{2.683614in}{0.935794in}}%
\pgfpathlineto{\pgfqpoint{2.686095in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{2.722554in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{2.732044in}{0.907600in}}%
\pgfpathlineto{\pgfqpoint{2.736754in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{2.739100in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{2.741440in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{2.746104in}{0.899347in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{0.889400in}}%
\pgfpathlineto{\pgfqpoint{2.769083in}{0.885707in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{0.882638in}}%
\pgfpathlineto{\pgfqpoint{2.775870in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{2.793734in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{2.795944in}{0.867210in}}%
\pgfpathlineto{\pgfqpoint{2.798148in}{0.867382in}}%
\pgfpathlineto{\pgfqpoint{2.804731in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{2.806915in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{2.817761in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.849981in}}%
\pgfpathlineto{\pgfqpoint{2.824210in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.830615in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{2.832740in}{0.842367in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{2.836977in}{0.840920in}}%
\pgfpathlineto{\pgfqpoint{2.839088in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{2.845394in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{2.847487in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{2.851658in}{0.833190in}}%
\pgfpathlineto{\pgfqpoint{2.859947in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.864064in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{2.872245in}{0.820396in}}%
\pgfpathlineto{\pgfqpoint{2.876309in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{2.880356in}{0.816615in}}%
\pgfpathlineto{\pgfqpoint{2.886395in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{2.888399in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{2.892395in}{0.809914in}}%
\pgfpathlineto{\pgfqpoint{2.900336in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{2.912125in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{2.917965in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{2.925697in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{2.931454in}{0.786899in}}%
\pgfpathlineto{\pgfqpoint{2.940973in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{2.944754in}{0.779704in}}%
\pgfpathlineto{\pgfqpoint{2.948520in}{0.776868in}}%
\pgfpathlineto{\pgfqpoint{2.950397in}{0.777287in}}%
\pgfpathlineto{\pgfqpoint{2.954141in}{0.773411in}}%
\pgfpathlineto{\pgfqpoint{2.957870in}{0.771765in}}%
\pgfpathlineto{\pgfqpoint{2.963436in}{0.767371in}}%
\pgfpathlineto{\pgfqpoint{2.965284in}{0.767841in}}%
\pgfpathlineto{\pgfqpoint{2.976298in}{0.761303in}}%
\pgfpathlineto{\pgfqpoint{2.979941in}{0.756914in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{0.754788in}}%
\pgfpathlineto{\pgfqpoint{2.990787in}{0.750567in}}%
\pgfpathlineto{\pgfqpoint{2.994375in}{0.751888in}}%
\pgfpathlineto{\pgfqpoint{2.997949in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{3.005058in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{3.008593in}{0.742642in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{3.026070in}{0.733190in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{3.032972in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{3.036404in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{3.039528in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{3.039528in}{0.723979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683060in}{1.632590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946067in}{1.642715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130998in}{1.613066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{1.571611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612008in}{1.480249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893818in}{1.381346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142102in}{1.246737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549240in}{1.009823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852594in}{0.830111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683060in}{1.639810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946067in}{1.639972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130998in}{1.606422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{1.566357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612008in}{1.482740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893818in}{1.376857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142102in}{1.248946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549240in}{1.015550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852594in}{0.829747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.948141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.948141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.948141in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-16}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.284796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.284796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.284796in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-15}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.621450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.621450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.621450in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-14}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.772112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.772112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.814173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.814173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.846798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.846798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.873455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.873455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.895993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.895993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.915516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.915516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.932737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.932737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.049484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.049484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.108766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.108766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.150827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.150827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.183453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.183453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.210109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.210109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.232647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.232647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.252171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.252171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.269391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.269391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.386139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.386139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.445421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.445421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.487482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.487482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.520107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.520107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.546764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.546764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.569302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.569302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.588825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.588825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.606046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.606046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.722793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.722793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127559in,y=1.313108in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Flux [ergs cm\(\displaystyle ^{-2}\)s\(\displaystyle ^{-1}\)\AA\(\displaystyle ^{-1}\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.506484in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.506484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683060in}{0.362805in}}%
\pgfpathlineto{\pgfqpoint{0.683060in}{0.485589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946067in}{0.476361in}}%
\pgfpathlineto{\pgfqpoint{0.946067in}{0.599145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130998in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{1.130998in}{0.643602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300797in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{1.300797in}{0.627766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612008in}{0.447399in}}%
\pgfpathlineto{\pgfqpoint{1.612008in}{0.508791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893818in}{0.530026in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{0.585279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142102in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{0.510467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549240in}{0.405907in}}%
\pgfpathlineto{\pgfqpoint{2.549240in}{0.476508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852594in}{0.478399in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.542861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683060in}{0.424197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946067in}{0.537753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130998in}{0.582210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300797in}{0.566373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612008in}{0.478095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893818in}{0.557652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142102in}{0.481306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549240in}{0.441208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852594in}{0.510630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411698in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.411698in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753892in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926918in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073209in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199932in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311710in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069504in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454296in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727311in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939077in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.167368in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength [\AA]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.391374in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.506484in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.621595in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.353004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.353004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.391374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.429744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.429744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.468114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.468114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.583225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.583225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.621595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.659965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.659965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.151117in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [mag]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-686_SOPHIE_phase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546286in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{0.571243in}{1.141043in}}%
\pgfpathlineto{\pgfqpoint{0.587881in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{0.621157in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.958159in}}%
\pgfpathlineto{\pgfqpoint{0.654433in}{0.928677in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{0.687710in}{0.884227in}}%
\pgfpathlineto{\pgfqpoint{0.704348in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{0.720986in}{0.854625in}}%
\pgfpathlineto{\pgfqpoint{0.737624in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{0.770900in}{0.829053in}}%
\pgfpathlineto{\pgfqpoint{0.795858in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{0.820815in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{0.845772in}{0.815905in}}%
\pgfpathlineto{\pgfqpoint{0.879048in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{0.953920in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.003834in}{0.831353in}}%
\pgfpathlineto{\pgfqpoint{1.062068in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{1.136939in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{1.369873in}{0.924220in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{0.968435in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{1.012516in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{1.893975in}{1.091833in}}%
\pgfpathlineto{\pgfqpoint{1.985484in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.068675in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.192024in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{2.276652in}{1.256156in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{1.321751in}}%
\pgfpathlineto{\pgfqpoint{2.443033in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{2.492948in}{1.387787in}}%
\pgfpathlineto{\pgfqpoint{2.542862in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{2.584457in}{1.458879in}}%
\pgfpathlineto{\pgfqpoint{2.626053in}{1.495143in}}%
\pgfpathlineto{\pgfqpoint{2.675967in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{2.742520in}{1.608555in}}%
\pgfpathlineto{\pgfqpoint{2.784115in}{1.649217in}}%
\pgfpathlineto{\pgfqpoint{2.809072in}{1.670755in}}%
\pgfpathlineto{\pgfqpoint{2.825710in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{2.842348in}{1.691581in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{2.858987in}{1.696295in}}%
\pgfpathlineto{\pgfqpoint{2.867306in}{1.696634in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{2.883944in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{2.892263in}{1.687081in}}%
\pgfpathlineto{\pgfqpoint{2.900582in}{1.679633in}}%
\pgfpathlineto{\pgfqpoint{2.908901in}{1.669691in}}%
\pgfpathlineto{\pgfqpoint{2.917220in}{1.657064in}}%
\pgfpathlineto{\pgfqpoint{2.925539in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{2.933858in}{1.623183in}}%
\pgfpathlineto{\pgfqpoint{2.950496in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{2.967135in}{1.520597in}}%
\pgfpathlineto{\pgfqpoint{2.983773in}{1.454753in}}%
\pgfpathlineto{\pgfqpoint{3.025368in}{1.273868in}}%
\pgfpathlineto{\pgfqpoint{3.025368in}{1.273868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142972in}{0.862370in}}%
\pgfpathlineto{\pgfqpoint{1.142972in}{0.863735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276126in}{1.255695in}}%
\pgfpathlineto{\pgfqpoint{2.276126in}{1.257116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701182in}{1.565664in}}%
\pgfpathlineto{\pgfqpoint{2.701182in}{1.567913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984547in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.984547in}{1.453432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977713in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{0.977713in}{0.824803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397319in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{1.397319in}{0.932702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886664in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{1.886664in}{1.092756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142972in}{0.863053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276126in}{1.256405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701182in}{1.566788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984547in}{1.451501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977713in}{0.820278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397319in}{0.929666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886664in}{1.090941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039606in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039606in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537087in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537087in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034567in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034567in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532047in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532047in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.850797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.850797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.850797in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.195715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.195715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.195715in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.540633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.540633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.540633in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.781814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.781814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.850797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.850797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.919781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.919781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.988764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.988764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.057748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.057748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.126731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.126731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.195715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.195715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.264698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.264698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.333682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.333682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.402665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.402665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.471649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.471649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.540633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.540633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.609616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.609616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.678600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.678600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.747583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.747583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245831in,y=1.247453in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RV [km s\(\displaystyle ^{-1}\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.545445in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.545445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933354in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{0.933354in}{0.574658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192414in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{0.576400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664699in}{0.514981in}}%
\pgfpathlineto{\pgfqpoint{2.664699in}{0.571430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979549in}{0.496425in}}%
\pgfpathlineto{\pgfqpoint{2.979549in}{0.593393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749733in}{0.270848in}}%
\pgfpathmoveto{\pgfqpoint{0.749733in}{0.327656in}}%
\pgfpathlineto{\pgfqpoint{0.749733in}{0.498030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215963in}{0.407017in}}%
\pgfpathlineto{\pgfqpoint{1.215963in}{0.559395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759680in}{0.544176in}}%
\pgfpathlineto{\pgfqpoint{1.759680in}{0.635256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933354in}{0.557516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192414in}{0.558565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664699in}{0.543206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979549in}{0.544909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749733in}{0.384439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215963in}{0.483206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759680in}{0.589716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.542126in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818504in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818504in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.818504in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094882in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094882in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.094882in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371260in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371260in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371260in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647638in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647638in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.647638in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924016in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924016in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924016in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200394in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200394in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.200394in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476772in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476772in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.476772in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753150in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753150in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.753150in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029528in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.170990in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.372288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.372288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.372288in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.545445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.545445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.545445in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.372288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.372288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.458866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.458866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.545445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.545445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.632023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.632023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.181595in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [m s\(\displaystyle ^{-1}\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-686_keplerLC_phase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599823in}{1.655605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725328in}{1.660523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850840in}{1.652568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976345in}{1.669633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101851in}{1.657743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227356in}{1.656161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352868in}{1.619764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478373in}{1.305748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603879in}{1.044082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729384in}{1.017308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854896in}{1.008155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980401in}{1.075732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105907in}{1.342701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231412in}{1.644185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356924in}{1.664201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482429in}{1.646067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607935in}{1.651713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733440in}{1.651499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858952in}{1.659326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984457in}{1.663731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610209in}{1.647307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735708in}{1.645212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861214in}{1.673226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986713in}{1.659197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112218in}{1.650002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237718in}{1.648890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363223in}{1.620063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488729in}{1.270762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614228in}{1.058324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739733in}{1.001441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865233in}{1.021714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990738in}{1.085312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116237in}{1.386925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241743in}{1.645297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367242in}{1.659497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492748in}{1.660780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618253in}{1.647735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743752in}{1.649403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869258in}{1.657743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994757in}{1.654621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608876in}{1.648633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{1.664544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859875in}{1.652996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985374in}{1.655391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110873in}{1.661250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236366in}{1.666682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361866in}{1.617155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487365in}{1.271404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612864in}{1.067049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738364in}{1.029968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863863in}{1.035699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989362in}{1.096561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114856in}{1.383803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240355in}{1.662576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365854in}{1.654535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491354in}{1.651028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616853in}{1.659155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742352in}{1.659540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867851in}{1.652996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993351in}{1.646195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599737in}{1.656289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725236in}{1.651199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850729in}{1.656759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976229in}{1.661208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101728in}{1.649489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227221in}{1.662790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352720in}{1.632381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478220in}{1.295911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603713in}{1.074577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729212in}{1.017950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854712in}{1.032363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980205in}{1.085141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105704in}{1.353436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231203in}{1.649360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356697in}{1.653338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482196in}{1.682678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607695in}{1.644741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733188in}{1.646024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858688in}{1.654236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984187in}{1.652269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593460in}{1.652098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718959in}{1.651028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844465in}{1.660010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{1.661293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095463in}{1.658385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220962in}{1.655049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346462in}{1.637855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471967in}{1.315713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597467in}{1.060891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722966in}{1.011192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848465in}{1.009524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973971in}{1.068204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099470in}{1.322300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224969in}{1.646709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350469in}{1.648548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475974in}{1.655776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601473in}{1.660694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726973in}{1.659240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852472in}{1.656717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977971in}{1.649360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599196in}{1.657016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724702in}{1.655391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850207in}{1.661464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975713in}{1.660352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101218in}{1.653595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226724in}{1.654236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352235in}{1.630841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477741in}{1.300829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603246in}{1.056400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728752in}{1.010208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854257in}{1.008198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979763in}{1.067605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105268in}{1.339964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230774in}{1.639224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356279in}{1.657144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481784in}{1.664886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607290in}{1.644142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732795in}{1.661721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858301in}{1.659540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983806in}{1.653210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615516in}{1.653680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741027in}{1.656032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866533in}{1.652440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992044in}{1.646837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117550in}{1.662619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243055in}{1.650387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368567in}{1.616984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494079in}{1.251601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619584in}{1.059265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745096in}{1.025862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870601in}{1.028215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121618in}{1.406257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247124in}{1.655305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372635in}{1.655348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498141in}{1.649788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623652in}{1.658641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749158in}{1.650729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874669in}{1.652739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000175in}{1.654450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644973in}{1.656503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770472in}{1.644955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895978in}{1.655006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021477in}{1.653637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146982in}{1.651285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272488in}{1.661721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397987in}{1.554497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523493in}{1.174530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648998in}{1.050155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774497in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900003in}{1.045665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025502in}{1.131418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151008in}{1.508477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276513in}{1.650045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402013in}{1.653937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527518in}{1.659711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653023in}{1.655476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778523in}{1.657700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904028in}{1.652226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.646794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644371in}{1.659967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769870in}{1.653423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895370in}{1.655904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146368in}{1.647008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271862in}{1.643373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{1.548424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522860in}{1.176925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648359in}{1.046905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773859in}{1.026974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899358in}{1.034801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024857in}{1.140186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150357in}{1.506937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275856in}{1.664116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401355in}{1.655562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526855in}{1.667409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652348in}{1.650986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777847in}{1.648163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903347in}{1.646067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028846in}{1.653167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635594in}{1.652568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761087in}{1.648248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886587in}{1.649489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012086in}{1.647350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137579in}{1.664030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263079in}{1.665356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388578in}{1.576523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514071in}{1.205196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639570in}{1.060377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765070in}{1.025948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890563in}{1.046563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016062in}{1.116192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141561in}{1.466006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267055in}{1.653509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392554in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518053in}{1.660309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643546in}{1.655049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769046in}{1.647179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894545in}{1.658000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020044in}{1.651670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649156in}{1.650173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774668in}{1.654621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900173in}{1.654749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025685in}{1.647265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151190in}{1.658299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276702in}{1.663175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402207in}{1.551546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527719in}{1.172392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653224in}{1.048530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778736in}{1.016410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904241in}{1.050840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029753in}{1.140699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155258in}{1.521521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280770in}{1.649788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406275in}{1.646067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531787in}{1.646965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657292in}{1.661721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782804in}{1.655391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908310in}{1.656973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554127in}{1.653894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679633in}{1.658684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805132in}{1.657700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930637in}{1.651456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{1.652867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181642in}{1.653509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307148in}{1.647607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432653in}{1.451122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558159in}{1.109349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683658in}{1.039549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809163in}{1.020559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934669in}{1.044553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060168in}{1.219695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185674in}{1.593717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311179in}{1.648462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436678in}{1.650173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562184in}{1.656931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687689in}{1.657529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813195in}{1.654621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938694in}{1.655562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554459in}{1.657358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679958in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805458in}{1.655819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930957in}{1.660737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056456in}{1.657316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181955in}{1.653167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307455in}{1.645982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432954in}{1.467803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558447in}{1.122650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683953in}{1.043868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809446in}{1.033775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934945in}{1.063885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060445in}{1.208404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185944in}{1.581570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311443in}{1.646409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436943in}{1.656118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562442in}{1.653851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687941in}{1.656546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813440in}{1.651456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938940in}{1.657914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546057in}{1.652183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671556in}{1.647949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797049in}{1.646965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922549in}{1.653039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048048in}{1.662405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173541in}{1.660652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299040in}{1.664929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424540in}{1.488118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550033in}{1.121111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675532in}{1.099683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801031in}{1.016153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926525in}{1.112557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052024in}{1.193947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177523in}{1.565874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303016in}{1.644057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428516in}{1.643715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554015in}{1.639609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679508in}{1.655305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805008in}{1.673098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930507in}{1.655134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.649489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667631in}{1.664971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793137in}{1.649745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918642in}{1.659882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044148in}{1.657230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169653in}{1.655605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295159in}{1.635888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420664in}{1.492181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546164in}{1.117518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671669in}{1.017308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797174in}{1.016624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922680in}{1.035100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048185in}{1.170082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173691in}{1.550134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299196in}{1.657743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424702in}{1.643159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550207in}{1.659112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675713in}{1.653295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801218in}{1.664929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926724in}{1.647778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557063in}{1.658128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682569in}{1.656631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808080in}{1.651114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933586in}{1.647949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059097in}{1.650814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184603in}{1.656717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310108in}{1.652012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435620in}{1.447230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561125in}{1.113027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686637in}{1.037410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812143in}{1.027017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937654in}{1.061233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063160in}{1.207206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188671in}{1.605094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314177in}{1.656032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439688in}{1.655861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565194in}{1.660823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690705in}{1.646238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816211in}{1.656931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941722in}{1.649617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575747in}{1.666725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701253in}{1.664030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826758in}{1.657658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952270in}{1.660480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077775in}{1.657487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203281in}{1.646195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328792in}{1.620020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454298in}{1.395821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579803in}{1.086168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705315in}{1.023382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830820in}{1.003836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956332in}{1.051225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081837in}{1.256905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207343in}{1.614032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332855in}{1.661464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458360in}{1.659155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583872in}{1.668436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709377in}{1.659368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834883in}{1.661507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960394in}{1.656161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588603in}{1.657572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714108in}{1.660523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839607in}{1.653338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965113in}{1.657444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090618in}{1.649959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216118in}{1.652568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341623in}{1.644784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467129in}{1.350228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592634in}{1.074320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718139in}{1.018206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843639in}{1.016325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969144in}{1.064312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094650in}{1.308913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220155in}{1.640935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345661in}{1.653466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471160in}{1.656289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596665in}{1.655776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722171in}{1.652397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847676in}{1.663389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973176in}{1.654236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589979in}{1.652183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715478in}{1.658470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840977in}{1.664715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966476in}{1.654621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091976in}{1.656759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217475in}{1.651584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342974in}{1.638668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468474in}{1.327945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593973in}{1.076844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719472in}{1.029027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844972in}{1.030866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970477in}{1.082489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095970in}{1.312078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221470in}{1.640293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346975in}{1.648505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472468in}{1.659796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597974in}{1.656032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723473in}{1.651028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848972in}{1.663047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974472in}{1.657016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581957in}{1.659326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707456in}{1.656203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832950in}{1.671173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958449in}{1.659283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083948in}{1.660523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209441in}{1.637513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334941in}{1.626607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460440in}{1.367507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585933in}{1.083516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711433in}{1.037068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836932in}{1.032705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962425in}{1.071070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087924in}{1.300487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213424in}{1.631012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338917in}{1.657316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464416in}{1.657316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589916in}{1.661421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715409in}{1.660224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840908in}{1.669077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966407in}{1.645768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576294in}{1.653295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701800in}{1.656118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827305in}{1.661208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078310in}{1.662747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203816in}{1.652568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329321in}{1.644442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454826in}{1.366737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580332in}{1.076715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705837in}{1.014485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831343in}{1.007215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956842in}{1.043825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082348in}{1.273970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207853in}{1.621560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333359in}{1.654920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458864in}{1.650814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584369in}{1.662106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709875in}{1.657102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835380in}{1.665100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960880in}{1.657059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590415in}{1.651071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715920in}{1.661379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841432in}{1.665142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966937in}{1.658214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092449in}{1.656246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217954in}{1.650814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343466in}{1.633963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468971in}{1.338595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594483in}{1.065595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719989in}{1.027402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845494in}{1.020858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971006in}{1.068247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096511in}{1.321573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222023in}{1.639609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347528in}{1.648719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473040in}{1.658043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598545in}{1.646153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724051in}{1.662020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849562in}{1.664373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975068in}{1.656973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{1.310108in}{1.653208in}}%
\pgfpathlineto{\pgfqpoint{1.329321in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{1.352868in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.368567in}{1.612058in}}%
\pgfpathlineto{\pgfqpoint{1.388578in}{1.576762in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{1.424540in}{1.482573in}}%
\pgfpathlineto{\pgfqpoint{1.435620in}{1.446383in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{1.266448in}}%
\pgfpathlineto{\pgfqpoint{1.494079in}{1.250316in}}%
\pgfpathlineto{\pgfqpoint{1.522860in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{1.527719in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{1.561125in}{1.105818in}}%
\pgfpathlineto{\pgfqpoint{1.585933in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{1.603879in}{1.066329in}}%
\pgfpathlineto{\pgfqpoint{1.619584in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.653224in}{1.041338in}}%
\pgfpathlineto{\pgfqpoint{1.686637in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{1.722966in}{1.022598in}}%
\pgfpathlineto{\pgfqpoint{1.745096in}{1.019699in}}%
\pgfpathlineto{\pgfqpoint{1.778736in}{1.017748in}}%
\pgfpathlineto{\pgfqpoint{1.812143in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.022926in}}%
\pgfpathlineto{\pgfqpoint{1.870601in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.904241in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{1.937654in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{1.990738in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{2.016062in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{2.029753in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{2.052024in}{1.187421in}}%
\pgfpathlineto{\pgfqpoint{2.063160in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{2.087924in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{2.114856in}{1.380993in}}%
\pgfpathlineto{\pgfqpoint{2.141561in}{1.471926in}}%
\pgfpathlineto{\pgfqpoint{2.155258in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{2.177523in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{1.592020in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{1.621497in}}%
\pgfpathlineto{\pgfqpoint{2.221470in}{1.636035in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.643565in}}%
\pgfpathlineto{\pgfqpoint{2.247124in}{1.650800in}}%
\pgfpathlineto{\pgfqpoint{2.267055in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.653725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634834in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634834in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762792in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762792in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890750in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890750in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018708in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018708in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274625in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274625in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402583in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402583in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530541in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530541in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658499in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658499in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914416in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914416in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042374in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042374in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170332in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170332in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298290in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298290in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554206in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554206in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682165in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682165in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810123in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810123in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938081in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938081in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.798370in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.226068in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.653766in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.012219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.012219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.439917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.439917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188732in,y=1.247453in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative flux}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599823in}{0.492970in}}%
\pgfpathlineto{\pgfqpoint{0.599823in}{0.534839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725328in}{0.512385in}}%
\pgfpathlineto{\pgfqpoint{0.725328in}{0.554255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850840in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.522853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976345in}{0.548346in}}%
\pgfpathlineto{\pgfqpoint{0.976345in}{0.590216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101851in}{0.501412in}}%
\pgfpathlineto{\pgfqpoint{1.101851in}{0.543281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227356in}{0.495166in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{0.537035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352868in}{0.439489in}}%
\pgfpathlineto{\pgfqpoint{1.352868in}{0.481358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478373in}{0.510562in}}%
\pgfpathlineto{\pgfqpoint{1.478373in}{0.552431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603879in}{0.397735in}}%
\pgfpathlineto{\pgfqpoint{1.603879in}{0.439604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729384in}{0.468526in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{0.510395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854896in}{0.422784in}}%
\pgfpathlineto{\pgfqpoint{1.854896in}{0.464653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980401in}{0.481523in}}%
\pgfpathlineto{\pgfqpoint{1.980401in}{0.523392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105907in}{0.457691in}}%
\pgfpathlineto{\pgfqpoint{2.105907in}{0.499560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231412in}{0.488000in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{0.529869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356924in}{0.526905in}}%
\pgfpathlineto{\pgfqpoint{2.356924in}{0.568775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482429in}{0.455322in}}%
\pgfpathlineto{\pgfqpoint{2.482429in}{0.497191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607935in}{0.477607in}}%
\pgfpathlineto{\pgfqpoint{2.607935in}{0.519477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733440in}{0.476763in}}%
\pgfpathlineto{\pgfqpoint{2.733440in}{0.518632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858952in}{0.507658in}}%
\pgfpathlineto{\pgfqpoint{2.858952in}{0.549528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984457in}{0.525047in}}%
\pgfpathlineto{\pgfqpoint{2.984457in}{0.566917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610209in}{0.460217in}}%
\pgfpathlineto{\pgfqpoint{0.610209in}{0.502087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735708in}{0.451945in}}%
\pgfpathlineto{\pgfqpoint{0.735708in}{0.493814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861214in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{0.604397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986713in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.986713in}{0.549021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112218in}{0.470854in}}%
\pgfpathlineto{\pgfqpoint{1.112218in}{0.512724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237718in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{1.237718in}{0.508334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363223in}{0.488149in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{0.530019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488729in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.544281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614228in}{0.479100in}}%
\pgfpathlineto{\pgfqpoint{1.614228in}{0.520632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739733in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{0.452882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865233in}{0.468308in}}%
\pgfpathlineto{\pgfqpoint{1.865233in}{0.509840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990738in}{0.483860in}}%
\pgfpathlineto{\pgfqpoint{1.990738in}{0.525392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116237in}{0.490062in}}%
\pgfpathlineto{\pgfqpoint{2.116237in}{0.531594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241743in}{0.471315in}}%
\pgfpathlineto{\pgfqpoint{2.241743in}{0.512847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367242in}{0.508334in}}%
\pgfpathlineto{\pgfqpoint{2.367242in}{0.550204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492748in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{2.492748in}{0.555268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618253in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{0.503776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743752in}{0.468490in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{0.510360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869258in}{0.501412in}}%
\pgfpathlineto{\pgfqpoint{2.869258in}{0.543281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994757in}{0.489087in}}%
\pgfpathlineto{\pgfqpoint{2.994757in}{0.530956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608876in}{0.466126in}}%
\pgfpathlineto{\pgfqpoint{0.608876in}{0.506645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{0.528930in}}%
\pgfpathlineto{\pgfqpoint{0.734375in}{0.569449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859875in}{0.483347in}}%
\pgfpathlineto{\pgfqpoint{0.859875in}{0.523866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985374in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{0.985374in}{0.533320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110873in}{0.515931in}}%
\pgfpathlineto{\pgfqpoint{1.110873in}{0.556450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236366in}{0.537373in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{0.577891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361866in}{0.470492in}}%
\pgfpathlineto{\pgfqpoint{1.361866in}{0.511011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487365in}{0.489170in}}%
\pgfpathlineto{\pgfqpoint{1.487365in}{0.529689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612864in}{0.510912in}}%
\pgfpathlineto{\pgfqpoint{1.612864in}{0.551430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738364in}{0.523830in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{0.564349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863863in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{1.863863in}{0.565693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989362in}{0.533892in}}%
\pgfpathlineto{\pgfqpoint{1.989362in}{0.574411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114856in}{0.497317in}}%
\pgfpathlineto{\pgfqpoint{2.114856in}{0.537836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240355in}{0.542267in}}%
\pgfpathlineto{\pgfqpoint{2.240355in}{0.582785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365854in}{0.489425in}}%
\pgfpathlineto{\pgfqpoint{2.365854in}{0.529944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491354in}{0.475581in}}%
\pgfpathlineto{\pgfqpoint{2.491354in}{0.516100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616853in}{0.507659in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{0.548177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742352in}{0.509178in}}%
\pgfpathlineto{\pgfqpoint{2.742352in}{0.549697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867851in}{0.483347in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{0.523866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993351in}{0.456503in}}%
\pgfpathlineto{\pgfqpoint{2.993351in}{0.497022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599737in}{0.496346in}}%
\pgfpathlineto{\pgfqpoint{0.599737in}{0.536865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725236in}{0.476256in}}%
\pgfpathlineto{\pgfqpoint{0.725236in}{0.516775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850729in}{0.498204in}}%
\pgfpathlineto{\pgfqpoint{0.850729in}{0.538723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976229in}{0.515762in}}%
\pgfpathlineto{\pgfqpoint{0.976229in}{0.556281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101728in}{0.469504in}}%
\pgfpathlineto{\pgfqpoint{1.101728in}{0.510022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227221in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{1.227221in}{0.562528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352720in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{1.352720in}{0.529914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478220in}{0.470427in}}%
\pgfpathlineto{\pgfqpoint{1.478220in}{0.510946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603713in}{0.518362in}}%
\pgfpathlineto{\pgfqpoint{1.603713in}{0.558881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729212in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{1.729212in}{0.512155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854712in}{0.519150in}}%
\pgfpathlineto{\pgfqpoint{1.854712in}{0.559669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980205in}{0.519935in}}%
\pgfpathlineto{\pgfqpoint{1.980205in}{0.560454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105704in}{0.503518in}}%
\pgfpathlineto{\pgfqpoint{2.105704in}{0.544037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231203in}{0.509619in}}%
\pgfpathlineto{\pgfqpoint{2.231203in}{0.550138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356697in}{0.484698in}}%
\pgfpathlineto{\pgfqpoint{2.356697in}{0.525217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482196in}{0.600514in}}%
\pgfpathlineto{\pgfqpoint{2.482196in}{0.641033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607695in}{0.450763in}}%
\pgfpathlineto{\pgfqpoint{2.607695in}{0.491282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733188in}{0.455828in}}%
\pgfpathlineto{\pgfqpoint{2.733188in}{0.496347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858688in}{0.488243in}}%
\pgfpathlineto{\pgfqpoint{2.858688in}{0.528762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984187in}{0.480477in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{0.520995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593460in}{0.477606in}}%
\pgfpathlineto{\pgfqpoint{0.593460in}{0.522515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718959in}{0.473386in}}%
\pgfpathlineto{\pgfqpoint{0.718959in}{0.518294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844465in}{0.508840in}}%
\pgfpathlineto{\pgfqpoint{0.844465in}{0.553748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969964in}{0.513905in}}%
\pgfpathlineto{\pgfqpoint{0.969964in}{0.558813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095463in}{0.502425in}}%
\pgfpathlineto{\pgfqpoint{1.095463in}{0.547333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220962in}{0.489257in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{0.534165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346462in}{0.486044in}}%
\pgfpathlineto{\pgfqpoint{1.346462in}{0.530953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471967in}{0.464188in}}%
\pgfpathlineto{\pgfqpoint{1.471967in}{0.509096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597467in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{1.597467in}{0.490566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722966in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{1.722966in}{0.483914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.431129in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.476038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973971in}{0.468997in}}%
\pgfpathlineto{\pgfqpoint{1.973971in}{0.513905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099470in}{0.463286in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{0.508195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224969in}{0.514454in}}%
\pgfpathlineto{\pgfqpoint{2.224969in}{0.559363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350469in}{0.463595in}}%
\pgfpathlineto{\pgfqpoint{2.350469in}{0.508503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475974in}{0.492127in}}%
\pgfpathlineto{\pgfqpoint{2.475974in}{0.537035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601473in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{2.601473in}{0.556450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726973in}{0.505801in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{0.550710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852472in}{0.495840in}}%
\pgfpathlineto{\pgfqpoint{2.852472in}{0.540748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977971in}{0.466802in}}%
\pgfpathlineto{\pgfqpoint{2.977971in}{0.511710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599196in}{0.497191in}}%
\pgfpathlineto{\pgfqpoint{0.599196in}{0.541761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724702in}{0.490775in}}%
\pgfpathlineto{\pgfqpoint{0.724702in}{0.535346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850207in}{0.514749in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{0.559320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975713in}{0.510360in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{0.554930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101218in}{0.483685in}}%
\pgfpathlineto{\pgfqpoint{1.101218in}{0.528256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226724in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{1.226724in}{0.530788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352235in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{1.352235in}{0.523985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477741in}{0.481627in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.526198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603246in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{1.603246in}{0.487961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728752in}{0.438790in}}%
\pgfpathlineto{\pgfqpoint{1.728752in}{0.483360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854257in}{0.422065in}}%
\pgfpathlineto{\pgfqpoint{1.854257in}{0.466636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979763in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{1.979763in}{0.494592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105268in}{0.454286in}}%
\pgfpathlineto{\pgfqpoint{2.105268in}{0.498856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230774in}{0.468654in}}%
\pgfpathlineto{\pgfqpoint{2.230774in}{0.513225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356279in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{2.356279in}{0.542269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481784in}{0.528256in}}%
\pgfpathlineto{\pgfqpoint{2.481784in}{0.572826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607290in}{0.446374in}}%
\pgfpathlineto{\pgfqpoint{2.607290in}{0.490945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732795in}{0.515762in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{0.560333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858301in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{2.858301in}{0.551722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983806in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{2.983806in}{0.526736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615516in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{0.615516in}{0.526735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741027in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{0.741027in}{0.536021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866533in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{0.866533in}{0.521840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992044in}{0.458867in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{0.499724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117550in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{1.117550in}{0.562021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243055in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{1.243055in}{0.513737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368567in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.368567in}{0.546355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494079in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{1.494079in}{0.531986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619584in}{0.495073in}}%
\pgfpathlineto{\pgfqpoint{1.619584in}{0.535929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745096in}{0.510383in}}%
\pgfpathlineto{\pgfqpoint{1.745096in}{0.551240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870601in}{0.489578in}}%
\pgfpathlineto{\pgfqpoint{1.870601in}{0.530435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121618in}{0.492646in}}%
\pgfpathlineto{\pgfqpoint{2.121618in}{0.533502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247124in}{0.503842in}}%
\pgfpathlineto{\pgfqpoint{2.247124in}{0.544698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372635in}{0.492464in}}%
\pgfpathlineto{\pgfqpoint{2.372635in}{0.533321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498141in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{0.511373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623652in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{2.623652in}{0.546320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749158in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{2.749158in}{0.515087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874669in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{2.874669in}{0.523021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000175in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{3.000175in}{0.529774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644973in}{0.496346in}}%
\pgfpathlineto{\pgfqpoint{0.644973in}{0.538554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770472in}{0.450763in}}%
\pgfpathlineto{\pgfqpoint{0.770472in}{0.492970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895978in}{0.490438in}}%
\pgfpathlineto{\pgfqpoint{0.895978in}{0.532645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021477in}{0.485036in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{0.527243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146982in}{0.475750in}}%
\pgfpathlineto{\pgfqpoint{1.146982in}{0.517957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272488in}{0.516944in}}%
\pgfpathlineto{\pgfqpoint{1.272488in}{0.559152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397987in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{1.397987in}{0.521933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523493in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{1.523493in}{0.532940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648998in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{1.648998in}{0.555746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774497in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{1.774497in}{0.536988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900003in}{0.525425in}}%
\pgfpathlineto{\pgfqpoint{1.900003in}{0.567633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025502in}{0.482051in}}%
\pgfpathlineto{\pgfqpoint{2.025502in}{0.524258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151008in}{0.513402in}}%
\pgfpathlineto{\pgfqpoint{2.151008in}{0.555609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276513in}{0.470854in}}%
\pgfpathlineto{\pgfqpoint{2.276513in}{0.513061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402013in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{2.402013in}{0.528425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527518in}{0.509009in}}%
\pgfpathlineto{\pgfqpoint{2.527518in}{0.551216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653023in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{2.653023in}{0.534502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778523in}{0.501074in}}%
\pgfpathlineto{\pgfqpoint{2.778523in}{0.543281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904028in}{0.479464in}}%
\pgfpathlineto{\pgfqpoint{2.904028in}{0.521671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.458022in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.500229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644371in}{0.510697in}}%
\pgfpathlineto{\pgfqpoint{0.644371in}{0.551553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769870in}{0.484866in}}%
\pgfpathlineto{\pgfqpoint{0.769870in}{0.525723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895370in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{0.895370in}{0.535515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146368in}{0.459543in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{0.500399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271862in}{0.445192in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{0.486049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397361in}{0.450603in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{0.491459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522860in}{0.495174in}}%
\pgfpathlineto{\pgfqpoint{1.522860in}{0.536030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648359in}{0.500352in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.541209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773859in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.773859in}{0.562920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899358in}{0.484053in}}%
\pgfpathlineto{\pgfqpoint{1.899358in}{0.524909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024857in}{0.521767in}}%
\pgfpathlineto{\pgfqpoint{2.024857in}{0.562624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150357in}{0.515705in}}%
\pgfpathlineto{\pgfqpoint{2.150357in}{0.556561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275856in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{0.567931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401355in}{0.493308in}}%
\pgfpathlineto{\pgfqpoint{2.401355in}{0.534165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526855in}{0.540074in}}%
\pgfpathlineto{\pgfqpoint{2.526855in}{0.580930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652348in}{0.475243in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{0.516100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777847in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{2.777847in}{0.504957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903347in}{0.455828in}}%
\pgfpathlineto{\pgfqpoint{2.903347in}{0.496684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028846in}{0.483853in}}%
\pgfpathlineto{\pgfqpoint{3.028846in}{0.524709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635594in}{0.481490in}}%
\pgfpathlineto{\pgfqpoint{0.635594in}{0.522346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761087in}{0.464438in}}%
\pgfpathlineto{\pgfqpoint{0.761087in}{0.505295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886587in}{0.469334in}}%
\pgfpathlineto{\pgfqpoint{0.886587in}{0.510191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012086in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{0.501750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137579in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{1.137579in}{0.567593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263079in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{1.263079in}{0.572827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388578in}{0.485112in}}%
\pgfpathlineto{\pgfqpoint{1.388578in}{0.525969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514071in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{1.514071in}{0.564819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639570in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{1.639570in}{0.579498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765070in}{0.516672in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.557529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890563in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{1.890563in}{0.582131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016062in}{0.483381in}}%
\pgfpathlineto{\pgfqpoint{2.016062in}{0.524238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141561in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{2.141561in}{0.503546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267055in}{0.485205in}}%
\pgfpathlineto{\pgfqpoint{2.267055in}{0.526061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392554in}{0.456673in}}%
\pgfpathlineto{\pgfqpoint{2.392554in}{0.497529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518053in}{0.512048in}}%
\pgfpathlineto{\pgfqpoint{2.518053in}{0.552905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643546in}{0.491282in}}%
\pgfpathlineto{\pgfqpoint{2.643546in}{0.532139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769046in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{2.769046in}{0.501074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894545in}{0.502931in}}%
\pgfpathlineto{\pgfqpoint{2.894545in}{0.543787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020044in}{0.477944in}}%
\pgfpathlineto{\pgfqpoint{3.020044in}{0.518801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649156in}{0.472035in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{0.512892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774668in}{0.489594in}}%
\pgfpathlineto{\pgfqpoint{0.774668in}{0.530450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900173in}{0.490100in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{0.530957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025685in}{0.460556in}}%
\pgfpathlineto{\pgfqpoint{1.025685in}{0.501412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151190in}{0.504113in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{0.544970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276702in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{1.276702in}{0.564216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402207in}{0.509027in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{0.549884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527719in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{1.527719in}{0.560592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653224in}{0.514447in}}%
\pgfpathlineto{\pgfqpoint{1.653224in}{0.555304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778736in}{0.480773in}}%
\pgfpathlineto{\pgfqpoint{1.778736in}{0.521630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904241in}{0.540904in}}%
\pgfpathlineto{\pgfqpoint{1.904241in}{0.581761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029753in}{0.489276in}}%
\pgfpathlineto{\pgfqpoint{2.029753in}{0.530133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155258in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{2.155258in}{0.557632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280770in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{2.280770in}{0.511373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406275in}{0.455829in}}%
\pgfpathlineto{\pgfqpoint{2.406275in}{0.496685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531787in}{0.459374in}}%
\pgfpathlineto{\pgfqpoint{2.531787in}{0.500230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657292in}{0.517619in}}%
\pgfpathlineto{\pgfqpoint{2.657292in}{0.558476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782804in}{0.492633in}}%
\pgfpathlineto{\pgfqpoint{2.782804in}{0.533489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908310in}{0.498879in}}%
\pgfpathlineto{\pgfqpoint{2.908310in}{0.539735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554127in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{0.554127in}{0.528424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679633in}{0.504788in}}%
\pgfpathlineto{\pgfqpoint{0.679633in}{0.547333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805132in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{0.805132in}{0.543450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930637in}{0.476256in}}%
\pgfpathlineto{\pgfqpoint{0.930637in}{0.518801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056143in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{0.524373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181642in}{0.484361in}}%
\pgfpathlineto{\pgfqpoint{1.181642in}{0.526905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307148in}{0.461959in}}%
\pgfpathlineto{\pgfqpoint{1.307148in}{0.504504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432653in}{0.464830in}}%
\pgfpathlineto{\pgfqpoint{1.432653in}{0.507375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558159in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{1.558159in}{0.525587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683658in}{0.518173in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{0.560718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809163in}{0.493497in}}%
\pgfpathlineto{\pgfqpoint{1.809163in}{0.536041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934669in}{0.466626in}}%
\pgfpathlineto{\pgfqpoint{1.934669in}{0.509171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060168in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{2.060168in}{0.574390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185674in}{0.514218in}}%
\pgfpathlineto{\pgfqpoint{2.185674in}{0.556762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311179in}{0.464439in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{0.506984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436678in}{0.471192in}}%
\pgfpathlineto{\pgfqpoint{2.436678in}{0.513737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562184in}{0.497867in}}%
\pgfpathlineto{\pgfqpoint{2.562184in}{0.540411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687689in}{0.500230in}}%
\pgfpathlineto{\pgfqpoint{2.687689in}{0.542775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813195in}{0.488749in}}%
\pgfpathlineto{\pgfqpoint{2.813195in}{0.531294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938694in}{0.492463in}}%
\pgfpathlineto{\pgfqpoint{2.938694in}{0.535008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554459in}{0.500398in}}%
\pgfpathlineto{\pgfqpoint{0.554459in}{0.541255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679958in}{0.456672in}}%
\pgfpathlineto{\pgfqpoint{0.679958in}{0.497528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805458in}{0.494321in}}%
\pgfpathlineto{\pgfqpoint{0.805458in}{0.535177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930957in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{0.930957in}{0.554593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056456in}{0.500230in}}%
\pgfpathlineto{\pgfqpoint{1.056456in}{0.541087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181955in}{0.483854in}}%
\pgfpathlineto{\pgfqpoint{1.181955in}{0.524710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307455in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{1.307455in}{0.497346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432954in}{0.535460in}}%
\pgfpathlineto{\pgfqpoint{1.432954in}{0.576316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558447in}{0.537993in}}%
\pgfpathlineto{\pgfqpoint{1.558447in}{0.578849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683953in}{0.536394in}}%
\pgfpathlineto{\pgfqpoint{1.683953in}{0.577251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809446in}{0.546439in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{0.587296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934945in}{0.543266in}}%
\pgfpathlineto{\pgfqpoint{1.934945in}{0.584123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060445in}{0.485252in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{0.526109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185944in}{0.465059in}}%
\pgfpathlineto{\pgfqpoint{2.185944in}{0.505915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311443in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{2.311443in}{0.498036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436943in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{2.436943in}{0.536360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562442in}{0.486555in}}%
\pgfpathlineto{\pgfqpoint{2.562442in}{0.527412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687941in}{0.497191in}}%
\pgfpathlineto{\pgfqpoint{2.687941in}{0.538048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813440in}{0.477100in}}%
\pgfpathlineto{\pgfqpoint{2.813440in}{0.517957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938940in}{0.502593in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{0.543450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546057in}{0.479970in}}%
\pgfpathlineto{\pgfqpoint{0.546057in}{0.520826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671556in}{0.463256in}}%
\pgfpathlineto{\pgfqpoint{0.671556in}{0.504113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797049in}{0.459373in}}%
\pgfpathlineto{\pgfqpoint{0.797049in}{0.500230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922549in}{0.483347in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.524204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048048in}{0.520321in}}%
\pgfpathlineto{\pgfqpoint{1.048048in}{0.561177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173541in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{1.173541in}{0.554255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299040in}{0.530282in}}%
\pgfpathlineto{\pgfqpoint{1.299040in}{0.571138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424540in}{0.507945in}}%
\pgfpathlineto{\pgfqpoint{1.424540in}{0.548801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550033in}{0.482410in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{0.523267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675532in}{0.746986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801031in}{0.478610in}}%
\pgfpathlineto{\pgfqpoint{1.801031in}{0.519467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926525in}{0.750430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052024in}{0.511819in}}%
\pgfpathlineto{\pgfqpoint{2.052024in}{0.552676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177523in}{0.470779in}}%
\pgfpathlineto{\pgfqpoint{2.177523in}{0.511635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303016in}{0.447894in}}%
\pgfpathlineto{\pgfqpoint{2.303016in}{0.488750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428516in}{0.446543in}}%
\pgfpathlineto{\pgfqpoint{2.428516in}{0.487399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554015in}{0.430335in}}%
\pgfpathlineto{\pgfqpoint{2.554015in}{0.471192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679508in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{2.679508in}{0.533152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805008in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{2.805008in}{0.603384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930507in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{2.930507in}{0.532476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.511372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667631in}{0.529268in}}%
\pgfpathlineto{\pgfqpoint{0.667631in}{0.572488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793137in}{0.469165in}}%
\pgfpathlineto{\pgfqpoint{0.793137in}{0.512385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918642in}{0.509178in}}%
\pgfpathlineto{\pgfqpoint{0.918642in}{0.552398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044148in}{0.498711in}}%
\pgfpathlineto{\pgfqpoint{1.044148in}{0.541931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169653in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{1.169653in}{0.535515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295159in}{0.414466in}}%
\pgfpathlineto{\pgfqpoint{1.295159in}{0.457686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420664in}{0.475255in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{0.518475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546164in}{0.441834in}}%
\pgfpathlineto{\pgfqpoint{1.546164in}{0.485054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671669in}{0.415853in}}%
\pgfpathlineto{\pgfqpoint{1.671669in}{0.459073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797174in}{0.479840in}}%
\pgfpathlineto{\pgfqpoint{1.797174in}{0.523060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922680in}{0.449957in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{0.493177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048185in}{0.452330in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{0.495550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173691in}{0.441350in}}%
\pgfpathlineto{\pgfqpoint{2.173691in}{0.484570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299196in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{2.299196in}{0.543957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424702in}{0.443166in}}%
\pgfpathlineto{\pgfqpoint{2.424702in}{0.486386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550207in}{0.506139in}}%
\pgfpathlineto{\pgfqpoint{2.550207in}{0.549359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675713in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{2.675713in}{0.526398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801218in}{0.529099in}}%
\pgfpathlineto{\pgfqpoint{2.801218in}{0.572319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926724in}{0.461399in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{0.504619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557063in}{0.503268in}}%
\pgfpathlineto{\pgfqpoint{0.557063in}{0.544462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682569in}{0.497360in}}%
\pgfpathlineto{\pgfqpoint{0.682569in}{0.538554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808080in}{0.475581in}}%
\pgfpathlineto{\pgfqpoint{0.808080in}{0.516775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933586in}{0.463088in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{0.504282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059097in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{1.059097in}{0.515594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184603in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{1.184603in}{0.538892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310108in}{0.481166in}}%
\pgfpathlineto{\pgfqpoint{1.310108in}{0.522360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435620in}{0.489232in}}%
\pgfpathlineto{\pgfqpoint{1.435620in}{0.530426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561125in}{0.514344in}}%
\pgfpathlineto{\pgfqpoint{1.561125in}{0.555538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686637in}{0.513644in}}%
\pgfpathlineto{\pgfqpoint{1.686637in}{0.554838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812143in}{0.518891in}}%
\pgfpathlineto{\pgfqpoint{1.812143in}{0.560086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937654in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{1.937654in}{0.568707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063160in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{2.063160in}{0.493053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188671in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{0.578688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314177in}{0.494997in}}%
\pgfpathlineto{\pgfqpoint{2.314177in}{0.536191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439688in}{0.494321in}}%
\pgfpathlineto{\pgfqpoint{2.439688in}{0.535515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565194in}{0.513905in}}%
\pgfpathlineto{\pgfqpoint{2.565194in}{0.555099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690705in}{0.456335in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{0.497529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816211in}{0.498542in}}%
\pgfpathlineto{\pgfqpoint{2.816211in}{0.539736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941722in}{0.469672in}}%
\pgfpathlineto{\pgfqpoint{2.941722in}{0.510866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575747in}{0.536359in}}%
\pgfpathlineto{\pgfqpoint{0.575747in}{0.579241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701253in}{0.525723in}}%
\pgfpathlineto{\pgfqpoint{0.701253in}{0.568605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826758in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.826758in}{0.543450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952270in}{0.511710in}}%
\pgfpathlineto{\pgfqpoint{0.952270in}{0.554593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077775in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{1.077775in}{0.542775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203281in}{0.455322in}}%
\pgfpathlineto{\pgfqpoint{1.203281in}{0.498204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328792in}{0.372611in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.415493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454298in}{0.539671in}}%
\pgfpathlineto{\pgfqpoint{1.454298in}{0.582554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579803in}{0.490683in}}%
\pgfpathlineto{\pgfqpoint{1.579803in}{0.533566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705315in}{0.475153in}}%
\pgfpathlineto{\pgfqpoint{1.705315in}{0.518035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830820in}{0.419613in}}%
\pgfpathlineto{\pgfqpoint{1.830820in}{0.462496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956332in}{0.447821in}}%
\pgfpathlineto{\pgfqpoint{1.956332in}{0.490703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081837in}{0.433624in}}%
\pgfpathlineto{\pgfqpoint{2.081837in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207343in}{0.458121in}}%
\pgfpathlineto{\pgfqpoint{2.207343in}{0.501003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332855in}{0.515594in}}%
\pgfpathlineto{\pgfqpoint{2.332855in}{0.558476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458360in}{0.506477in}}%
\pgfpathlineto{\pgfqpoint{2.458360in}{0.549359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583872in}{0.543113in}}%
\pgfpathlineto{\pgfqpoint{2.583872in}{0.585995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709377in}{0.507321in}}%
\pgfpathlineto{\pgfqpoint{2.709377in}{0.550203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834883in}{0.515762in}}%
\pgfpathlineto{\pgfqpoint{2.834883in}{0.558644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960394in}{0.494658in}}%
\pgfpathlineto{\pgfqpoint{2.960394in}{0.537541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588603in}{0.500229in}}%
\pgfpathlineto{\pgfqpoint{0.588603in}{0.543112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714108in}{0.511879in}}%
\pgfpathlineto{\pgfqpoint{0.714108in}{0.554761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839607in}{0.483516in}}%
\pgfpathlineto{\pgfqpoint{0.839607in}{0.526398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965113in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{0.965113in}{0.542606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090618in}{0.470179in}}%
\pgfpathlineto{\pgfqpoint{1.090618in}{0.513061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216118in}{0.480478in}}%
\pgfpathlineto{\pgfqpoint{1.216118in}{0.523360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341623in}{0.499277in}}%
\pgfpathlineto{\pgfqpoint{1.341623in}{0.542159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467129in}{0.536083in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{0.578965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592634in}{0.486092in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{0.528974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718139in}{0.464505in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{0.507387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843639in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{1.843639in}{0.504920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969144in}{0.467776in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{0.510658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094650in}{0.475852in}}%
\pgfpathlineto{\pgfqpoint{2.094650in}{0.518735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220155in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{2.220155in}{0.551949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345661in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{2.345661in}{0.526905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471160in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{2.471160in}{0.538048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596665in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{2.596665in}{0.536022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722171in}{0.479802in}}%
\pgfpathlineto{\pgfqpoint{2.722171in}{0.522684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847676in}{0.523190in}}%
\pgfpathlineto{\pgfqpoint{2.847676in}{0.566073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973176in}{0.487061in}}%
\pgfpathlineto{\pgfqpoint{2.973176in}{0.529943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589979in}{0.479801in}}%
\pgfpathlineto{\pgfqpoint{0.589979in}{0.520995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715478in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{0.715478in}{0.545813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840977in}{0.529268in}}%
\pgfpathlineto{\pgfqpoint{0.840977in}{0.570462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966476in}{0.489425in}}%
\pgfpathlineto{\pgfqpoint{0.966476in}{0.530619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091976in}{0.497867in}}%
\pgfpathlineto{\pgfqpoint{1.091976in}{0.539061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217475in}{0.477439in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{0.518633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342974in}{0.479948in}}%
\pgfpathlineto{\pgfqpoint{1.342974in}{0.521142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468474in}{0.467240in}}%
\pgfpathlineto{\pgfqpoint{1.468474in}{0.508434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593973in}{0.500742in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{0.541936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719472in}{0.508972in}}%
\pgfpathlineto{\pgfqpoint{1.719472in}{0.550166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844972in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{1.844972in}{0.560661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970477in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{1.970477in}{0.578013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095970in}{0.471697in}}%
\pgfpathlineto{\pgfqpoint{2.095970in}{0.512891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221470in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{2.221470in}{0.543889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346975in}{0.465283in}}%
\pgfpathlineto{\pgfqpoint{2.346975in}{0.506477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472468in}{0.509854in}}%
\pgfpathlineto{\pgfqpoint{2.472468in}{0.551048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597974in}{0.494996in}}%
\pgfpathlineto{\pgfqpoint{2.597974in}{0.536191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723473in}{0.475243in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{0.516437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848972in}{0.522684in}}%
\pgfpathlineto{\pgfqpoint{2.848972in}{0.563878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974472in}{0.498879in}}%
\pgfpathlineto{\pgfqpoint{2.974472in}{0.540073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581957in}{0.507995in}}%
\pgfpathlineto{\pgfqpoint{0.581957in}{0.549190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707456in}{0.495671in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.536865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832950in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{0.832950in}{0.595955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958449in}{0.507827in}}%
\pgfpathlineto{\pgfqpoint{0.958449in}{0.549021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083948in}{0.512724in}}%
\pgfpathlineto{\pgfqpoint{1.083948in}{0.553918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209441in}{0.421894in}}%
\pgfpathlineto{\pgfqpoint{1.209441in}{0.463088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334941in}{0.411674in}}%
\pgfpathlineto{\pgfqpoint{1.334941in}{0.452868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460440in}{0.513483in}}%
\pgfpathlineto{\pgfqpoint{1.460440in}{0.554677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585933in}{0.502634in}}%
\pgfpathlineto{\pgfqpoint{1.585933in}{0.543828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711433in}{0.534926in}}%
\pgfpathlineto{\pgfqpoint{1.711433in}{0.576120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836932in}{0.531355in}}%
\pgfpathlineto{\pgfqpoint{1.836932in}{0.572549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962425in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{0.553658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087924in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{2.087924in}{0.571555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213424in}{0.497342in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{0.538536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338917in}{0.500062in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{0.541256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464416in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{2.464416in}{0.541256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589916in}{0.516269in}}%
\pgfpathlineto{\pgfqpoint{2.589916in}{0.557463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715409in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{2.715409in}{0.552736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840908in}{0.546489in}}%
\pgfpathlineto{\pgfqpoint{2.840908in}{0.587683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966407in}{0.454477in}}%
\pgfpathlineto{\pgfqpoint{2.966407in}{0.495671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576294in}{0.483009in}}%
\pgfpathlineto{\pgfqpoint{0.576294in}{0.526567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701800in}{0.494152in}}%
\pgfpathlineto{\pgfqpoint{0.701800in}{0.537709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827305in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{0.827305in}{0.557800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078310in}{0.520321in}}%
\pgfpathlineto{\pgfqpoint{1.078310in}{0.563878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203816in}{0.480140in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{0.523698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329321in}{0.469580in}}%
\pgfpathlineto{\pgfqpoint{1.329321in}{0.513138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454826in}{0.431826in}}%
\pgfpathlineto{\pgfqpoint{1.454826in}{0.475384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580332in}{0.454982in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{0.498540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705837in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.705837in}{0.483692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831343in}{0.432367in}}%
\pgfpathlineto{\pgfqpoint{1.831343in}{0.475925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956842in}{0.417094in}}%
\pgfpathlineto{\pgfqpoint{1.956842in}{0.460652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082348in}{0.494386in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{0.537944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207853in}{0.484953in}}%
\pgfpathlineto{\pgfqpoint{2.207853in}{0.528511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333359in}{0.489425in}}%
\pgfpathlineto{\pgfqpoint{2.333359in}{0.532983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458864in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{2.458864in}{0.516775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584369in}{0.517788in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{0.561346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709875in}{0.498035in}}%
\pgfpathlineto{\pgfqpoint{2.709875in}{0.541593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835380in}{0.529606in}}%
\pgfpathlineto{\pgfqpoint{2.835380in}{0.573164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960880in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{2.960880in}{0.541424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590415in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{0.590415in}{0.516606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715920in}{0.516100in}}%
\pgfpathlineto{\pgfqpoint{0.715920in}{0.557294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841432in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.841432in}{0.572151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966937in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{0.966937in}{0.544801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092449in}{0.495841in}}%
\pgfpathlineto{\pgfqpoint{1.092449in}{0.537035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217954in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{1.217954in}{0.515594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343466in}{0.462875in}}%
\pgfpathlineto{\pgfqpoint{1.343466in}{0.504069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468971in}{0.516021in}}%
\pgfpathlineto{\pgfqpoint{1.468971in}{0.557215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594483in}{0.457789in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{0.498983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719989in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{0.544097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845494in}{0.479636in}}%
\pgfpathlineto{\pgfqpoint{1.845494in}{0.520830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971006in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{0.520370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096511in}{0.501977in}}%
\pgfpathlineto{\pgfqpoint{2.096511in}{0.543171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222023in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.539262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347528in}{0.466127in}}%
\pgfpathlineto{\pgfqpoint{2.347528in}{0.507321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473040in}{0.502932in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{0.544126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598545in}{0.455997in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{0.497191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724051in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.724051in}{0.559826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849562in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{2.849562in}{0.569112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975068in}{0.498710in}}%
\pgfpathlineto{\pgfqpoint{2.975068in}{0.539904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599823in}{0.513905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725328in}{0.533320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850840in}{0.501918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976345in}{0.569281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101851in}{0.522347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227356in}{0.516100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352868in}{0.460424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478373in}{0.531496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603879in}{0.418669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729384in}{0.489461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854896in}{0.443718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980401in}{0.502458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105907in}{0.478625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231412in}{0.508934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356924in}{0.547840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482429in}{0.476257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607935in}{0.498542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733440in}{0.497698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858952in}{0.528593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984457in}{0.545982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610209in}{0.481152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735708in}{0.472880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861214in}{0.583462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986713in}{0.528087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112218in}{0.491789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237718in}{0.487400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363223in}{0.509084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488729in}{0.523515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614228in}{0.499866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739733in}{0.432116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865233in}{0.489074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990738in}{0.504626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116237in}{0.510828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241743in}{0.492081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367242in}{0.529269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492748in}{0.534334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618253in}{0.482841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743752in}{0.489425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869258in}{0.522346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994757in}{0.510021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608876in}{0.486386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{0.549190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859875in}{0.503606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985374in}{0.513061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110873in}{0.536191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236366in}{0.557632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361866in}{0.490752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487365in}{0.509429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612864in}{0.531171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738364in}{0.544089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863863in}{0.545434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989362in}{0.554152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114856in}{0.517576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240355in}{0.562526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365854in}{0.509685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491354in}{0.495841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616853in}{0.527918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742352in}{0.529437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867851in}{0.503606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993351in}{0.476762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599737in}{0.516606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725236in}{0.496515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850729in}{0.518463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976229in}{0.536022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101728in}{0.489763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227221in}{0.542269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352720in}{0.509655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478220in}{0.490687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603713in}{0.538622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729212in}{0.491896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854712in}{0.539409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980205in}{0.540194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105704in}{0.523777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231203in}{0.529879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356697in}{0.504958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482196in}{0.620774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607695in}{0.471023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733188in}{0.476088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858688in}{0.508502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984187in}{0.500736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593460in}{0.500061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718959in}{0.495840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844465in}{0.531294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969964in}{0.536359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095463in}{0.524879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220962in}{0.511711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346462in}{0.508499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471967in}{0.486642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597467in}{0.468111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722966in}{0.461460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848465in}{0.453583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973971in}{0.491451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099470in}{0.485740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224969in}{0.536909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350469in}{0.486049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475974in}{0.514581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601473in}{0.533996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726973in}{0.528255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852472in}{0.518294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977971in}{0.489256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599196in}{0.519476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724702in}{0.513061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850207in}{0.537034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975713in}{0.532645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101218in}{0.505970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226724in}{0.508503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352235in}{0.501700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477741in}{0.503912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603246in}{0.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728752in}{0.461075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854257in}{0.444351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979763in}{0.472307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105268in}{0.476571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230774in}{0.490940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356279in}{0.519983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481784in}{0.550541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607290in}{0.468659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732795in}{0.538047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858301in}{0.529437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983806in}{0.504450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615516in}{0.506307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741027in}{0.515593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866533in}{0.501412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992044in}{0.479295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117550in}{0.541593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243055in}{0.493308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368567in}{0.525927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494079in}{0.511558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619584in}{0.515501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745096in}{0.530811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870601in}{0.510007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121618in}{0.513074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247124in}{0.524270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372635in}{0.512893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498141in}{0.490945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623652in}{0.525892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749158in}{0.494659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874669in}{0.502593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000175in}{0.509346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644973in}{0.517450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770472in}{0.471867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895978in}{0.511541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021477in}{0.506139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146982in}{0.496854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272488in}{0.538048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397987in}{0.500829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523493in}{0.511836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648998in}{0.534642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774497in}{0.515885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900003in}{0.546529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025502in}{0.503155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151008in}{0.534505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276513in}{0.491958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402013in}{0.507321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527518in}{0.530113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653023in}{0.513399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778523in}{0.522178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904028in}{0.500567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.479126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644371in}{0.531125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769870in}{0.505295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895370in}{0.515087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146368in}{0.479971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271862in}{0.465621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397361in}{0.471031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522860in}{0.515602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648359in}{0.520780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773859in}{0.542492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899358in}{0.504481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024857in}{0.542196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150357in}{0.536133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275856in}{0.547502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401355in}{0.513737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526855in}{0.560502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652348in}{0.495672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777847in}{0.484529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903347in}{0.476256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028846in}{0.504281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635594in}{0.501918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761087in}{0.484866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886587in}{0.489763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012086in}{0.481321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137579in}{0.547165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263079in}{0.552398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388578in}{0.505541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514071in}{0.544391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639570in}{0.559070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765070in}{0.537100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890563in}{0.561702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016062in}{0.503810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141561in}{0.483118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267055in}{0.505633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392554in}{0.477101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518053in}{0.532476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643546in}{0.511710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769046in}{0.480646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894545in}{0.523359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020044in}{0.498372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649156in}{0.492463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774668in}{0.510022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900173in}{0.510529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025685in}{0.480984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151190in}{0.524542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276702in}{0.543788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402207in}{0.529455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527719in}{0.540164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653224in}{0.534875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778736in}{0.501201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904241in}{0.561333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029753in}{0.509705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155258in}{0.537204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280770in}{0.490945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406275in}{0.476257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531787in}{0.479802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657292in}{0.538048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782804in}{0.513061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908310in}{0.519307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554127in}{0.507151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679633in}{0.526060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805132in}{0.522177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930637in}{0.497529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056143in}{0.503100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181642in}{0.505633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307148in}{0.483231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432653in}{0.486103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558159in}{0.504315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683658in}{0.539445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809163in}{0.514769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934669in}{0.487899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060168in}{0.553118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185674in}{0.535490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311179in}{0.485711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436678in}{0.492464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562184in}{0.519139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687689in}{0.521502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813195in}{0.510022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938694in}{0.513736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554459in}{0.520826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679958in}{0.477100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805458in}{0.514749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930957in}{0.534165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056456in}{0.520658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181955in}{0.504282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307455in}{0.476918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432954in}{0.555888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558447in}{0.558421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683953in}{0.556822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809446in}{0.566867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934945in}{0.563695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060445in}{0.505680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185944in}{0.485487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311443in}{0.477607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436943in}{0.515931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562442in}{0.506983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687941in}{0.517619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813440in}{0.497529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938940in}{0.523021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546057in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671556in}{0.483684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797049in}{0.479802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922549in}{0.503775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048048in}{0.540749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173541in}{0.533827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299040in}{0.550710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424540in}{0.528373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550033in}{0.502839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675532in}{0.767415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801031in}{0.499038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926525in}{0.770858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052024in}{0.532248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177523in}{0.491207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303016in}{0.468322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428516in}{0.466971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554015in}{0.450764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679508in}{0.512723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805008in}{0.582956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930507in}{0.512048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.489762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667631in}{0.550878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793137in}{0.490775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918642in}{0.530788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044148in}{0.520321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169653in}{0.513905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295159in}{0.436076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420664in}{0.496865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546164in}{0.463444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671669in}{0.437463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797174in}{0.501450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922680in}{0.471567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048185in}{0.473940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173691in}{0.462960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299196in}{0.522347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424702in}{0.464776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550207in}{0.527749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675713in}{0.504788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801218in}{0.550709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926724in}{0.483009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557063in}{0.523865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682569in}{0.517957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808080in}{0.496178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933586in}{0.483685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059097in}{0.494997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184603in}{0.518295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310108in}{0.501763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435620in}{0.509829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561125in}{0.534941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686637in}{0.534241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812143in}{0.539489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937654in}{0.548110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063160in}{0.472456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188671in}{0.558091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314177in}{0.515594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439688in}{0.514918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565194in}{0.534502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690705in}{0.476932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816211in}{0.519139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941722in}{0.490269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575747in}{0.557800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701253in}{0.547164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826758in}{0.522009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952270in}{0.533152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077775in}{0.521334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203281in}{0.476763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328792in}{0.394052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454298in}{0.561113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579803in}{0.512124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705315in}{0.496594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830820in}{0.441055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956332in}{0.469262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081837in}{0.455065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207343in}{0.479562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332855in}{0.537035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458360in}{0.527918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583872in}{0.564554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709377in}{0.528762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834883in}{0.537203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960394in}{0.516099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588603in}{0.521671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714108in}{0.533320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839607in}{0.504957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965113in}{0.521165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090618in}{0.491620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216118in}{0.501919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341623in}{0.520718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467129in}{0.557524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592634in}{0.507533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718139in}{0.485946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843639in}{0.483479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969144in}{0.489217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094650in}{0.497293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220155in}{0.530508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345661in}{0.505464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471160in}{0.516607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596665in}{0.514581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722171in}{0.501243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847676in}{0.544632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973176in}{0.508502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589979in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715478in}{0.525216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840977in}{0.549865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966476in}{0.510022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091976in}{0.518464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217475in}{0.498036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342974in}{0.500545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468474in}{0.487837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593973in}{0.521339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719472in}{0.529569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844972in}{0.540064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970477in}{0.557416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095970in}{0.492294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221470in}{0.523292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346975in}{0.485880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472468in}{0.530451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597974in}{0.515594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723473in}{0.495840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848972in}{0.543281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974472in}{0.519476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581957in}{0.528593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707456in}{0.516268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832950in}{0.575358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958449in}{0.528424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083948in}{0.533321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209441in}{0.442491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334941in}{0.432271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460440in}{0.534080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585933in}{0.523231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711433in}{0.555523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836932in}{0.551952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962425in}{0.533061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087924in}{0.550958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213424in}{0.517939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338917in}{0.520659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464416in}{0.520659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589916in}{0.536866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715409in}{0.532138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840908in}{0.567086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966407in}{0.475074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576294in}{0.504788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701800in}{0.515931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827305in}{0.536021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078310in}{0.542100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203816in}{0.501919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329321in}{0.491359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454826in}{0.453605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580332in}{0.476761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705837in}{0.461913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831343in}{0.454146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956842in}{0.438873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082348in}{0.516165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207853in}{0.506732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333359in}{0.511204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458864in}{0.494997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584369in}{0.539567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709875in}{0.519814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835380in}{0.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960880in}{0.519645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590415in}{0.496009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715920in}{0.536697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841432in}{0.551554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966937in}{0.524204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092449in}{0.516438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217954in}{0.494997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343466in}{0.483472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468971in}{0.536618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594483in}{0.478386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719989in}{0.523500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845494in}{0.500233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971006in}{0.499773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096511in}{0.522574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222023in}{0.518665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347528in}{0.486724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473040in}{0.523529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598545in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724051in}{0.539229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849562in}{0.548515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975068in}{0.519307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.506484in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.506484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.146667in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.786457in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.426248in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634834in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634834in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762792in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762792in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890750in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890750in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018708in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018708in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146667in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274625in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274625in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402583in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402583in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530541in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530541in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658499in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658499in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786457in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914416in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914416in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042374in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042374in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170332in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170332in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298290in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298290in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426248in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554206in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554206in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682165in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682165in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810123in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810123in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938081in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938081in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.170990in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hours from mid-transit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.337656in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.506484in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.675313in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.422070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.422070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.590899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.590899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.117359in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [ppm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-686_keplerSC_phase.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.875868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.639267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546285in}{1.659924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550443in}{1.618395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554602in}{1.633664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558761in}{1.650216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562920in}{1.670232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567084in}{1.596625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571243in}{1.661379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575402in}{1.650087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579561in}{1.644185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583719in}{1.643073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587878in}{1.638026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592037in}{1.655562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596202in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600360in}{1.673397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604519in}{1.703336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608678in}{1.619421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612836in}{1.693841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616995in}{1.675707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621154in}{1.591364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625319in}{1.652098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629477in}{1.722069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633636in}{1.644485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637795in}{1.623912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641954in}{1.649617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646112in}{1.722197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650271in}{1.633749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654430in}{1.701326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658594in}{1.661977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662753in}{1.620876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666912in}{1.680711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671071in}{1.620619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675229in}{1.632766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679388in}{1.667238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683547in}{1.662747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687712in}{1.654450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691870in}{1.607531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696029in}{1.652483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700188in}{1.670275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704346in}{1.663474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708505in}{1.655305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712664in}{1.712146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716823in}{1.623442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720987in}{1.627462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725146in}{1.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729305in}{1.661079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733464in}{1.679556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737622in}{1.643971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741781in}{1.639908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745940in}{1.666639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750105in}{1.684560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754263in}{1.625922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758422in}{1.668436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762581in}{1.650814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766739in}{1.636572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770898in}{1.658385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775057in}{1.702053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779216in}{1.649146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783380in}{1.682678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787539in}{1.669034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791698in}{1.618438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795857in}{1.706843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800015in}{1.671002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804174in}{1.679599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{1.620790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812491in}{1.635460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816656in}{1.663817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820815in}{1.674680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824974in}{1.599576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829132in}{1.640678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833291in}{1.651927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837450in}{1.683106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841609in}{1.659711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845773in}{1.611295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849932in}{1.668093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854091in}{1.655819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858250in}{1.669334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862408in}{1.660523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866567in}{1.652696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870726in}{1.654707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874884in}{1.668607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879049in}{1.667495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883208in}{1.589312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887367in}{1.663089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891525in}{1.597523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895684in}{1.647778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899843in}{1.641918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904002in}{1.655220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908166in}{1.592305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912325in}{1.681138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916484in}{1.701411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920643in}{1.665014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924801in}{1.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{1.663688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933119in}{1.646409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937277in}{1.652739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941442in}{1.683619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945601in}{1.633450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949760in}{1.689735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953918in}{1.677546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958077in}{1.591835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962236in}{1.674766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966395in}{1.666297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970559in}{1.664800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974718in}{1.604751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978877in}{1.629087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983036in}{1.554283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987194in}{1.676690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049587in}{1.653039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053746in}{1.625067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057905in}{1.657615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062063in}{1.620619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066228in}{1.632081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070387in}{1.663517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074546in}{1.587772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078704in}{1.629643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082863in}{1.642859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087022in}{1.638753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091180in}{1.678144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095345in}{1.661036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099504in}{1.669377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103663in}{1.631183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107821in}{1.629216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111980in}{1.646110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116139in}{1.620448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120298in}{1.675792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124456in}{1.670874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128621in}{1.655819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132780in}{1.604623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136939in}{1.659711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141097in}{1.691275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145256in}{1.661079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149415in}{1.659497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153573in}{1.591792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157738in}{1.637299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161897in}{1.685458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166056in}{1.597823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170214in}{1.655990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174373in}{1.661892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178532in}{1.620790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182691in}{1.688794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186849in}{1.595770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191014in}{1.684218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195173in}{1.689093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199332in}{1.652226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203490in}{1.688922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207649in}{1.640464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211808in}{1.661250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215966in}{1.641533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220125in}{1.643244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224290in}{1.660010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228449in}{1.591621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232607in}{1.671258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236766in}{1.671986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240925in}{1.707741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245084in}{1.662790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249242in}{1.616641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253407in}{1.671344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257566in}{1.684603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261725in}{1.678230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265883in}{1.659197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270042in}{1.676819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274201in}{1.690804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278359in}{1.696279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282518in}{1.689863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286683in}{1.725063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290842in}{1.625880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295000in}{1.604837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299159in}{1.677802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303318in}{1.653295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307477in}{1.680924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311635in}{1.662619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315800in}{1.689179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319959in}{1.685244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324118in}{1.664757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328276in}{1.664201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332435in}{1.618395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336594in}{1.699187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340752in}{1.637770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344917in}{1.661464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349076in}{1.634519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353235in}{1.669291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357393in}{1.660438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361552in}{1.606804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365711in}{1.653937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369870in}{1.621517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374028in}{1.645426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378193in}{1.620833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382352in}{1.642560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386510in}{1.680411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390669in}{1.593460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394828in}{1.613733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398987in}{1.586232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403145in}{1.557149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407310in}{1.563607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411469in}{1.545216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415628in}{1.518528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419786in}{1.500136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423945in}{1.553513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428104in}{1.525413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432262in}{1.481489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436421in}{1.463440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440586in}{1.475629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444745in}{1.410534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448903in}{1.453902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453062in}{1.466177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457221in}{1.418232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461380in}{1.359937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465538in}{1.334275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469697in}{1.352367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473862in}{1.396976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478021in}{1.282609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482179in}{1.297408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486338in}{1.227650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490497in}{1.259856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494655in}{1.219609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498814in}{1.193220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502979in}{1.228976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507138in}{1.201176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511296in}{1.217813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515455in}{1.212253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519614in}{1.168499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523773in}{1.111744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527931in}{1.153017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532090in}{1.074919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536255in}{1.146174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540414in}{1.147328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544572in}{1.087023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548731in}{1.049942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552890in}{1.021157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557048in}{1.061147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561207in}{1.043911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565372in}{1.072866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569531in}{1.092027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573689in}{1.059351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577848in}{1.083302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582007in}{1.051823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586166in}{1.048487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590324in}{1.082618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594483in}{1.061147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598648in}{1.068675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602807in}{1.054304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606965in}{1.110760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611124in}{1.052123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615283in}{1.041259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619441in}{1.053620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623600in}{1.044125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627765in}{1.021157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631924in}{1.087151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636082in}{1.038736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640241in}{1.071369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644400in}{1.025050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648559in}{1.033817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652717in}{1.097331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656882in}{0.998190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661041in}{0.990620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665200in}{1.025135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669358in}{1.075176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673517in}{1.020131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677676in}{1.025734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681834in}{1.008498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685993in}{1.053149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690158in}{1.033946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694317in}{1.019874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698475in}{1.021243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702634in}{1.052166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706793in}{0.979029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710952in}{1.007813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715110in}{0.944514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719275in}{1.024194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723434in}{1.000927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727592in}{1.014314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731751in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735910in}{1.028172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740069in}{0.975736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744227in}{0.967909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748386in}{1.030567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752551in}{1.018463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756710in}{1.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760868in}{0.988524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765027in}{1.001911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769186in}{0.928219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773344in}{1.056742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777503in}{0.967524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781668in}{0.979542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785827in}{1.020944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789985in}{1.015982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794144in}{1.038180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798303in}{0.961066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802462in}{1.042842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806620in}{0.969149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810779in}{0.972528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814944in}{1.012048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819103in}{1.013416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823261in}{1.039677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827420in}{1.033946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831579in}{1.017608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835737in}{1.065937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839896in}{0.967995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844055in}{1.043697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848220in}{0.949646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852378in}{0.984418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856537in}{0.989850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860696in}{1.007642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864855in}{0.974453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869013in}{1.017650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873172in}{1.049471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877337in}{1.028984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881496in}{1.006359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885654in}{1.010251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889813in}{1.009396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893972in}{0.981211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898130in}{0.993870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902289in}{1.017650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906448in}{1.022740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910613in}{0.947593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914771in}{0.967524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918930in}{0.994940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923089in}{1.026290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927248in}{1.062302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931406in}{0.997292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935565in}{0.972742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939730in}{1.031337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943889in}{1.064227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948047in}{1.075090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952206in}{1.030866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956365in}{1.062687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960523in}{1.065210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964682in}{1.042713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968841in}{0.997762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973006in}{1.076502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977164in}{1.058496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981323in}{1.020302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985482in}{1.102976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989641in}{1.025477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993799in}{1.086638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997958in}{1.102249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002123in}{1.099041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006282in}{1.016068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010440in}{1.049001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014599in}{1.055715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018758in}{1.114054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022916in}{1.067477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027075in}{1.095278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031240in}{1.135096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035399in}{1.115935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039557in}{1.057640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043716in}{1.129836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047875in}{1.166318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052034in}{1.154257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056192in}{1.197626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060351in}{1.114567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064516in}{1.124190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068674in}{1.242192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072833in}{1.193092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076992in}{1.210499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081151in}{1.218326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085309in}{1.269650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089468in}{1.288640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093633in}{1.325336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097792in}{1.299846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101950in}{1.314986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106109in}{1.293045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110268in}{1.327261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114426in}{1.349330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118585in}{1.363573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122744in}{1.357884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126909in}{1.330554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131067in}{1.470454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135226in}{1.485552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139385in}{1.410662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143544in}{1.509888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147702in}{1.504200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151861in}{1.552872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156026in}{1.535422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160185in}{1.601287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164343in}{1.566900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168502in}{1.586360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172661in}{1.590637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176819in}{1.566387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180978in}{1.548937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185137in}{1.625110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189302in}{1.656503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193460in}{1.655647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197619in}{1.615059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201778in}{1.613391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205937in}{1.576181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210095in}{1.668307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214254in}{1.649232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218413in}{1.711205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222578in}{1.674723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226736in}{1.621004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230895in}{1.680839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235054in}{1.658428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239212in}{1.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243371in}{1.670788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247530in}{1.682550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251695in}{1.701753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255853in}{1.660138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260012in}{1.718305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264171in}{1.603297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268330in}{1.643030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272488in}{1.667709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276647in}{1.650986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280806in}{1.598079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284971in}{1.662747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289129in}{1.672028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293288in}{1.667794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297447in}{1.702823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301605in}{1.650943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305764in}{1.684945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309929in}{1.700641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314088in}{1.625366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318246in}{1.665784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322405in}{1.655562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326564in}{1.643757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330723in}{1.671301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334881in}{1.654835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339040in}{1.633450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343205in}{1.663517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347364in}{1.614075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351522in}{1.652525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355681in}{1.632680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359840in}{1.666725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363998in}{1.581271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368157in}{1.677888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372316in}{1.632423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376481in}{1.639010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380639in}{1.645169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384798in}{1.635460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388957in}{1.719460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393116in}{1.613092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397274in}{1.693157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401433in}{1.637812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405598in}{1.696108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409756in}{1.580843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413915in}{1.702694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418074in}{1.634776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422233in}{1.661122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426391in}{1.628360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430550in}{1.634519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434709in}{1.617882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438874in}{1.681010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443032in}{1.640379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447191in}{1.659454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451350in}{1.657487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455508in}{1.657230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459667in}{1.617240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463826in}{1.663389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{1.691360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472149in}{1.695894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476308in}{1.670318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480467in}{1.619208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484626in}{1.674851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488784in}{1.581185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492943in}{1.673910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497102in}{1.682721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501267in}{1.632338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505425in}{1.691061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509584in}{1.619421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513743in}{1.614802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517901in}{1.723309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522060in}{1.655647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526219in}{1.656588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530384in}{1.675450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534542in}{1.672713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538701in}{1.711462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542860in}{1.676476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547019in}{1.674124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551177in}{1.614845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555336in}{1.675279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559495in}{1.661550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563660in}{1.632979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567818in}{1.690975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571977in}{1.639780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576136in}{1.637727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580294in}{1.607617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584453in}{1.671258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588612in}{1.650387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592771in}{1.594957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596935in}{1.590210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601094in}{1.626735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605253in}{1.653509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609412in}{1.655605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613570in}{1.623142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617729in}{1.694739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621888in}{1.646110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626053in}{1.669419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630211in}{1.633493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634370in}{1.624725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638529in}{1.655647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642687in}{1.630841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646846in}{1.580116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651005in}{1.715055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655170in}{1.680283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659328in}{1.685244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663487in}{1.768945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667646in}{1.622758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671805in}{1.624041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675963in}{1.679171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680122in}{1.583110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684287in}{1.634947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688446in}{1.700941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692604in}{1.651371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696763in}{1.643757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700922in}{1.677417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705080in}{1.674595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709239in}{1.596882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713398in}{1.660224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717563in}{1.718904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721721in}{1.671515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725880in}{1.612236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730039in}{1.678743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734198in}{1.615914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738356in}{1.649874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742515in}{1.631440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746674in}{1.654792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750838in}{1.641533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754997in}{1.699144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759156in}{1.642175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763315in}{1.621603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767473in}{1.617967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771632in}{1.609028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775791in}{1.624511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779956in}{1.659796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784114in}{1.614973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788273in}{1.664672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{1.722539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796590in}{1.641747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800749in}{1.670189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804908in}{1.613648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809067in}{1.702908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813231in}{1.655647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817390in}{1.690890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821549in}{1.614588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825708in}{1.680026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829866in}{1.709366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834025in}{1.584307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838184in}{1.605735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842349in}{1.653851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846507in}{1.693670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850666in}{1.686185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854825in}{1.661208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858983in}{1.678401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863142in}{1.686741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867301in}{1.628703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871460in}{1.705816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875624in}{1.670446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879783in}{1.645297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883942in}{1.679684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888101in}{1.638796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892259in}{1.651328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896418in}{1.677332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900577in}{1.605992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904735in}{1.715140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908900in}{1.602827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913059in}{1.629558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917218in}{1.653381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921376in}{1.676006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925535in}{1.634519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929694in}{1.632979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933853in}{1.639737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938017in}{1.654407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942176in}{1.634092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946335in}{1.648206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950494in}{1.674081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954652in}{1.659839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958811in}{1.659026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962976in}{1.691660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967135in}{1.593118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971293in}{1.650087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975452in}{1.648291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979611in}{1.617839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983769in}{1.626906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987928in}{1.611210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992087in}{1.617454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996252in}{1.650558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000410in}{1.667751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004569in}{1.651413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008728in}{1.642432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012887in}{1.690719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017045in}{1.644057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021204in}{1.714926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025363in}{1.681053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.645297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.712830in}}{\pgfqpoint{2.487402in}{1.069245in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{1.365711in}{1.653594in}}%
\pgfpathlineto{\pgfqpoint{1.369870in}{1.651529in}}%
\pgfpathlineto{\pgfqpoint{1.378193in}{1.641543in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{1.626424in}}%
\pgfpathlineto{\pgfqpoint{1.398987in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{1.411469in}{1.560127in}}%
\pgfpathlineto{\pgfqpoint{1.428104in}{1.504112in}}%
\pgfpathlineto{\pgfqpoint{1.453062in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{1.498814in}{1.236940in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{1.182199in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{1.544572in}{1.117701in}}%
\pgfpathlineto{\pgfqpoint{1.561207in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{1.577848in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.598648in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{1.619441in}{1.056419in}}%
\pgfpathlineto{\pgfqpoint{1.644400in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.669358in}{1.034833in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.021467in}}%
\pgfpathlineto{\pgfqpoint{1.752551in}{1.017730in}}%
\pgfpathlineto{\pgfqpoint{1.781668in}{1.016163in}}%
\pgfpathlineto{\pgfqpoint{1.810779in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{1.839896in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{1.869013in}{1.024294in}}%
\pgfpathlineto{\pgfqpoint{1.893972in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{1.918930in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{1.943889in}{1.049209in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{1.060158in}}%
\pgfpathlineto{\pgfqpoint{1.985482in}{1.073518in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{1.089974in}}%
\pgfpathlineto{\pgfqpoint{2.022916in}{1.106155in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{2.043716in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{2.064516in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{2.081151in}{1.245720in}}%
\pgfpathlineto{\pgfqpoint{2.106109in}{1.339273in}}%
\pgfpathlineto{\pgfqpoint{2.151861in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{2.168502in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{2.180978in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{1.631409in}}%
\pgfpathlineto{\pgfqpoint{2.201778in}{1.645152in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{1.650034in}}%
\pgfpathlineto{\pgfqpoint{2.210095in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.653725in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.653725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645448in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645448in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772672in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772672in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899897in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899897in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027122in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027122in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281571in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281571in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408795in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408795in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536020in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536020in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663244in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663244in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917694in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917694in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044918in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044918in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172143in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172143in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299367in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299367in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553817in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553817in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681041in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681041in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808266in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808266in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935490in}{0.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935490in}{1.782075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.798370in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.226068in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=1.653766in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.798370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.012219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.012219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.226068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.439917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.439917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{1.653766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188732in,y=1.247453in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative flux}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.712830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.446435in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.528486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546285in}{0.473616in}}%
\pgfpathlineto{\pgfqpoint{0.546285in}{0.555667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550443in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{0.550443in}{0.500967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554602in}{0.439119in}}%
\pgfpathlineto{\pgfqpoint{0.554602in}{0.521057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558761in}{0.460898in}}%
\pgfpathlineto{\pgfqpoint{0.558761in}{0.542836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562920in}{0.487235in}}%
\pgfpathlineto{\pgfqpoint{0.562920in}{0.569173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567084in}{0.390384in}}%
\pgfpathlineto{\pgfqpoint{0.567084in}{0.472322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571243in}{0.475586in}}%
\pgfpathlineto{\pgfqpoint{0.571243in}{0.557524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575402in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{0.575402in}{0.542667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579561in}{0.452963in}}%
\pgfpathlineto{\pgfqpoint{0.579561in}{0.534901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583719in}{0.451444in}}%
\pgfpathlineto{\pgfqpoint{0.583719in}{0.533494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587878in}{0.444803in}}%
\pgfpathlineto{\pgfqpoint{0.587878in}{0.526854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592037in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{0.592037in}{0.549927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596202in}{0.455664in}}%
\pgfpathlineto{\pgfqpoint{0.596202in}{0.537715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600360in}{0.491343in}}%
\pgfpathlineto{\pgfqpoint{0.600360in}{0.573394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604519in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.604519in}{0.612843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608678in}{0.420267in}}%
\pgfpathlineto{\pgfqpoint{0.608678in}{0.502430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612836in}{0.518187in}}%
\pgfpathlineto{\pgfqpoint{0.612836in}{0.600350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616995in}{0.494326in}}%
\pgfpathlineto{\pgfqpoint{0.616995in}{0.576489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621154in}{0.383293in}}%
\pgfpathlineto{\pgfqpoint{0.621154in}{0.465569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625319in}{0.463205in}}%
\pgfpathlineto{\pgfqpoint{0.625319in}{0.545481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629477in}{0.555273in}}%
\pgfpathlineto{\pgfqpoint{0.629477in}{0.637549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633636in}{0.453188in}}%
\pgfpathlineto{\pgfqpoint{0.633636in}{0.535464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637795in}{0.426119in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.508395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641954in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{0.641954in}{0.542273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646112in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{0.646112in}{0.637774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650271in}{0.439007in}}%
\pgfpathlineto{\pgfqpoint{0.650271in}{0.521395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654430in}{0.527923in}}%
\pgfpathlineto{\pgfqpoint{0.654430in}{0.610311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658594in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.558537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662753in}{0.422011in}}%
\pgfpathlineto{\pgfqpoint{0.662753in}{0.504512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666912in}{0.500742in}}%
\pgfpathlineto{\pgfqpoint{0.666912in}{0.583242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671071in}{0.421674in}}%
\pgfpathlineto{\pgfqpoint{0.671071in}{0.504174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675229in}{0.437656in}}%
\pgfpathlineto{\pgfqpoint{0.675229in}{0.520157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679388in}{0.483015in}}%
\pgfpathlineto{\pgfqpoint{0.679388in}{0.565515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683547in}{0.477106in}}%
\pgfpathlineto{\pgfqpoint{0.683547in}{0.559606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687712in}{0.466188in}}%
\pgfpathlineto{\pgfqpoint{0.687712in}{0.548689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691870in}{0.404510in}}%
\pgfpathlineto{\pgfqpoint{0.691870in}{0.486898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696029in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{0.696029in}{0.546044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700188in}{0.487066in}}%
\pgfpathlineto{\pgfqpoint{0.700188in}{0.569455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704346in}{0.478119in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{0.560507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708505in}{0.467370in}}%
\pgfpathlineto{\pgfqpoint{0.708505in}{0.549758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712664in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{0.712664in}{0.624549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716823in}{0.425444in}}%
\pgfpathlineto{\pgfqpoint{0.716823in}{0.507832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720987in}{0.430734in}}%
\pgfpathlineto{\pgfqpoint{0.720987in}{0.513122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725146in}{0.550546in}}%
\pgfpathlineto{\pgfqpoint{0.725146in}{0.632934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729305in}{0.474967in}}%
\pgfpathlineto{\pgfqpoint{0.729305in}{0.557355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733464in}{0.499278in}}%
\pgfpathlineto{\pgfqpoint{0.733464in}{0.581667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737622in}{0.452457in}}%
\pgfpathlineto{\pgfqpoint{0.737622in}{0.534845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741781in}{0.447111in}}%
\pgfpathlineto{\pgfqpoint{0.741781in}{0.529499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745940in}{0.482283in}}%
\pgfpathlineto{\pgfqpoint{0.745940in}{0.564671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750105in}{0.505863in}}%
\pgfpathlineto{\pgfqpoint{0.750105in}{0.588251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754263in}{0.428765in}}%
\pgfpathlineto{\pgfqpoint{0.754263in}{0.511040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758422in}{0.484703in}}%
\pgfpathlineto{\pgfqpoint{0.758422in}{0.566979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762581in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{0.762581in}{0.543793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766739in}{0.442777in}}%
\pgfpathlineto{\pgfqpoint{0.766739in}{0.525053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770898in}{0.471478in}}%
\pgfpathlineto{\pgfqpoint{0.770898in}{0.553754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775057in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{0.611268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779216in}{0.459266in}}%
\pgfpathlineto{\pgfqpoint{0.779216in}{0.541654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783380in}{0.503387in}}%
\pgfpathlineto{\pgfqpoint{0.783380in}{0.585775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787539in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{0.787539in}{0.567823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791698in}{0.418860in}}%
\pgfpathlineto{\pgfqpoint{0.791698in}{0.501248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795857in}{0.535183in}}%
\pgfpathlineto{\pgfqpoint{0.795857in}{0.617571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800015in}{0.488023in}}%
\pgfpathlineto{\pgfqpoint{0.800015in}{0.570411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804174in}{0.499335in}}%
\pgfpathlineto{\pgfqpoint{0.804174in}{0.581723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{0.421899in}}%
\pgfpathlineto{\pgfqpoint{0.808333in}{0.504400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812491in}{0.441202in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.523702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816656in}{0.478513in}}%
\pgfpathlineto{\pgfqpoint{0.816656in}{0.561013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820815in}{0.492807in}}%
\pgfpathlineto{\pgfqpoint{0.820815in}{0.575307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824974in}{0.393986in}}%
\pgfpathlineto{\pgfqpoint{0.824974in}{0.476487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829132in}{0.448067in}}%
\pgfpathlineto{\pgfqpoint{0.829132in}{0.530568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833291in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.833291in}{0.545369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837450in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{0.837450in}{0.586394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841609in}{0.473054in}}%
\pgfpathlineto{\pgfqpoint{0.841609in}{0.555667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845773in}{0.409349in}}%
\pgfpathlineto{\pgfqpoint{0.845773in}{0.491963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849932in}{0.484084in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{0.566697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854091in}{0.467933in}}%
\pgfpathlineto{\pgfqpoint{0.854091in}{0.550546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858250in}{0.485716in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{0.568329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862408in}{0.474123in}}%
\pgfpathlineto{\pgfqpoint{0.862408in}{0.556736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866567in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{0.546438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870726in}{0.466470in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{0.549083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874884in}{0.484759in}}%
\pgfpathlineto{\pgfqpoint{0.874884in}{0.567373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879049in}{0.483296in}}%
\pgfpathlineto{\pgfqpoint{0.879049in}{0.565909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883208in}{0.380367in}}%
\pgfpathlineto{\pgfqpoint{0.883208in}{0.463093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887367in}{0.477443in}}%
\pgfpathlineto{\pgfqpoint{0.887367in}{0.560169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891525in}{0.391172in}}%
\pgfpathlineto{\pgfqpoint{0.891525in}{0.473898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895684in}{0.457297in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{0.540022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899843in}{0.449587in}}%
\pgfpathlineto{\pgfqpoint{0.899843in}{0.532313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904002in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{0.904002in}{0.549814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908166in}{0.384307in}}%
\pgfpathlineto{\pgfqpoint{0.908166in}{0.467032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912325in}{0.501192in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{0.583918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916484in}{0.527867in}}%
\pgfpathlineto{\pgfqpoint{0.916484in}{0.610593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920643in}{0.479976in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{0.562702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924801in}{0.423362in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{0.506088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928960in}{0.478231in}}%
\pgfpathlineto{\pgfqpoint{0.928960in}{0.560957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933119in}{0.455496in}}%
\pgfpathlineto{\pgfqpoint{0.933119in}{0.538222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937277in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.937277in}{0.546550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941442in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{0.941442in}{0.587182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945601in}{0.438444in}}%
\pgfpathlineto{\pgfqpoint{0.945601in}{0.521170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949760in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{0.949760in}{0.595229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953918in}{0.496465in}}%
\pgfpathlineto{\pgfqpoint{0.953918in}{0.579191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958077in}{0.383688in}}%
\pgfpathlineto{\pgfqpoint{0.958077in}{0.466413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962236in}{0.492807in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{0.575533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966395in}{0.481664in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{0.564390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970559in}{0.479694in}}%
\pgfpathlineto{\pgfqpoint{0.970559in}{0.562420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974718in}{0.400683in}}%
\pgfpathlineto{\pgfqpoint{0.974718in}{0.483409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978877in}{0.432704in}}%
\pgfpathlineto{\pgfqpoint{0.978877in}{0.515430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983036in}{0.334277in}}%
\pgfpathlineto{\pgfqpoint{0.983036in}{0.417003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987194in}{0.495339in}}%
\pgfpathlineto{\pgfqpoint{0.987194in}{0.578065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049587in}{0.464387in}}%
\pgfpathlineto{\pgfqpoint{1.049587in}{0.546776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053746in}{0.427583in}}%
\pgfpathlineto{\pgfqpoint{1.053746in}{0.509971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057905in}{0.470465in}}%
\pgfpathlineto{\pgfqpoint{1.057905in}{0.552741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062063in}{0.421786in}}%
\pgfpathlineto{\pgfqpoint{1.062063in}{0.504062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066228in}{0.436868in}}%
\pgfpathlineto{\pgfqpoint{1.066228in}{0.519144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070387in}{0.478231in}}%
\pgfpathlineto{\pgfqpoint{1.070387in}{0.560507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074546in}{0.378566in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{0.460842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078704in}{0.433604in}}%
\pgfpathlineto{\pgfqpoint{1.078704in}{0.515993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082863in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{1.082863in}{0.533382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087022in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{1.087022in}{0.527979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091180in}{0.497422in}}%
\pgfpathlineto{\pgfqpoint{1.091180in}{0.579810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095345in}{0.474911in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{0.557299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099504in}{0.485885in}}%
\pgfpathlineto{\pgfqpoint{1.099504in}{0.568273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103663in}{0.435574in}}%
\pgfpathlineto{\pgfqpoint{1.103663in}{0.518075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107821in}{0.432985in}}%
\pgfpathlineto{\pgfqpoint{1.107821in}{0.515486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111980in}{0.455214in}}%
\pgfpathlineto{\pgfqpoint{1.111980in}{0.537715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116139in}{0.421449in}}%
\pgfpathlineto{\pgfqpoint{1.116139in}{0.503950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120298in}{0.494270in}}%
\pgfpathlineto{\pgfqpoint{1.120298in}{0.576771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124456in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{1.124456in}{0.570299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128621in}{0.467933in}}%
\pgfpathlineto{\pgfqpoint{1.128621in}{0.550546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132780in}{0.400570in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{0.483184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136939in}{0.473054in}}%
\pgfpathlineto{\pgfqpoint{1.136939in}{0.555667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141097in}{0.514586in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{0.597199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145256in}{0.474855in}}%
\pgfpathlineto{\pgfqpoint{1.145256in}{0.557468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149415in}{0.472773in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{0.555386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153573in}{0.383631in}}%
\pgfpathlineto{\pgfqpoint{1.153573in}{0.466357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157738in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{1.157738in}{0.526235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161897in}{0.506876in}}%
\pgfpathlineto{\pgfqpoint{1.161897in}{0.589602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166056in}{0.391566in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.474292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170214in}{0.468102in}}%
\pgfpathlineto{\pgfqpoint{1.170214in}{0.550828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174373in}{0.475868in}}%
\pgfpathlineto{\pgfqpoint{1.174373in}{0.558594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178532in}{0.421787in}}%
\pgfpathlineto{\pgfqpoint{1.178532in}{0.504512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182691in}{0.511265in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.593991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186849in}{0.388865in}}%
\pgfpathlineto{\pgfqpoint{1.186849in}{0.471591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191014in}{0.505244in}}%
\pgfpathlineto{\pgfqpoint{1.191014in}{0.587970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195173in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{1.195173in}{0.594385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199332in}{0.463149in}}%
\pgfpathlineto{\pgfqpoint{1.199332in}{0.545875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203490in}{0.511434in}}%
\pgfpathlineto{\pgfqpoint{1.203490in}{0.594160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207649in}{0.447674in}}%
\pgfpathlineto{\pgfqpoint{1.207649in}{0.530399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211808in}{0.475024in}}%
\pgfpathlineto{\pgfqpoint{1.211808in}{0.557749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215966in}{0.449080in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.531806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220125in}{0.451331in}}%
\pgfpathlineto{\pgfqpoint{1.220125in}{0.534057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224290in}{0.473392in}}%
\pgfpathlineto{\pgfqpoint{1.224290in}{0.556117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228449in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{1.228449in}{0.466132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232607in}{0.488192in}}%
\pgfpathlineto{\pgfqpoint{1.232607in}{0.570918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236766in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{1.236766in}{0.571875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240925in}{0.536196in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{0.618922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245084in}{0.477050in}}%
\pgfpathlineto{\pgfqpoint{1.245084in}{0.559775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249242in}{0.416328in}}%
\pgfpathlineto{\pgfqpoint{1.249242in}{0.499054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253407in}{0.488305in}}%
\pgfpathlineto{\pgfqpoint{1.253407in}{0.571031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257566in}{0.505750in}}%
\pgfpathlineto{\pgfqpoint{1.257566in}{0.588476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261725in}{0.497365in}}%
\pgfpathlineto{\pgfqpoint{1.261725in}{0.580091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265883in}{0.472322in}}%
\pgfpathlineto{\pgfqpoint{1.265883in}{0.555048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270042in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{1.270042in}{0.578234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274201in}{0.513910in}}%
\pgfpathlineto{\pgfqpoint{1.274201in}{0.596636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278359in}{0.521170in}}%
\pgfpathlineto{\pgfqpoint{1.278359in}{0.603783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282518in}{0.512729in}}%
\pgfpathlineto{\pgfqpoint{1.282518in}{0.595342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286683in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{1.286683in}{0.641657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290842in}{0.428540in}}%
\pgfpathlineto{\pgfqpoint{1.290842in}{0.511153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295000in}{0.400852in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{0.483465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299159in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{1.299159in}{0.579416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303318in}{0.464669in}}%
\pgfpathlineto{\pgfqpoint{1.303318in}{0.547170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307477in}{0.501023in}}%
\pgfpathlineto{\pgfqpoint{1.307477in}{0.583524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311635in}{0.476937in}}%
\pgfpathlineto{\pgfqpoint{1.311635in}{0.559438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315800in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{0.594329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319959in}{0.506763in}}%
\pgfpathlineto{\pgfqpoint{1.319959in}{0.589152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324118in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{1.324118in}{0.562195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328276in}{0.479076in}}%
\pgfpathlineto{\pgfqpoint{1.328276in}{0.561464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332435in}{0.418804in}}%
\pgfpathlineto{\pgfqpoint{1.332435in}{0.501192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336594in}{0.525166in}}%
\pgfpathlineto{\pgfqpoint{1.336594in}{0.607441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340752in}{0.444353in}}%
\pgfpathlineto{\pgfqpoint{1.340752in}{0.526629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344917in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{1.344917in}{0.557806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349076in}{0.440076in}}%
\pgfpathlineto{\pgfqpoint{1.349076in}{0.522352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353235in}{0.485885in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{0.568048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357393in}{0.474236in}}%
\pgfpathlineto{\pgfqpoint{1.357393in}{0.556399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361552in}{0.403666in}}%
\pgfpathlineto{\pgfqpoint{1.361552in}{0.485829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365711in}{0.465854in}}%
\pgfpathlineto{\pgfqpoint{1.365711in}{0.548017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369870in}{0.425914in}}%
\pgfpathlineto{\pgfqpoint{1.369870in}{0.508077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374028in}{0.462938in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{0.545101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378193in}{0.438153in}}%
\pgfpathlineto{\pgfqpoint{1.378193in}{0.520316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382352in}{0.475964in}}%
\pgfpathlineto{\pgfqpoint{1.382352in}{0.558127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386510in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.386510in}{0.618601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390669in}{0.433990in}}%
\pgfpathlineto{\pgfqpoint{1.390669in}{0.516153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394828in}{0.473789in}}%
\pgfpathlineto{\pgfqpoint{1.394828in}{0.555952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398987in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{1.398987in}{0.533944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403145in}{0.428650in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{0.510813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407310in}{0.453180in}}%
\pgfpathlineto{\pgfqpoint{1.407310in}{0.535343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411469in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{1.411469in}{0.527946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415628in}{0.428187in}}%
\pgfpathlineto{\pgfqpoint{1.415628in}{0.510350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419786in}{0.422156in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{0.504319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423945in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{1.423945in}{0.593301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428104in}{0.493432in}}%
\pgfpathlineto{\pgfqpoint{1.428104in}{0.575595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432262in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.432262in}{0.537523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436421in}{0.451732in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{0.533895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440586in}{0.488259in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{0.570422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444745in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.444745in}{0.505509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448903in}{0.501377in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{0.583540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453062in}{0.538666in}}%
\pgfpathlineto{\pgfqpoint{1.453062in}{0.620829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457221in}{0.496832in}}%
\pgfpathlineto{\pgfqpoint{1.457221in}{0.578995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461380in}{0.441445in}}%
\pgfpathlineto{\pgfqpoint{1.461380in}{0.523609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465538in}{0.429007in}}%
\pgfpathlineto{\pgfqpoint{1.465538in}{0.511170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469697in}{0.474091in}}%
\pgfpathlineto{\pgfqpoint{1.469697in}{0.556254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473862in}{0.554004in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.636167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478021in}{0.424553in}}%
\pgfpathlineto{\pgfqpoint{1.478021in}{0.506716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482179in}{0.464851in}}%
\pgfpathlineto{\pgfqpoint{1.482179in}{0.547014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486338in}{0.393631in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.475794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490497in}{0.456252in}}%
\pgfpathlineto{\pgfqpoint{1.490497in}{0.538415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494655in}{0.423113in}}%
\pgfpathlineto{\pgfqpoint{1.494655in}{0.505389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498814in}{0.407821in}}%
\pgfpathlineto{\pgfqpoint{1.498814in}{0.490096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502979in}{0.473831in}}%
\pgfpathlineto{\pgfqpoint{1.502979in}{0.556106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507138in}{0.455609in}}%
\pgfpathlineto{\pgfqpoint{1.507138in}{0.537885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511296in}{0.495222in}}%
\pgfpathlineto{\pgfqpoint{1.511296in}{0.577497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515455in}{0.504892in}}%
\pgfpathlineto{\pgfqpoint{1.515455in}{0.587168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519614in}{0.463492in}}%
\pgfpathlineto{\pgfqpoint{1.519614in}{0.545768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523773in}{0.404037in}}%
\pgfpathlineto{\pgfqpoint{1.523773in}{0.486312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527931in}{0.472482in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{0.554758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532090in}{0.382542in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{0.464818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536255in}{0.487376in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{0.569652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540414in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{1.540414in}{0.579526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544572in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{1.544572in}{0.507256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548731in}{0.382789in}}%
\pgfpathlineto{\pgfqpoint{1.548731in}{0.465065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552890in}{0.351110in}}%
\pgfpathlineto{\pgfqpoint{1.552890in}{0.433386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557048in}{0.409533in}}%
\pgfpathlineto{\pgfqpoint{1.557048in}{0.491921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561207in}{0.392407in}}%
\pgfpathlineto{\pgfqpoint{1.561207in}{0.474795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565372in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{1.565372in}{0.518180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569531in}{0.466096in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.548372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573689in}{0.427900in}}%
\pgfpathlineto{\pgfqpoint{1.573689in}{0.510175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577848in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.577848in}{0.546282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582007in}{0.426983in}}%
\pgfpathlineto{\pgfqpoint{1.582007in}{0.509258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586166in}{0.426796in}}%
\pgfpathlineto{\pgfqpoint{1.586166in}{0.509072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590324in}{0.475796in}}%
\pgfpathlineto{\pgfqpoint{1.590324in}{0.557959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594483in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{0.533580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598648in}{0.465037in}}%
\pgfpathlineto{\pgfqpoint{1.598648in}{0.547200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602807in}{0.449695in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{0.531858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606965in}{0.527465in}}%
\pgfpathlineto{\pgfqpoint{1.606965in}{0.609515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611124in}{0.453598in}}%
\pgfpathlineto{\pgfqpoint{1.611124in}{0.535648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615283in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{1.615283in}{0.524516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619441in}{0.461776in}}%
\pgfpathlineto{\pgfqpoint{1.619441in}{0.543826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623600in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{0.534252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627765in}{0.424850in}}%
\pgfpathlineto{\pgfqpoint{1.627765in}{0.506788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631924in}{0.514385in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{0.596323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636082in}{0.453280in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{0.535218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640241in}{0.498710in}}%
\pgfpathlineto{\pgfqpoint{1.640241in}{0.580648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644400in}{0.440211in}}%
\pgfpathlineto{\pgfqpoint{1.644400in}{0.522037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648559in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{1.648559in}{0.535881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652717in}{0.539832in}}%
\pgfpathlineto{\pgfqpoint{1.652717in}{0.621657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656882in}{0.411509in}}%
\pgfpathlineto{\pgfqpoint{1.656882in}{0.493334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661041in}{0.403577in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{0.485402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665200in}{0.450995in}}%
\pgfpathlineto{\pgfqpoint{1.665200in}{0.532708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669358in}{0.518711in}}%
\pgfpathlineto{\pgfqpoint{1.669358in}{0.600424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673517in}{0.448071in}}%
\pgfpathlineto{\pgfqpoint{1.673517in}{0.529784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677676in}{0.457089in}}%
\pgfpathlineto{\pgfqpoint{1.677676in}{0.538915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681834in}{0.436041in}}%
\pgfpathlineto{\pgfqpoint{1.681834in}{0.517867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685993in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.685993in}{0.578180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690158in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{1.690158in}{0.554397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694317in}{0.455471in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.537296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698475in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{1.698475in}{0.540443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702634in}{0.500581in}}%
\pgfpathlineto{\pgfqpoint{1.702634in}{0.582406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706793in}{0.405548in}}%
\pgfpathlineto{\pgfqpoint{1.706793in}{0.487373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710952in}{0.444560in}}%
\pgfpathlineto{\pgfqpoint{1.710952in}{0.526385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715110in}{0.362349in}}%
\pgfpathlineto{\pgfqpoint{1.715110in}{0.444175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719275in}{0.468209in}}%
\pgfpathlineto{\pgfqpoint{1.719275in}{0.550034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723434in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{0.520371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727592in}{0.457043in}}%
\pgfpathlineto{\pgfqpoint{1.727592in}{0.538868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731751in}{0.480261in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{0.562086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735910in}{0.476801in}}%
\pgfpathlineto{\pgfqpoint{1.735910in}{0.558739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740069in}{0.408507in}}%
\pgfpathlineto{\pgfqpoint{1.740069in}{0.490445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744227in}{0.398851in}}%
\pgfpathlineto{\pgfqpoint{1.744227in}{0.480789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748386in}{0.481879in}}%
\pgfpathlineto{\pgfqpoint{1.748386in}{0.563817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752551in}{0.466480in}}%
\pgfpathlineto{\pgfqpoint{1.752551in}{0.548418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756710in}{0.456593in}}%
\pgfpathlineto{\pgfqpoint{1.756710in}{0.538531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760868in}{0.427964in}}%
\pgfpathlineto{\pgfqpoint{1.760868in}{0.509902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765027in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{1.765027in}{0.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769186in}{0.349258in}}%
\pgfpathlineto{\pgfqpoint{1.769186in}{0.431196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773344in}{0.518604in}}%
\pgfpathlineto{\pgfqpoint{1.773344in}{0.600542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777503in}{0.401393in}}%
\pgfpathlineto{\pgfqpoint{1.777503in}{0.483331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781668in}{0.417330in}}%
\pgfpathlineto{\pgfqpoint{1.781668in}{0.499268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785827in}{0.471930in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{0.553755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789985in}{0.465413in}}%
\pgfpathlineto{\pgfqpoint{1.789985in}{0.547238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794144in}{0.494575in}}%
\pgfpathlineto{\pgfqpoint{1.794144in}{0.576400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798303in}{0.393008in}}%
\pgfpathlineto{\pgfqpoint{1.798303in}{0.474833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802462in}{0.500450in}}%
\pgfpathlineto{\pgfqpoint{1.802462in}{0.582276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806620in}{0.403273in}}%
\pgfpathlineto{\pgfqpoint{1.806620in}{0.485098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810779in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{1.810779in}{0.489217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814944in}{0.459176in}}%
\pgfpathlineto{\pgfqpoint{1.814944in}{0.540889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819103in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{0.542304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823261in}{0.494701in}}%
\pgfpathlineto{\pgfqpoint{1.823261in}{0.576413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827420in}{0.486657in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{0.568369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831579in}{0.464598in}}%
\pgfpathlineto{\pgfqpoint{1.831579in}{0.546311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835737in}{0.527572in}}%
\pgfpathlineto{\pgfqpoint{1.835737in}{0.609285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839896in}{0.398079in}}%
\pgfpathlineto{\pgfqpoint{1.839896in}{0.479679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844055in}{0.496950in}}%
\pgfpathlineto{\pgfqpoint{1.844055in}{0.578551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848220in}{0.372402in}}%
\pgfpathlineto{\pgfqpoint{1.848220in}{0.454002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852378in}{0.417298in}}%
\pgfpathlineto{\pgfqpoint{1.852378in}{0.498898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856537in}{0.423521in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{0.505121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860696in}{0.445942in}}%
\pgfpathlineto{\pgfqpoint{1.860696in}{0.527542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864855in}{0.401218in}}%
\pgfpathlineto{\pgfqpoint{1.864855in}{0.482819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869013in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{1.869013in}{0.538881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873172in}{0.497527in}}%
\pgfpathlineto{\pgfqpoint{1.873172in}{0.579352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877337in}{0.469324in}}%
\pgfpathlineto{\pgfqpoint{1.877337in}{0.551150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881496in}{0.438236in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{0.520061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885654in}{0.441970in}}%
\pgfpathlineto{\pgfqpoint{1.885654in}{0.523795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889813in}{0.439391in}}%
\pgfpathlineto{\pgfqpoint{1.889813in}{0.521216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893972in}{0.400775in}}%
\pgfpathlineto{\pgfqpoint{1.893972in}{0.482600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898130in}{0.415829in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902289in}{0.445445in}}%
\pgfpathlineto{\pgfqpoint{1.902289in}{0.527270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906448in}{0.450391in}}%
\pgfpathlineto{\pgfqpoint{1.906448in}{0.532217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910613in}{0.349671in}}%
\pgfpathlineto{\pgfqpoint{1.910613in}{0.431496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914771in}{0.373977in}}%
\pgfpathlineto{\pgfqpoint{1.914771in}{0.455803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918930in}{0.408058in}}%
\pgfpathlineto{\pgfqpoint{1.918930in}{0.489883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923089in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{1.923089in}{0.529048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927248in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{1.927248in}{0.574260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931406in}{0.404629in}}%
\pgfpathlineto{\pgfqpoint{1.931406in}{0.486454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935565in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.935565in}{0.451792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939730in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.939730in}{0.526440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943889in}{0.485332in}}%
\pgfpathlineto{\pgfqpoint{1.943889in}{0.567157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948047in}{0.496968in}}%
\pgfpathlineto{\pgfqpoint{1.948047in}{0.578793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952206in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{1.952206in}{0.517837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956365in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{1.956365in}{0.556892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960523in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.960523in}{0.557215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964682in}{0.442562in}}%
\pgfpathlineto{\pgfqpoint{1.964682in}{0.524500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968841in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{0.462116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973006in}{0.480409in}}%
\pgfpathlineto{\pgfqpoint{1.973006in}{0.562347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977164in}{0.453203in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{0.535141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981323in}{0.399298in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{0.481235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985482in}{0.504276in}}%
\pgfpathlineto{\pgfqpoint{1.985482in}{0.586214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989641in}{0.398333in}}%
\pgfpathlineto{\pgfqpoint{1.989641in}{0.480271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993799in}{0.474730in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{0.556556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997958in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{1.997958in}{0.572780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002123in}{0.482214in}}%
\pgfpathlineto{\pgfqpoint{2.002123in}{0.564040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006282in}{0.368328in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{0.450153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010440in}{0.406721in}}%
\pgfpathlineto{\pgfqpoint{2.010440in}{0.488546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014599in}{0.410376in}}%
\pgfpathlineto{\pgfqpoint{2.014599in}{0.492201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018758in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{0.563525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022916in}{0.414680in}}%
\pgfpathlineto{\pgfqpoint{2.022916in}{0.496505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027075in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{0.527031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031240in}{0.491160in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{0.572986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035399in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{0.540899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039557in}{0.374775in}}%
\pgfpathlineto{\pgfqpoint{2.039557in}{0.456600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043716in}{0.459733in}}%
\pgfpathlineto{\pgfqpoint{2.043716in}{0.541559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047875in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{2.047875in}{0.577372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052034in}{0.466032in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{0.547858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056192in}{0.508291in}}%
\pgfpathlineto{\pgfqpoint{2.056192in}{0.590116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060351in}{0.383196in}}%
\pgfpathlineto{\pgfqpoint{2.060351in}{0.465021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064516in}{0.379164in}}%
\pgfpathlineto{\pgfqpoint{2.064516in}{0.460989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068674in}{0.516992in}}%
\pgfpathlineto{\pgfqpoint{2.068674in}{0.598817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072833in}{0.434276in}}%
\pgfpathlineto{\pgfqpoint{2.072833in}{0.516101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076992in}{0.438467in}}%
\pgfpathlineto{\pgfqpoint{2.076992in}{0.520292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081151in}{0.429528in}}%
\pgfpathlineto{\pgfqpoint{2.081151in}{0.511353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085309in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{2.085309in}{0.559179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089468in}{0.482185in}}%
\pgfpathlineto{\pgfqpoint{2.089468in}{0.564122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093633in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{2.093633in}{0.591930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097792in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{2.097792in}{0.537664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101950in}{0.454689in}}%
\pgfpathlineto{\pgfqpoint{2.101950in}{0.536627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106109in}{0.404690in}}%
\pgfpathlineto{\pgfqpoint{2.106109in}{0.486628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110268in}{0.428463in}}%
\pgfpathlineto{\pgfqpoint{2.110268in}{0.510401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114426in}{0.436128in}}%
\pgfpathlineto{\pgfqpoint{2.114426in}{0.518178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118585in}{0.433543in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{0.515594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122744in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{2.122744in}{0.486823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126909in}{0.347589in}}%
\pgfpathlineto{\pgfqpoint{2.126909in}{0.429640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131067in}{0.510628in}}%
\pgfpathlineto{\pgfqpoint{2.131067in}{0.592678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135226in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{0.591707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139385in}{0.390537in}}%
\pgfpathlineto{\pgfqpoint{2.139385in}{0.472587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143544in}{0.500778in}}%
\pgfpathlineto{\pgfqpoint{2.143544in}{0.582941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147702in}{0.473403in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151861in}{0.517988in}}%
\pgfpathlineto{\pgfqpoint{2.151861in}{0.600151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156026in}{0.476034in}}%
\pgfpathlineto{\pgfqpoint{2.156026in}{0.558197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160185in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{2.160185in}{0.626452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164343in}{0.481255in}}%
\pgfpathlineto{\pgfqpoint{2.164343in}{0.563418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168502in}{0.489762in}}%
\pgfpathlineto{\pgfqpoint{2.168502in}{0.571925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172661in}{0.478997in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{0.561272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176819in}{0.431591in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{0.513867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180978in}{0.394056in}}%
\pgfpathlineto{\pgfqpoint{2.180978in}{0.476331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185137in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{2.185137in}{0.562999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189302in}{0.509570in}}%
\pgfpathlineto{\pgfqpoint{2.189302in}{0.591846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193460in}{0.497183in}}%
\pgfpathlineto{\pgfqpoint{2.193460in}{0.579572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197619in}{0.433953in}}%
\pgfpathlineto{\pgfqpoint{2.197619in}{0.516341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201778in}{0.423499in}}%
\pgfpathlineto{\pgfqpoint{2.201778in}{0.505887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205937in}{0.368116in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{0.450504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210095in}{0.485293in}}%
\pgfpathlineto{\pgfqpoint{2.210095in}{0.567681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214254in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{2.214254in}{0.541823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218413in}{0.540867in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{0.623367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222578in}{0.492863in}}%
\pgfpathlineto{\pgfqpoint{2.222578in}{0.575364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226736in}{0.422181in}}%
\pgfpathlineto{\pgfqpoint{2.226736in}{0.504681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230895in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{2.230895in}{0.583411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235054in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{2.235054in}{0.553979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239212in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{2.239212in}{0.574632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243371in}{0.487630in}}%
\pgfpathlineto{\pgfqpoint{2.243371in}{0.570243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247530in}{0.503105in}}%
\pgfpathlineto{\pgfqpoint{2.247530in}{0.585719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251695in}{0.528373in}}%
\pgfpathlineto{\pgfqpoint{2.251695in}{0.610987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255853in}{0.473561in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{0.556286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260012in}{0.550096in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{0.632822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264171in}{0.398770in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{0.481495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268330in}{0.451050in}}%
\pgfpathlineto{\pgfqpoint{2.268330in}{0.533776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272488in}{0.483521in}}%
\pgfpathlineto{\pgfqpoint{2.272488in}{0.566247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276647in}{0.461461in}}%
\pgfpathlineto{\pgfqpoint{2.276647in}{0.544300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280806in}{0.391848in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.474686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284971in}{0.476937in}}%
\pgfpathlineto{\pgfqpoint{2.284971in}{0.559775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289129in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{2.289129in}{0.571987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293288in}{0.483578in}}%
\pgfpathlineto{\pgfqpoint{2.293288in}{0.566416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297447in}{0.529668in}}%
\pgfpathlineto{\pgfqpoint{2.297447in}{0.612506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301605in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{2.301605in}{0.544243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305764in}{0.506088in}}%
\pgfpathlineto{\pgfqpoint{2.305764in}{0.589039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309929in}{0.526741in}}%
\pgfpathlineto{\pgfqpoint{2.309929in}{0.609692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314088in}{0.427696in}}%
\pgfpathlineto{\pgfqpoint{2.314088in}{0.510646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318246in}{0.480876in}}%
\pgfpathlineto{\pgfqpoint{2.318246in}{0.563827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322405in}{0.467426in}}%
\pgfpathlineto{\pgfqpoint{2.322405in}{0.550377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326564in}{0.451894in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{0.534845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330723in}{0.488136in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{0.571087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334881in}{0.466413in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.549477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339040in}{0.438275in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{0.521339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343205in}{0.477838in}}%
\pgfpathlineto{\pgfqpoint{2.343205in}{0.560901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347364in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.347364in}{0.495846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351522in}{0.463375in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{0.546438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355681in}{0.437262in}}%
\pgfpathlineto{\pgfqpoint{2.355681in}{0.520326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359840in}{0.482058in}}%
\pgfpathlineto{\pgfqpoint{2.359840in}{0.565122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363998in}{0.369619in}}%
\pgfpathlineto{\pgfqpoint{2.363998in}{0.452682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368157in}{0.496690in}}%
\pgfpathlineto{\pgfqpoint{2.368157in}{0.579866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372316in}{0.436869in}}%
\pgfpathlineto{\pgfqpoint{2.372316in}{0.520045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376481in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{2.376481in}{0.528655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380639in}{0.453695in}}%
\pgfpathlineto{\pgfqpoint{2.380639in}{0.536759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384798in}{0.440920in}}%
\pgfpathlineto{\pgfqpoint{2.384798in}{0.523984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388957in}{0.551503in}}%
\pgfpathlineto{\pgfqpoint{2.388957in}{0.634454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393116in}{0.411544in}}%
\pgfpathlineto{\pgfqpoint{2.393116in}{0.494495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397274in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{2.397274in}{0.599844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401433in}{0.444128in}}%
\pgfpathlineto{\pgfqpoint{2.401433in}{0.526966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405598in}{0.520832in}}%
\pgfpathlineto{\pgfqpoint{2.405598in}{0.603671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409756in}{0.369168in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{0.452007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413915in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{0.612281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418074in}{0.440189in}}%
\pgfpathlineto{\pgfqpoint{2.418074in}{0.522915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422233in}{0.474855in}}%
\pgfpathlineto{\pgfqpoint{2.422233in}{0.557581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426391in}{0.431804in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{0.514417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430550in}{0.439907in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{0.522521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434709in}{0.418072in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{0.500573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438874in}{0.501136in}}%
\pgfpathlineto{\pgfqpoint{2.438874in}{0.583636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443032in}{0.447674in}}%
\pgfpathlineto{\pgfqpoint{2.443032in}{0.530174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447191in}{0.472829in}}%
\pgfpathlineto{\pgfqpoint{2.447191in}{0.555217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451350in}{0.470240in}}%
\pgfpathlineto{\pgfqpoint{2.451350in}{0.552628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455508in}{0.469903in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{0.552291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459667in}{0.417341in}}%
\pgfpathlineto{\pgfqpoint{2.459667in}{0.499616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463826in}{0.478063in}}%
\pgfpathlineto{\pgfqpoint{2.463826in}{0.560338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467991in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{2.467991in}{0.597143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472149in}{0.520889in}}%
\pgfpathlineto{\pgfqpoint{2.472149in}{0.603052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476308in}{0.487236in}}%
\pgfpathlineto{\pgfqpoint{2.476308in}{0.569399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480467in}{0.419986in}}%
\pgfpathlineto{\pgfqpoint{2.480467in}{0.502149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484626in}{0.493201in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{0.575364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488784in}{0.369956in}}%
\pgfpathlineto{\pgfqpoint{2.488784in}{0.452119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492943in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{2.492943in}{0.574126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497102in}{0.503499in}}%
\pgfpathlineto{\pgfqpoint{2.497102in}{0.585775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501267in}{0.437206in}}%
\pgfpathlineto{\pgfqpoint{2.501267in}{0.519482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505425in}{0.514473in}}%
\pgfpathlineto{\pgfqpoint{2.505425in}{0.596749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509584in}{0.420211in}}%
\pgfpathlineto{\pgfqpoint{2.509584in}{0.502486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513743in}{0.414133in}}%
\pgfpathlineto{\pgfqpoint{2.513743in}{0.496409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517901in}{0.556905in}}%
\pgfpathlineto{\pgfqpoint{2.517901in}{0.639181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522060in}{0.467877in}}%
\pgfpathlineto{\pgfqpoint{2.522060in}{0.550152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526219in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{2.526219in}{0.551390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530384in}{0.493932in}}%
\pgfpathlineto{\pgfqpoint{2.530384in}{0.576208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534542in}{0.490331in}}%
\pgfpathlineto{\pgfqpoint{2.534542in}{0.572606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538701in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{2.538701in}{0.623592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542860in}{0.495283in}}%
\pgfpathlineto{\pgfqpoint{2.542860in}{0.577559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547019in}{0.492188in}}%
\pgfpathlineto{\pgfqpoint{2.547019in}{0.574463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551177in}{0.414189in}}%
\pgfpathlineto{\pgfqpoint{2.551177in}{0.496465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555336in}{0.493707in}}%
\pgfpathlineto{\pgfqpoint{2.555336in}{0.575983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559495in}{0.475643in}}%
\pgfpathlineto{\pgfqpoint{2.559495in}{0.557918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563660in}{0.438050in}}%
\pgfpathlineto{\pgfqpoint{2.563660in}{0.520326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567818in}{0.514361in}}%
\pgfpathlineto{\pgfqpoint{2.567818in}{0.596636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571977in}{0.446998in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{0.529274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576136in}{0.444297in}}%
\pgfpathlineto{\pgfqpoint{2.576136in}{0.526572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580294in}{0.404622in}}%
\pgfpathlineto{\pgfqpoint{2.580294in}{0.487010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584453in}{0.488361in}}%
\pgfpathlineto{\pgfqpoint{2.584453in}{0.570749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588612in}{0.460898in}}%
\pgfpathlineto{\pgfqpoint{2.588612in}{0.543286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592771in}{0.387965in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{0.470353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596935in}{0.381718in}}%
\pgfpathlineto{\pgfqpoint{2.596935in}{0.464106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601094in}{0.429778in}}%
\pgfpathlineto{\pgfqpoint{2.601094in}{0.512166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605253in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{2.605253in}{0.547451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609412in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{2.609412in}{0.550208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613570in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{2.613570in}{0.507495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617729in}{0.519200in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.601701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621888in}{0.455214in}}%
\pgfpathlineto{\pgfqpoint{2.621888in}{0.537715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626053in}{0.485885in}}%
\pgfpathlineto{\pgfqpoint{2.626053in}{0.568386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630211in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{2.630211in}{0.521170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634370in}{0.427020in}}%
\pgfpathlineto{\pgfqpoint{2.634370in}{0.509633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638529in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{2.638529in}{0.550321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642687in}{0.435068in}}%
\pgfpathlineto{\pgfqpoint{2.642687in}{0.517681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646846in}{0.368324in}}%
\pgfpathlineto{\pgfqpoint{2.646846in}{0.450937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651005in}{0.545875in}}%
\pgfpathlineto{\pgfqpoint{2.651005in}{0.628488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655170in}{0.500066in}}%
\pgfpathlineto{\pgfqpoint{2.655170in}{0.582792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659328in}{0.506594in}}%
\pgfpathlineto{\pgfqpoint{2.659328in}{0.589320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663487in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{2.663487in}{0.685313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667646in}{0.424375in}}%
\pgfpathlineto{\pgfqpoint{2.667646in}{0.507101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671805in}{0.426063in}}%
\pgfpathlineto{\pgfqpoint{2.671805in}{0.508789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675963in}{0.498603in}}%
\pgfpathlineto{\pgfqpoint{2.675963in}{0.581329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680122in}{0.372207in}}%
\pgfpathlineto{\pgfqpoint{2.680122in}{0.454933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684287in}{0.440470in}}%
\pgfpathlineto{\pgfqpoint{2.684287in}{0.523083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688446in}{0.527304in}}%
\pgfpathlineto{\pgfqpoint{2.688446in}{0.609917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692604in}{0.462080in}}%
\pgfpathlineto{\pgfqpoint{2.692604in}{0.544693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696763in}{0.452119in}}%
\pgfpathlineto{\pgfqpoint{2.696763in}{0.534620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700922in}{0.496408in}}%
\pgfpathlineto{\pgfqpoint{2.700922in}{0.578909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705080in}{0.492694in}}%
\pgfpathlineto{\pgfqpoint{2.705080in}{0.575195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709239in}{0.390441in}}%
\pgfpathlineto{\pgfqpoint{2.709239in}{0.472941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713398in}{0.473842in}}%
\pgfpathlineto{\pgfqpoint{2.713398in}{0.556230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717563in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{2.717563in}{0.633441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721721in}{0.488699in}}%
\pgfpathlineto{\pgfqpoint{2.721721in}{0.571087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725880in}{0.410756in}}%
\pgfpathlineto{\pgfqpoint{2.725880in}{0.493032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730039in}{0.498266in}}%
\pgfpathlineto{\pgfqpoint{2.730039in}{0.580541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734198in}{0.415596in}}%
\pgfpathlineto{\pgfqpoint{2.734198in}{0.497872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738356in}{0.460279in}}%
\pgfpathlineto{\pgfqpoint{2.738356in}{0.542555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742515in}{0.436080in}}%
\pgfpathlineto{\pgfqpoint{2.742515in}{0.518244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746674in}{0.466807in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.548970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750838in}{0.449362in}}%
\pgfpathlineto{\pgfqpoint{2.750838in}{0.531525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754997in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{2.754997in}{0.607272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759156in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{2.759156in}{0.532313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763315in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.763315in}{0.505244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767473in}{0.418410in}}%
\pgfpathlineto{\pgfqpoint{2.767473in}{0.500460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771632in}{0.406704in}}%
\pgfpathlineto{\pgfqpoint{2.771632in}{0.488642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775791in}{0.427076in}}%
\pgfpathlineto{\pgfqpoint{2.775791in}{0.509014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779956in}{0.473504in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{0.555442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784114in}{0.414527in}}%
\pgfpathlineto{\pgfqpoint{2.784114in}{0.496465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788273in}{0.479920in}}%
\pgfpathlineto{\pgfqpoint{2.788273in}{0.561857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792432in}{0.556061in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{0.637999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796590in}{0.449756in}}%
\pgfpathlineto{\pgfqpoint{2.796590in}{0.531693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800749in}{0.487179in}}%
\pgfpathlineto{\pgfqpoint{2.800749in}{0.569117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804908in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.804908in}{0.494720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809067in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{2.809067in}{0.612168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813231in}{0.468045in}}%
\pgfpathlineto{\pgfqpoint{2.813231in}{0.549983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817390in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{0.596355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821549in}{0.414020in}}%
\pgfpathlineto{\pgfqpoint{2.821549in}{0.495958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825708in}{0.500123in}}%
\pgfpathlineto{\pgfqpoint{2.825708in}{0.582061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829866in}{0.538728in}}%
\pgfpathlineto{\pgfqpoint{2.829866in}{0.620666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834025in}{0.374177in}}%
\pgfpathlineto{\pgfqpoint{2.834025in}{0.456115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838184in}{0.402371in}}%
\pgfpathlineto{\pgfqpoint{2.838184in}{0.484309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842349in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{2.842349in}{0.547620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846507in}{0.518075in}}%
\pgfpathlineto{\pgfqpoint{2.846507in}{0.600013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850666in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{2.850666in}{0.590164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854825in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{2.854825in}{0.557299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858983in}{0.497984in}}%
\pgfpathlineto{\pgfqpoint{2.858983in}{0.579922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863142in}{0.508958in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{0.590896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867301in}{0.432591in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{0.514529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871460in}{0.534057in}}%
\pgfpathlineto{\pgfqpoint{2.871460in}{0.615995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875624in}{0.487460in}}%
\pgfpathlineto{\pgfqpoint{2.875624in}{0.569511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879783in}{0.454370in}}%
\pgfpathlineto{\pgfqpoint{2.879783in}{0.536421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883942in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{2.883942in}{0.581667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888101in}{0.445816in}}%
\pgfpathlineto{\pgfqpoint{2.888101in}{0.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892259in}{0.462249in}}%
\pgfpathlineto{\pgfqpoint{2.892259in}{0.544412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896418in}{0.496465in}}%
\pgfpathlineto{\pgfqpoint{2.896418in}{0.578628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900577in}{0.402596in}}%
\pgfpathlineto{\pgfqpoint{2.900577in}{0.484759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904735in}{0.546213in}}%
\pgfpathlineto{\pgfqpoint{2.904735in}{0.628376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908900in}{0.398432in}}%
\pgfpathlineto{\pgfqpoint{2.908900in}{0.480595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913059in}{0.433548in}}%
\pgfpathlineto{\pgfqpoint{2.913059in}{0.515824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917218in}{0.464894in}}%
\pgfpathlineto{\pgfqpoint{2.917218in}{0.547169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921376in}{0.494664in}}%
\pgfpathlineto{\pgfqpoint{2.921376in}{0.576939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925535in}{0.440076in}}%
\pgfpathlineto{\pgfqpoint{2.925535in}{0.522352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929694in}{0.438050in}}%
\pgfpathlineto{\pgfqpoint{2.929694in}{0.520326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933853in}{0.446885in}}%
\pgfpathlineto{\pgfqpoint{2.933853in}{0.529274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938017in}{0.466188in}}%
\pgfpathlineto{\pgfqpoint{2.938017in}{0.548576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942176in}{0.439457in}}%
\pgfpathlineto{\pgfqpoint{2.942176in}{0.521845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946335in}{0.458028in}}%
\pgfpathlineto{\pgfqpoint{2.946335in}{0.540416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950494in}{0.492075in}}%
\pgfpathlineto{\pgfqpoint{2.950494in}{0.574463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954652in}{0.473279in}}%
\pgfpathlineto{\pgfqpoint{2.954652in}{0.555780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958811in}{0.472210in}}%
\pgfpathlineto{\pgfqpoint{2.958811in}{0.554710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962976in}{0.515148in}}%
\pgfpathlineto{\pgfqpoint{2.962976in}{0.597649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967135in}{0.385488in}}%
\pgfpathlineto{\pgfqpoint{2.967135in}{0.467989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971293in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.971293in}{0.543005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975452in}{0.458084in}}%
\pgfpathlineto{\pgfqpoint{2.975452in}{0.540585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979611in}{0.418016in}}%
\pgfpathlineto{\pgfqpoint{2.979611in}{0.500516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983769in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{2.983769in}{0.512447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987928in}{0.409293in}}%
\pgfpathlineto{\pgfqpoint{2.987928in}{0.491794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992087in}{0.417509in}}%
\pgfpathlineto{\pgfqpoint{2.992087in}{0.500010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996252in}{0.461067in}}%
\pgfpathlineto{\pgfqpoint{2.996252in}{0.543568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000410in}{0.483746in}}%
\pgfpathlineto{\pgfqpoint{3.000410in}{0.566134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004569in}{0.462249in}}%
\pgfpathlineto{\pgfqpoint{3.004569in}{0.544637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008728in}{0.450431in}}%
\pgfpathlineto{\pgfqpoint{3.008728in}{0.532819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012887in}{0.513966in}}%
\pgfpathlineto{\pgfqpoint{3.012887in}{0.596355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017045in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{3.017045in}{0.534957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021204in}{0.545819in}}%
\pgfpathlineto{\pgfqpoint{3.021204in}{0.628207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025363in}{0.501248in}}%
\pgfpathlineto{\pgfqpoint{3.025363in}{0.583636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.536533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.487460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546285in}{0.514642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550443in}{0.459998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554602in}{0.480088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558761in}{0.501867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562920in}{0.528204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567084in}{0.431353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571243in}{0.516555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575402in}{0.501698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579561in}{0.493932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583719in}{0.492469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587878in}{0.485828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592037in}{0.508902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596202in}{0.496690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600360in}{0.532369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604519in}{0.571762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608678in}{0.461348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612836in}{0.559269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616995in}{0.535408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621154in}{0.424431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625319in}{0.504343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629477in}{0.596411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633636in}{0.494326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637795in}{0.467257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641954in}{0.501079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646112in}{0.596580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650271in}{0.480201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654430in}{0.569117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658594in}{0.517343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662753in}{0.463262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666912in}{0.541992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671071in}{0.462924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675229in}{0.478906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679388in}{0.524265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683547in}{0.518356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687712in}{0.507438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691870in}{0.445704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696029in}{0.504850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700188in}{0.528261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704346in}{0.519313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708505in}{0.508564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712664in}{0.583355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716823in}{0.466638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720987in}{0.471928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725146in}{0.591740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729305in}{0.516161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733464in}{0.540472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737622in}{0.493651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741781in}{0.488305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745940in}{0.523477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750105in}{0.547057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754263in}{0.469902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758422in}{0.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762581in}{0.502655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766739in}{0.483915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770898in}{0.512616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775057in}{0.570074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779216in}{0.500460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783380in}{0.544581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787539in}{0.526629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791698in}{0.460054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795857in}{0.576377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800015in}{0.529217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804174in}{0.540529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808333in}{0.463149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812491in}{0.482452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816656in}{0.519763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820815in}{0.534057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824974in}{0.435236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829132in}{0.489318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833291in}{0.504118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837450in}{0.545143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841609in}{0.514360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845773in}{0.450656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849932in}{0.525391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854091in}{0.509239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858250in}{0.527023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862408in}{0.515430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866567in}{0.505131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870726in}{0.507776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874884in}{0.526066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879049in}{0.524603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883208in}{0.421730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887367in}{0.518806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891525in}{0.432535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895684in}{0.498659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899843in}{0.490950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904002in}{0.508452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908166in}{0.425669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912325in}{0.542555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916484in}{0.569230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920643in}{0.521339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924801in}{0.464725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{0.519594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933119in}{0.496859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937277in}{0.505188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941442in}{0.545819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945601in}{0.479807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949760in}{0.553866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953918in}{0.537828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958077in}{0.425050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962236in}{0.534170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966395in}{0.523027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970559in}{0.521057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974718in}{0.442046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978877in}{0.474067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983036in}{0.375640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987194in}{0.536702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049587in}{0.505582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053746in}{0.468777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057905in}{0.511603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062063in}{0.462924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066228in}{0.478006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070387in}{0.519369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074546in}{0.419704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078704in}{0.474799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082863in}{0.492188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087022in}{0.486785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091180in}{0.538616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095345in}{0.516105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099504in}{0.527079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103663in}{0.476824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107821in}{0.474236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111980in}{0.496465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116139in}{0.462699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120298in}{0.535520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124456in}{0.529049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128621in}{0.509239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132780in}{0.441877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136939in}{0.514361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141097in}{0.555892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145256in}{0.516161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149415in}{0.514079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153573in}{0.424994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157738in}{0.484872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161897in}{0.548239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166056in}{0.432929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170214in}{0.509465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174373in}{0.517231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178532in}{0.463149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182691in}{0.552628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186849in}{0.430228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191014in}{0.546607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195173in}{0.553022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199332in}{0.504512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203490in}{0.552797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207649in}{0.489036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211808in}{0.516387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215966in}{0.490443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220125in}{0.492694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224290in}{0.514755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228449in}{0.424769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232607in}{0.529555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236766in}{0.530512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240925in}{0.577559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245084in}{0.518413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249242in}{0.457691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253407in}{0.529668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257566in}{0.547113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261725in}{0.538728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265883in}{0.513685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270042in}{0.536871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274201in}{0.555273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278359in}{0.562477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282518in}{0.554035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286683in}{0.600350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290842in}{0.469846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295000in}{0.442159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299159in}{0.538165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303318in}{0.505919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307477in}{0.542274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311635in}{0.518187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315800in}{0.553135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319959in}{0.547957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324118in}{0.521001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328276in}{0.520270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332435in}{0.459998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336594in}{0.566303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340752in}{0.485491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344917in}{0.516668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349076in}{0.481214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353235in}{0.526967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357393in}{0.515317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361552in}{0.444747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365711in}{0.506936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369870in}{0.466996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374028in}{0.504020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378193in}{0.479235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382352in}{0.517046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386510in}{0.577520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390669in}{0.475072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394828in}{0.514870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398987in}{0.492863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403145in}{0.469731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407310in}{0.494261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411469in}{0.486865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415628in}{0.469268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419786in}{0.463238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423945in}{0.552219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428104in}{0.534513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432262in}{0.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436421in}{0.492814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440586in}{0.529341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444745in}{0.464428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448903in}{0.542459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453062in}{0.579748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457221in}{0.537914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461380in}{0.482527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465538in}{0.470088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469697in}{0.515172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473862in}{0.595086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478021in}{0.465634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482179in}{0.505933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486338in}{0.434713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490497in}{0.497333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494655in}{0.464251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498814in}{0.448959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502979in}{0.514969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507138in}{0.496747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511296in}{0.536360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515455in}{0.546030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519614in}{0.504630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523773in}{0.445175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527931in}{0.513620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532090in}{0.423680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536255in}{0.528514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540414in}{0.538388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544572in}{0.466118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548731in}{0.423927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552890in}{0.392248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557048in}{0.450727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561207in}{0.433601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565372in}{0.476986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569531in}{0.507234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573689in}{0.469037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577848in}{0.505144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582007in}{0.468121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586166in}{0.467934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590324in}{0.516878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594483in}{0.492499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598648in}{0.506119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602807in}{0.490776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606965in}{0.568490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611124in}{0.494623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615283in}{0.483491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619441in}{0.502801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623600in}{0.493227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627765in}{0.465819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631924in}{0.555354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636082in}{0.494249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640241in}{0.539679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644400in}{0.481124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648559in}{0.494968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652717in}{0.580745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656882in}{0.452422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661041in}{0.444490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665200in}{0.491851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669358in}{0.559567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673517in}{0.488927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677676in}{0.498002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681834in}{0.476954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685993in}{0.537268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690158in}{0.513484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694317in}{0.496383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698475in}{0.499531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702634in}{0.541493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706793in}{0.446460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710952in}{0.485472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715110in}{0.403262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719275in}{0.509121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723434in}{0.479458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727592in}{0.497956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731751in}{0.521173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735910in}{0.517770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740069in}{0.449476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744227in}{0.439820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748386in}{0.522848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752551in}{0.507449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756710in}{0.497562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760868in}{0.468933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765027in}{0.486898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769186in}{0.390227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773344in}{0.559573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777503in}{0.442362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781668in}{0.458299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785827in}{0.512842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789985in}{0.506326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794144in}{0.535488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798303in}{0.433921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802462in}{0.541363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806620in}{0.444185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810779in}{0.448361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814944in}{0.500033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819103in}{0.501448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823261in}{0.535557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827420in}{0.527513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831579in}{0.505455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835737in}{0.568428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839896in}{0.438879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844055in}{0.537751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848220in}{0.413202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852378in}{0.458098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856537in}{0.464321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860696in}{0.486742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864855in}{0.442019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869013in}{0.497743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873172in}{0.538439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877337in}{0.510237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881496in}{0.479149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885654in}{0.482883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889813in}{0.480303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893972in}{0.441688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898130in}{0.456742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902289in}{0.486358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906448in}{0.491304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910613in}{0.390584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914771in}{0.414890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918930in}{0.448970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923089in}{0.488135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927248in}{0.533348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931406in}{0.445542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935565in}{0.410879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939730in}{0.485527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943889in}{0.526245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948047in}{0.537881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952206in}{0.476924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956365in}{0.515923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960523in}{0.516246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964682in}{0.483531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968841in}{0.421147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973006in}{0.521378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977164in}{0.494172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981323in}{0.440267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985482in}{0.545245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989641in}{0.439302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993799in}{0.515643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997958in}{0.531868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002123in}{0.523127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006282in}{0.409240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010440in}{0.447633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014599in}{0.451288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018758in}{0.522612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022916in}{0.455592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027075in}{0.486118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031240in}{0.532073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035399in}{0.499987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039557in}{0.415687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043716in}{0.500646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047875in}{0.536459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052034in}{0.506945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056192in}{0.549203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060351in}{0.424109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064516in}{0.420077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068674in}{0.557904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072833in}{0.475188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076992in}{0.479379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081151in}{0.470440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085309in}{0.518267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089468in}{0.523154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093633in}{0.550961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097792in}{0.496695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101950in}{0.495658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106109in}{0.445659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110268in}{0.469432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114426in}{0.477153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118585in}{0.474568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122744in}{0.445798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126909in}{0.388614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131067in}{0.551653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135226in}{0.550681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139385in}{0.431562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143544in}{0.541859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147702in}{0.514485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151861in}{0.559069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156026in}{0.517115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160185in}{0.585371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164343in}{0.522337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168502in}{0.530844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172661in}{0.520135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176819in}{0.472729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180978in}{0.435193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185137in}{0.521861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189302in}{0.550708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193460in}{0.538378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197619in}{0.475147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201778in}{0.464693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205937in}{0.409310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210095in}{0.526487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214254in}{0.500573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218413in}{0.582117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222578in}{0.534114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226736in}{0.463431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230895in}{0.542161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235054in}{0.512672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239212in}{0.533326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243371in}{0.528936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247530in}{0.544412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251695in}{0.569680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255853in}{0.514923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260012in}{0.591459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264171in}{0.440133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268330in}{0.492413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272488in}{0.524884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276647in}{0.502880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280806in}{0.433267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284971in}{0.518356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289129in}{0.530568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293288in}{0.524997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297447in}{0.571087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301605in}{0.502824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305764in}{0.547564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309929in}{0.568217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314088in}{0.469171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318246in}{0.522352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322405in}{0.508902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326564in}{0.493370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330723in}{0.529611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334881in}{0.507945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339040in}{0.479807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343205in}{0.519369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347364in}{0.454314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351522in}{0.504906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355681in}{0.478794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359840in}{0.523590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363998in}{0.411150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368157in}{0.538278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372316in}{0.478457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376481in}{0.487123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380639in}{0.495227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384798in}{0.482452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388957in}{0.592978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393116in}{0.453020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397274in}{0.558369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401433in}{0.485547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405598in}{0.562252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409756in}{0.410588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413915in}{0.570918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418074in}{0.481552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422233in}{0.516218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426391in}{0.473110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430550in}{0.481214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434709in}{0.459323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438874in}{0.542386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443032in}{0.488924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447191in}{0.514023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451350in}{0.511434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455508in}{0.511097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459667in}{0.458478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463826in}{0.519200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467991in}{0.556005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472149in}{0.561970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476308in}{0.528317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480467in}{0.461067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484626in}{0.534282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488784in}{0.411038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492943in}{0.533044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497102in}{0.544637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501267in}{0.478344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505425in}{0.555611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509584in}{0.461349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513743in}{0.455271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517901in}{0.598043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522060in}{0.509014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526219in}{0.510252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530384in}{0.535070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534542in}{0.531469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538701in}{0.582455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542860in}{0.536421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547019in}{0.533326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551177in}{0.455327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555336in}{0.534845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559495in}{0.516780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563660in}{0.479188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567818in}{0.555498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571977in}{0.488136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576136in}{0.485435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580294in}{0.445816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584453in}{0.529555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588612in}{0.502092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592771in}{0.429159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596935in}{0.422912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601094in}{0.470972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605253in}{0.506201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609412in}{0.508958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613570in}{0.466245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617729in}{0.560451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621888in}{0.496465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626053in}{0.527135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630211in}{0.479863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634370in}{0.468327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638529in}{0.509014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642687in}{0.476374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646846in}{0.409631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651005in}{0.587182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655170in}{0.541429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659328in}{0.547957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663487in}{0.658090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667646in}{0.465738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671805in}{0.467426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675963in}{0.539966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680122in}{0.413570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684287in}{0.481777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688446in}{0.568611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692604in}{0.503387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696763in}{0.493370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700922in}{0.537659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705080in}{0.533945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709239in}{0.431691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713398in}{0.515036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717563in}{0.592247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721721in}{0.529893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725880in}{0.451894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730039in}{0.539403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734198in}{0.456734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738356in}{0.501417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742515in}{0.477162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746674in}{0.507889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750838in}{0.490443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754997in}{0.566247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759156in}{0.491287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763315in}{0.464219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767473in}{0.459435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771632in}{0.447673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775791in}{0.468045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779956in}{0.514473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784114in}{0.455496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788273in}{0.520888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{0.597030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796590in}{0.490725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800749in}{0.528148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804908in}{0.453751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809067in}{0.571199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813231in}{0.509014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817390in}{0.555386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821549in}{0.454989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825708in}{0.541092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829866in}{0.579697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834025in}{0.415146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838184in}{0.443340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842349in}{0.506651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846507in}{0.559044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850666in}{0.549195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854825in}{0.516330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858983in}{0.538953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863142in}{0.549927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867301in}{0.473560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871460in}{0.575026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875624in}{0.528486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879783in}{0.495395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883942in}{0.540641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888101in}{0.486841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892259in}{0.503330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896418in}{0.537546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900577in}{0.443678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904735in}{0.587294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908900in}{0.439513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913059in}{0.474686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917218in}{0.506032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921376in}{0.535802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925535in}{0.481214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929694in}{0.479188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933853in}{0.488079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938017in}{0.507382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942176in}{0.480651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946335in}{0.499222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950494in}{0.533269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954652in}{0.514529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958811in}{0.513460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962976in}{0.556399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967135in}{0.426739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971293in}{0.501698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975452in}{0.499335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979611in}{0.459266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983769in}{0.471197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987928in}{0.450543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992087in}{0.458760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996252in}{0.502317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000410in}{0.524940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004569in}{0.503443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008728in}{0.491625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012887in}{0.555160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017045in}{0.493763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021204in}{0.587013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025363in}{0.542442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.495395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542126in}{0.337656in}}{\pgfqpoint{2.487402in}{0.337656in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.506484in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.506484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.154346in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.790469in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.426592in,y=0.282101in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645448in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645448in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772672in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772672in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899897in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899897in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027122in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027122in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154346in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281571in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281571in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408795in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408795in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536020in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536020in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663244in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663244in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790469in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917694in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917694in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044918in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044918in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172143in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172143in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299367in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299367in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426592in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553817in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553817in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681041in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681041in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808266in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808266in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935490in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935490in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785827in,y=0.170990in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hours from mid-transit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.393932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.393932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.393932in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont -2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.506484in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.619037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.619037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.486570in,y=0.619037in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.337656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.365794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.365794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.393932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.393932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.422070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.422070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.450208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.450208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.478346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.478346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.506484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.534623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.534623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.562761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.562761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.590899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.590899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.619037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.619037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.647175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.647175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542126in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029528in}{0.675313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.117359in,y=0.506484in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont O-C [ppm]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.029528in}{0.337656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542126in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.542126in}{0.675313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KOI-686_limits2ndplanet.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.543307in}{2.189884in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.189884in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.189884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.970896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531496in}{0.394179in}}{\pgfqpoint{2.940945in}{1.576717in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{1.408071in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.791008in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.791008in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{1.789100in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{1.787180in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{1.785254in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.783331in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{1.777582in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{1.775672in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{1.773766in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.771862in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{1.768066in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{1.766173in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{1.762397in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{1.760514in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{1.756759in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.754887in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{1.753018in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.751153in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{1.749292in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{1.747434in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{1.745580in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{1.743729in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.740039in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{1.734533in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{1.732705in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{1.730882in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{1.729062in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.725433in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{1.723625in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{1.721821in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{1.720021in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{1.718225in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{1.716433in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{1.712861in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{1.711081in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{1.707535in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.705767in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{1.704005in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{1.702246in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{1.696996in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{1.695255in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{1.693518in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.691786in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{1.688334in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{1.686615in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.684900in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.683190in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{1.681484in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{1.679771in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{1.678054in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.676343in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{1.674636in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{1.671236in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{1.662822in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{1.661154in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{1.659491in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.651250in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{1.649617in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.646366in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.644748in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{1.643136in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{1.636738in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{1.635151in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.633570in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{1.631994in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{1.628858in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{1.627298in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{1.625743in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{1.618048in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{1.616525in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.613495in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{1.611987in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{1.610485in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{1.608988in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{1.606010in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.604529in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{1.603053in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{1.598654in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{1.597198in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{1.595747in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{1.594301in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.589991in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.588563in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{1.587140in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{1.585722in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.584308in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.581493in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.574527in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.573145in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{1.571766in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{1.570391in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.569018in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{1.566170in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{1.561892in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{1.560463in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{1.559032in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.553283in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{1.551837in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{1.550387in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.547473in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{1.546093in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{1.544846in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.543598in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{1.539848in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{1.538595in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{1.536081in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{1.533554in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{1.532285in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{1.531012in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{1.529734in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{1.524974in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{1.523350in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.521711in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.518390in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{1.516709in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{1.515014in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.513308in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{1.511591in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{1.507158in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.504410in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.503042in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.503716in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{1.504981in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.505695in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.505532in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.505235in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{1.503527in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.502281in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.499756in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{1.495888in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{1.491936in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{1.490605in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{1.487930in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{1.486590in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.485251in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{1.486615in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{1.489247in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{1.493606in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.499159in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{1.500298in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{1.511074in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.526185in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.544565in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{1.549938in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{1.555259in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{1.565645in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{1.570663in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{1.575539in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.580254in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{1.584791in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{1.589138in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.597212in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.606481in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.618023in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.619975in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{1.621652in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.623103in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{1.625350in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{1.626158in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{1.626765in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.627333in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.627050in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.626613in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{1.626030in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.625310in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.624419in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.623239in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{1.621937in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.620520in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{1.617376in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.615664in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{1.610051in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{1.609065in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{1.608181in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{1.606053in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.601158in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.599517in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.593001in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.591400in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{1.588010in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{1.584247in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{1.582399in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{1.580575in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{1.577012in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{1.575111in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{1.571311in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.569468in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.567664in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{1.565902in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{1.564181in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.562503in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{1.556218in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{1.554753in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{1.553330in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{1.551947in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{1.549295in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{1.548023in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{1.545575in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.539887in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.538795in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.537710in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.536627in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.534450in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.533346in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{1.532225in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.531084in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.527489in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{1.526218in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{1.520666in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{1.519144in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{1.515916in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.514011in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{1.507641in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{1.505374in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{1.495246in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.491558in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.488079in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.486341in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.482284in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{1.477344in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{1.470681in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{1.453524in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.445670in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{1.437983in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{1.423446in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.416707in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{1.414957in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.414272in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{1.412812in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{1.411012in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.410155in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.409335in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.407815in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{1.407116in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{1.406459in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{1.405845in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{1.405273in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{1.403939in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{1.400731in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{1.398836in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.396971in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{1.395137in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.393333in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.391560in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{1.390696in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{1.391623in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.392555in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{1.395272in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{1.398066in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{1.406859in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{1.409907in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{1.412543in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{1.414160in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{1.415458in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.428594in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{1.437741in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{1.453371in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{1.461301in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{1.468447in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{1.478107in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.481228in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.486447in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{1.497766in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.500170in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{1.502112in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.503602in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{1.504653in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{1.506885in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{1.506894in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{1.504893in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.502137in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{1.500416in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{1.498504in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{1.496429in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{1.494218in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{1.491897in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{1.482007in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.479498in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{1.472205in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{1.469910in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{1.463646in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{1.460110in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{1.455109in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{1.457142in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{1.458344in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{1.465610in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{1.467183in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.474336in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{1.476338in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.477491in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{1.477677in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{1.477137in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{1.476369in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{1.475246in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{1.471900in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.467085in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{1.464150in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{1.460889in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{1.447885in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.442913in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{1.432895in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{1.421522in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{1.418115in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{1.410345in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{1.409095in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.408055in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{1.408304in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{1.409082in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{1.411305in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.412298in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{1.429771in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{1.435150in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{1.438843in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.477154in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{1.485950in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{1.489054in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.491236in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.492353in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.495235in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{1.498572in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.497635in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{1.493830in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{1.483228in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{1.476427in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{1.468933in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{1.449464in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{1.427070in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{1.391763in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{1.370051in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{1.365502in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.360930in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{1.356390in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{1.347592in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.345542in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{1.344892in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{1.342433in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.340179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{1.339205in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{1.340487in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{1.341593in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{1.341478in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.346739in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.376598in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.387992in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{1.398782in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{1.410719in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{1.416866in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{1.416572in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.413307in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{1.435756in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{1.444704in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.448873in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.448611in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.452996in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{1.455314in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.454644in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{1.453241in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.451095in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{1.444318in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{1.439605in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.433979in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{1.419989in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.410625in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{1.411686in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{1.407486in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{1.403551in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{1.407099in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{1.400168in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{1.385440in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{1.382133in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{1.378245in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{1.373952in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{1.371757in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{1.368551in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{1.365938in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{1.354758in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{1.351090in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{1.340792in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{1.344374in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{1.349180in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{1.358287in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{1.368151in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{1.386694in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.408666in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.453075in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{1.449977in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.408009in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{1.397600in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{1.394084in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.388577in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{1.397330in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{1.397721in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{1.402620in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{1.414382in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{1.421018in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{1.437880in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.451487in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{1.449996in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{1.450093in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.429106in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.412569in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.398115in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{1.393096in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{1.382117in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{1.371045in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{1.365841in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{1.361024in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{1.357826in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{1.361663in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{1.362415in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.362250in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{1.359068in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{1.346426in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{1.342400in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{1.337054in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.330353in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{1.313563in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{1.304030in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{1.298467in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.297448in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{1.310950in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{1.317726in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{1.325624in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.334676in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.344876in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{1.358713in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.415677in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{1.481525in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.496167in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{1.378757in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.359982in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.388063in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{1.416963in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{1.516183in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{1.574329in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.599985in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.484394in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.433660in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{1.402954in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{1.393514in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.388303in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.386891in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{1.390813in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.389549in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{1.394259in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{1.395821in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{1.384886in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{1.372225in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.338579in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{1.324193in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{1.314878in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.305866in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{1.275514in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{1.268538in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{1.263680in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{1.261097in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.260850in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{1.262053in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{1.272208in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{1.284681in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{1.290070in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{1.294874in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{1.298915in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{1.303414in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{1.307854in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{1.308272in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{1.306524in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{1.289443in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{1.284554in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{1.282047in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{1.303330in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{1.315291in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{1.329095in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{1.371362in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{1.397882in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{1.427553in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{1.472689in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{1.488421in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{1.502283in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{1.502147in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{1.476018in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{1.464012in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{1.451944in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{1.423703in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{1.406514in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{1.378372in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.374038in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.364295in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{1.340066in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{1.328873in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{1.314297in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.278807in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{1.278038in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{1.257211in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{1.252249in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{1.234957in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{1.308578in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{1.343777in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{1.367144in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{1.377795in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{1.377128in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{1.356937in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{1.334038in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{1.309403in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{1.263107in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{1.258728in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{1.256421in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.277661in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{1.285294in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.292941in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{1.296345in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{1.279309in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{1.261175in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{1.513561in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.600609in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{1.591989in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{1.459981in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{1.353116in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.322142in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{1.308493in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{1.286620in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{1.223156in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{1.210289in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{1.209697in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{1.211986in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.224883in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{1.256642in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{1.268063in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{1.287054in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.302943in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{1.355263in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{1.352578in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{1.330054in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{1.303422in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{1.354413in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{1.426390in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.540225in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.556895in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{1.531785in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{1.525209in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{1.477874in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.494782in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{1.492677in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{1.470130in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{1.388244in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{1.348305in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{1.318654in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{1.294185in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.247017in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{1.264600in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{1.284098in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{1.268739in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{1.266966in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{1.266900in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{1.246271in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{1.230249in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{1.205943in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{1.197585in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{1.211896in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{1.233288in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{1.250040in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.275722in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{1.268270in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{1.256284in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{1.277832in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.305605in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{1.275103in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{1.280148in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{1.306145in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{1.350987in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.396682in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{1.353535in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{1.273051in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{1.161327in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{1.251526in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{1.507839in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{1.487479in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{1.406762in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.388015in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{1.357820in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{1.345005in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{1.332766in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.316567in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{1.387808in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.392789in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{1.122247in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{1.124100in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.174703in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.368411in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{1.384659in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{1.367106in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{1.347247in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{1.333603in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{1.333725in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{1.344525in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{1.353056in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{1.270240in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.208044in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{1.237549in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{1.303449in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.257799in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{1.237279in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{1.328676in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{1.273499in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.244837in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.243192in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{1.216322in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{1.181509in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.159261in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{1.225423in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{1.243401in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{1.184006in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{1.211795in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.400258in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{1.446351in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{1.398888in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{1.335985in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{1.204073in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{1.148673in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{1.257280in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{1.227752in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{1.182004in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{1.204462in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{1.276960in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.304663in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{1.200628in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.140045in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{1.155112in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{1.331054in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{1.312596in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{1.178240in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{1.224667in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{1.226103in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{1.191715in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{1.220011in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{1.231821in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{1.227481in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{1.219580in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{1.168253in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{1.212323in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{1.212059in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{1.161586in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{1.290769in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{1.247987in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{1.229870in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{1.197364in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.198229in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{1.213951in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{1.283626in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{1.155649in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{1.197578in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{1.204030in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{1.200014in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{1.267136in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{1.201796in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{1.251859in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{1.245931in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{1.256914in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{1.291633in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{1.165359in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{1.219011in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{1.236980in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.207692in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{1.199368in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{1.207101in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{1.164280in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{1.213873in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{1.238809in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{1.336984in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.212230in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{1.206789in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{1.181543in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{1.172416in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{1.211449in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{1.349547in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{1.478732in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{1.874355in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{1.553925in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{1.128653in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{1.244346in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{1.216536in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{1.175221in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{1.196165in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{1.191462in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{1.340582in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{1.223138in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{1.172488in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.162753in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{1.125542in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{1.195747in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{1.172007in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{1.166663in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{1.174216in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{1.176878in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{1.350406in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{1.188975in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{1.151498in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{1.147068in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{1.243082in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{1.270559in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{1.320759in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{1.151958in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{1.145600in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{1.105009in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{1.160897in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{1.229723in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{1.204832in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{1.166518in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{1.196811in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{1.157418in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{1.313375in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{1.172628in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{1.203392in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{1.211163in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{1.175744in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{1.327585in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{1.251872in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{1.109630in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{1.173653in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{1.135899in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{1.098899in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.195948in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.195101in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{1.122448in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{1.208731in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{1.167246in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{1.277987in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{1.257859in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{1.479492in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{1.346645in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{1.229439in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{1.277582in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{1.209636in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{1.239756in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{1.291385in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{1.225480in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{1.162631in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{1.097520in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{1.235224in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{1.203902in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{1.139573in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{1.139496in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.162105in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{1.141136in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{1.184880in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{1.207399in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{1.192261in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{1.166819in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{1.066912in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{1.135422in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{1.300583in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{1.256488in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{1.128357in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{1.090568in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{1.100494in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{1.303604in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.144469in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.150056in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.194496in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{1.130778in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{1.217698in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{1.112554in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{1.072719in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{1.143002in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{1.241408in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{1.655451in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.387377in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{1.143491in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{1.198997in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{1.266960in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{1.152555in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{1.077921in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{1.225499in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{1.132500in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{1.135008in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{1.206928in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{1.145451in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{1.118979in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{1.122103in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{1.143619in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{1.094078in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{1.110909in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{1.103167in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{1.076080in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{1.078647in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{1.275886in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{1.163046in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{1.234791in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{1.229753in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{1.056868in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{1.043233in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{1.123835in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{1.133127in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{1.026624in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{1.221821in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{1.218510in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{1.190959in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{1.144324in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{1.173255in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{1.225167in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{1.013531in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{1.177683in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{1.160371in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{1.055616in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{1.356864in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{1.425346in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{1.136124in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{1.131900in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{1.144100in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{1.039944in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{1.121497in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{1.170003in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{1.065651in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.218460in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{1.106150in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{1.169848in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{1.103116in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{1.127213in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{1.031862in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.408071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531496in}{0.394179in}}{\pgfqpoint{2.940945in}{1.576717in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{1.655966in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.650160in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{1.648249in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{1.646343in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{1.644439in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{1.642540in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{1.633093in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{1.631214in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{1.629340in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{1.625601in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{1.623737in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.621877in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{1.620021in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{1.614475in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{1.612634in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{1.610797in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{1.605311in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{1.603490in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{1.601685in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{1.599920in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{1.598160in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.592906in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{1.587668in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{1.585833in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{1.580353in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{1.578534in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{1.574941in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.573202in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{1.569737in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.566291in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{1.562864in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{1.561158in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.559457in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{1.557761in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{1.556070in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{1.554384in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.551027in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{1.549356in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{1.547690in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{1.546030in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{1.542725in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{1.539441in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.537801in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{1.534385in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{1.530987in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{1.529296in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{1.525927in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{1.524250in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{1.517590in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{1.515937in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.514290in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.512647in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{1.509376in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.507748in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{1.502895in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{1.499685in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{1.498087in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{1.496495in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{1.494908in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{1.493362in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{1.491867in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{1.490406in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{1.486082in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{1.483223in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.481696in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{1.480172in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.475638in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{1.474139in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.469681in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{1.468209in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{1.466742in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{1.465282in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{1.463829in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{1.459508in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.456661in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{1.451054in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{1.448321in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{1.438925in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.436271in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{1.433629in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{1.427178in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.425910in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.419007in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.413227in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{1.411904in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{1.410578in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{1.407912in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{1.404897in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{1.400270in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{1.398712in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{1.394589in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{1.391873in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.390390in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.387780in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{1.386622in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{1.385362in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.384026in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{1.382603in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{1.381027in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.379508in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{1.367985in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{1.365906in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.364180in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.362719in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.361275in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.357257in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.355679in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{1.354533in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{1.353014in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{1.350212in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{1.352823in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{1.353189in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{1.352734in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.353709in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.355526in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{1.363291in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{1.365260in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.366589in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{1.370295in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{1.372562in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{1.383868in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.384961in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{1.386110in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.392312in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{1.397466in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{1.403303in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{1.423950in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{1.427989in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.451408in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{1.454131in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{1.456107in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.457219in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{1.459612in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.460072in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.460331in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{1.461119in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{1.462014in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.464271in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{1.464872in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.464080in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{1.462834in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.462096in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.457655in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{1.456295in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{1.447565in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{1.446444in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.441453in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.439995in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{1.438925in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.438228in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{1.432751in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{1.422717in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{1.421544in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{1.419209in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{1.418043in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.416602in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{1.415588in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.411085in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{1.406783in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{1.405293in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{1.402209in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{1.400719in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{1.395544in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.394383in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.387885in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.386787in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.382250in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{1.380788in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.379034in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{1.373614in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.372601in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{1.368368in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{1.366075in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{1.362474in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{1.361441in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.360502in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{1.358504in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.357153in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.356051in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{1.355017in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{1.352441in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{1.341854in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.339559in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.337261in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.335370in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.331736in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{1.329903in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{1.327325in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.323580in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{1.321837in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.319687in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.318592in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{1.317359in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.307983in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{1.306060in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{1.304058in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{1.302900in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{1.281417in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{1.268209in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{1.266075in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.263896in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.262627in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.260358in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.258627in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{1.257478in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{1.254235in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{1.252829in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.253705in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{1.254755in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.253650in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{1.254525in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{1.253087in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.254816in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{1.254512in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{1.257535in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{1.261099in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{1.264413in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.265319in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{1.264874in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{1.267154in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.269997in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{1.275991in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{1.277776in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{1.290226in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{1.294616in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.300176in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{1.301679in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{1.311490in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{1.312649in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.317129in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.326143in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{1.330441in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{1.332771in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.335220in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{1.343181in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.344975in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{1.344986in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{1.344461in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{1.343780in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{1.342925in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{1.340907in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{1.340282in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{1.336598in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{1.335066in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{1.332124in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{1.329030in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{1.324913in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.320652in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{1.318012in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{1.314535in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{1.313616in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{1.312221in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{1.312069in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{1.311052in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{1.311758in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{1.313318in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{1.314219in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{1.317887in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{1.318770in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.319227in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{1.319360in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.319738in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.320488in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{1.322488in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{1.322858in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{1.322044in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{1.319768in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{1.317106in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.315657in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.315000in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{1.313426in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{1.311396in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{1.308282in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.304648in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.296252in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{1.293636in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{1.288856in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{1.280982in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{1.270831in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{1.285865in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{1.292714in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{1.312422in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{1.316030in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{1.323123in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{1.334575in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.335272in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{1.350408in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{1.357536in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{1.353586in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{1.333594in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{1.313076in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.299593in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{1.291822in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{1.281557in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.262679in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{1.256204in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.249270in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.233860in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{1.234223in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{1.234779in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.233906in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{1.233471in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.233993in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{1.234809in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{1.235641in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{1.236787in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.238512in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{1.243762in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{1.244101in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{1.249608in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.257978in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{1.266179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{1.266506in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.271769in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{1.279180in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{1.293445in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.300397in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.309699in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{1.317215in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{1.321691in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{1.319581in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{1.317508in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{1.311757in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.310456in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.305284in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{1.307693in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.305828in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.303657in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{1.307618in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{1.308095in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.301237in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{1.296980in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{1.298604in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.298753in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{1.297664in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{1.290041in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.283518in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{1.280142in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{1.273647in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{1.265732in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{1.259368in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{1.252916in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{1.248329in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{1.241308in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{1.229645in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{1.227099in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{1.226155in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{1.215596in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{1.206957in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{1.202981in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{1.205056in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{1.205124in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{1.212013in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{1.222030in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{1.254327in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{1.272177in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.276217in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{1.286064in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.294117in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.285953in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{1.283439in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.241416in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{1.237751in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{1.238541in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{1.245570in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{1.286058in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.298434in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{1.299016in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{1.301177in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.302749in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{1.286393in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.277454in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{1.254491in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{1.247514in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{1.245944in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{1.254610in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{1.261002in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.262023in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{1.264026in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{1.265974in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{1.266586in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{1.258817in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{1.256178in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{1.252125in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{1.245841in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{1.232356in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{1.219019in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{1.213861in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{1.192909in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{1.189535in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{1.198369in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{1.203577in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{1.212217in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.232761in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{1.244155in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{1.264240in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.282117in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{1.346636in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{1.354908in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{1.356265in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.352180in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{1.348869in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{1.340396in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{1.324385in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{1.303450in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{1.248692in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{1.229683in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.225119in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.238090in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{1.255541in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{1.275997in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{1.331842in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{1.361345in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.379973in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{1.394270in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{1.359713in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{1.335837in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.270112in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.245937in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.254727in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{1.253312in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{1.247417in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{1.243706in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{1.232392in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{1.213178in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{1.205257in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{1.192955in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{1.185038in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{1.174159in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{1.167522in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{1.147289in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.155938in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{1.162943in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{1.169777in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{1.194177in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{1.196927in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{1.195480in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{1.200584in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{1.200743in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{1.201707in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{1.202435in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{1.200619in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{1.192539in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{1.179693in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{1.170201in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{1.166952in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{1.174247in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{1.183369in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{1.199517in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{1.217583in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{1.234133in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{1.273158in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{1.314690in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{1.319134in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{1.293930in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{1.277663in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.259734in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{1.240536in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{1.236859in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{1.211377in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{1.193531in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{1.171274in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{1.149590in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{1.131000in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{1.216419in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{1.211787in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{1.209356in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{1.202721in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{1.198110in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{1.192803in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{1.164640in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{1.147170in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.153029in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.170021in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{1.181892in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.188134in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{1.187015in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{1.180901in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{1.157050in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{1.152360in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{1.173685in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{1.213793in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{1.239765in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{1.165717in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{1.161495in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{1.160388in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{1.161992in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{1.149375in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{1.113791in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.103984in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{1.099807in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{1.121686in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{1.136400in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{1.151630in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{1.170967in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{1.198851in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{1.216631in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{1.211819in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{1.179230in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{1.159415in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{1.296778in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{1.327944in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{1.357556in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{1.347973in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{1.348304in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{1.340720in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.323684in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{1.312112in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{1.313814in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{1.319420in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{1.212789in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{1.177942in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{1.147812in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{1.106758in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{1.099855in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.117773in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{1.145539in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{1.174570in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{1.172613in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{1.149204in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{1.112982in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{1.081940in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{1.088553in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{1.127359in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{1.123272in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{1.137338in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{1.144144in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.145007in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{1.168448in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{1.152188in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{1.013784in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{1.018958in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{1.139168in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{1.331021in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{1.273741in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{1.248719in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{1.228805in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{1.165715in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{1.163706in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{1.186462in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{1.318359in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.939533in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{1.267749in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{1.238880in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{1.216744in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{1.202639in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{1.207261in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{1.228940in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{1.222109in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{1.194378in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{1.149822in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{1.097776in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{1.062336in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{1.114987in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.117169in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{1.104438in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{1.133393in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{1.139033in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.110536in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{1.124399in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{1.106167in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{1.054511in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{1.051831in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{1.070070in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{1.096409in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.142211in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{1.068296in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{1.073977in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{1.110417in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{1.179214in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.269134in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.457436in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{1.449217in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{1.412309in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{1.271943in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{1.243388in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{1.204648in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{1.152668in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.205703in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{1.172425in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{1.070713in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{1.072646in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{1.097432in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{1.115166in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{1.107128in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{1.138099in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{1.066531in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{1.101016in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{1.197060in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{1.092528in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{1.077305in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{1.075852in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{1.066512in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{1.074082in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{1.083310in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{1.042404in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{1.050952in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{1.122647in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{1.098749in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.068861in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{1.090975in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{1.125348in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{1.030587in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{1.019698in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{1.150081in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{1.113063in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{1.097002in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{1.082074in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{1.071723in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.999396in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{1.070958in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{1.153968in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{1.068994in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{1.024057in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.996441in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{1.088376in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{1.191788in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{1.044282in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{1.024486in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{1.058945in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{1.206670in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{1.733831in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{1.143542in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.117118in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{1.104002in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{1.074706in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{1.048610in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{1.097094in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{1.079391in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.187031in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{1.189072in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{1.115241in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{1.150122in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{1.098879in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{1.090163in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{1.077033in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{1.104620in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{1.144734in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{1.047573in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{1.104647in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{1.028528in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{1.170804in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{1.037703in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{1.118449in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{1.158219in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{1.032992in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.982399in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.974089in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{1.058271in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{1.053074in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{1.129037in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.987716in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{1.035900in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{1.075369in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{1.011181in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{1.005412in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{1.076681in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{1.071329in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{1.109845in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{1.184572in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{1.120293in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.990059in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{1.006128in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.973092in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{1.047531in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.159471in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{1.000174in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{1.088310in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{1.060169in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{1.162058in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{1.101591in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{1.160434in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{1.100524in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{1.000883in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.986321in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.988424in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{1.026992in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.970533in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.000378in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{1.103820in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{1.062029in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.078744in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{1.016100in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{1.023083in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{1.100711in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{1.024408in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{1.016143in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{1.002733in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.990269in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{1.153591in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.973125in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{1.054959in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{1.075806in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{1.147669in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.968601in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.977178in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.945757in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{1.014887in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{1.113753in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{1.250561in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{1.098008in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.997696in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{1.072759in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.927828in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{1.005799in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.023039in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{1.032404in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{1.010521in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{1.056558in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{1.009217in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.971687in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{1.009519in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.967491in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.961041in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.973068in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{1.008925in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.966940in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{1.010361in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{1.000521in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{1.102500in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{1.404853in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{1.092311in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{1.006573in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.974635in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{1.089088in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{1.086690in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{1.021878in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{1.081630in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.997849in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{1.220551in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{1.227029in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{1.074619in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.919993in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.972744in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{1.199086in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.964409in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.962567in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.968385in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{1.010516in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{1.030850in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.940774in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{1.010982in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.985613in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.912391in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{1.055318in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.997831in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.979798in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.896073in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{1.026646in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.948765in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.271162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531496in}{0.394179in}}{\pgfqpoint{2.940945in}{1.576717in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.987854in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.388469in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.388469in}}%
\pgfpathlineto{\pgfqpoint{3.470479in}{1.386650in}}%
\pgfpathlineto{\pgfqpoint{3.468517in}{1.384834in}}%
\pgfpathlineto{\pgfqpoint{3.466555in}{1.383023in}}%
\pgfpathlineto{\pgfqpoint{3.464593in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{3.462631in}{1.379414in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{1.377554in}}%
\pgfpathlineto{\pgfqpoint{3.458707in}{1.375829in}}%
\pgfpathlineto{\pgfqpoint{3.456745in}{1.373976in}}%
\pgfpathlineto{\pgfqpoint{3.454783in}{1.372074in}}%
\pgfpathlineto{\pgfqpoint{3.452822in}{1.370175in}}%
\pgfpathlineto{\pgfqpoint{3.450860in}{1.368280in}}%
\pgfpathlineto{\pgfqpoint{3.448898in}{1.366387in}}%
\pgfpathlineto{\pgfqpoint{3.446936in}{1.364498in}}%
\pgfpathlineto{\pgfqpoint{3.444974in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{3.443012in}{1.360806in}}%
\pgfpathlineto{\pgfqpoint{3.441050in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{3.439088in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{3.437126in}{1.356393in}}%
\pgfpathlineto{\pgfqpoint{3.435164in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{3.433202in}{1.353125in}}%
\pgfpathlineto{\pgfqpoint{3.431240in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{3.429278in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{3.427316in}{1.347854in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{1.346144in}}%
\pgfpathlineto{\pgfqpoint{3.423392in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{3.417507in}{1.339078in}}%
\pgfpathlineto{\pgfqpoint{3.415545in}{1.337185in}}%
\pgfpathlineto{\pgfqpoint{3.413583in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{3.411621in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{3.409659in}{1.331525in}}%
\pgfpathlineto{\pgfqpoint{3.407697in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{3.405735in}{1.327768in}}%
\pgfpathlineto{\pgfqpoint{3.403773in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{3.401811in}{1.324025in}}%
\pgfpathlineto{\pgfqpoint{3.399849in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{1.320298in}}%
\pgfpathlineto{\pgfqpoint{3.395925in}{1.318879in}}%
\pgfpathlineto{\pgfqpoint{3.393963in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{3.392001in}{1.316126in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{3.388078in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{3.386116in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{3.384154in}{1.309011in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.307244in}}%
\pgfpathlineto{\pgfqpoint{3.380230in}{1.305482in}}%
\pgfpathlineto{\pgfqpoint{3.378268in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{3.376306in}{1.301961in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{1.299233in}}%
\pgfpathlineto{\pgfqpoint{3.370420in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{3.368458in}{1.297185in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.296076in}}%
\pgfpathlineto{\pgfqpoint{3.364534in}{1.294275in}}%
\pgfpathlineto{\pgfqpoint{3.362572in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{3.360610in}{1.290685in}}%
\pgfpathlineto{\pgfqpoint{3.358649in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{3.356687in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{3.354725in}{1.285293in}}%
\pgfpathlineto{\pgfqpoint{3.352763in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{3.350801in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{3.348839in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{3.346877in}{1.278157in}}%
\pgfpathlineto{\pgfqpoint{3.344915in}{1.276384in}}%
\pgfpathlineto{\pgfqpoint{3.342953in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{3.340991in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{3.339029in}{1.271239in}}%
\pgfpathlineto{\pgfqpoint{3.337067in}{1.269673in}}%
\pgfpathlineto{\pgfqpoint{3.335105in}{1.268111in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{1.266552in}}%
\pgfpathlineto{\pgfqpoint{3.331181in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{3.329219in}{1.263441in}}%
\pgfpathlineto{\pgfqpoint{3.327258in}{1.261890in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{3.323334in}{1.259018in}}%
\pgfpathlineto{\pgfqpoint{3.321372in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.255771in}}%
\pgfpathlineto{\pgfqpoint{3.317448in}{1.254251in}}%
\pgfpathlineto{\pgfqpoint{3.315486in}{1.252916in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.251538in}}%
\pgfpathlineto{\pgfqpoint{3.311562in}{1.249904in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{3.307638in}{1.246533in}}%
\pgfpathlineto{\pgfqpoint{3.305676in}{1.245010in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{1.243484in}}%
\pgfpathlineto{\pgfqpoint{3.301752in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{3.295866in}{1.237378in}}%
\pgfpathlineto{\pgfqpoint{3.293905in}{1.235858in}}%
\pgfpathlineto{\pgfqpoint{3.291943in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{1.231308in}}%
\pgfpathlineto{\pgfqpoint{3.286057in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{3.284095in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{3.282133in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{3.280171in}{1.225226in}}%
\pgfpathlineto{\pgfqpoint{3.278209in}{1.223699in}}%
\pgfpathlineto{\pgfqpoint{3.276247in}{1.222171in}}%
\pgfpathlineto{\pgfqpoint{3.274285in}{1.220641in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.219247in}}%
\pgfpathlineto{\pgfqpoint{3.270361in}{1.217892in}}%
\pgfpathlineto{\pgfqpoint{3.268399in}{1.216522in}}%
\pgfpathlineto{\pgfqpoint{3.266437in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{3.264475in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{3.262514in}{1.212391in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{3.258590in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{3.254666in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{3.250742in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{3.248780in}{1.205060in}}%
\pgfpathlineto{\pgfqpoint{3.246818in}{1.204017in}}%
\pgfpathlineto{\pgfqpoint{3.244856in}{1.202683in}}%
\pgfpathlineto{\pgfqpoint{3.242894in}{1.201220in}}%
\pgfpathlineto{\pgfqpoint{3.240932in}{1.199851in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.198913in}}%
\pgfpathlineto{\pgfqpoint{3.237008in}{1.197766in}}%
\pgfpathlineto{\pgfqpoint{3.235046in}{1.196307in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.194856in}}%
\pgfpathlineto{\pgfqpoint{3.231123in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{3.227199in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.223275in}{1.190951in}}%
\pgfpathlineto{\pgfqpoint{3.221313in}{1.189422in}}%
\pgfpathlineto{\pgfqpoint{3.219351in}{1.187893in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{3.213465in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{3.209541in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{3.207579in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{3.205617in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{3.201693in}{1.177385in}}%
\pgfpathlineto{\pgfqpoint{3.199732in}{1.176129in}}%
\pgfpathlineto{\pgfqpoint{3.197770in}{1.174879in}}%
\pgfpathlineto{\pgfqpoint{3.195808in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.172100in}}%
\pgfpathlineto{\pgfqpoint{3.191884in}{1.170366in}}%
\pgfpathlineto{\pgfqpoint{3.189922in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{3.187960in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{3.185998in}{1.167523in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{3.180112in}{1.164733in}}%
\pgfpathlineto{\pgfqpoint{3.178150in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{3.176188in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{3.174226in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{1.158946in}}%
\pgfpathlineto{\pgfqpoint{3.170302in}{1.157346in}}%
\pgfpathlineto{\pgfqpoint{3.168341in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{3.166379in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{3.164417in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{3.162455in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{3.160493in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{3.158531in}{1.153904in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{3.154607in}{1.152638in}}%
\pgfpathlineto{\pgfqpoint{3.152645in}{1.151263in}}%
\pgfpathlineto{\pgfqpoint{3.150683in}{1.150506in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{1.147460in}}%
\pgfpathlineto{\pgfqpoint{3.144797in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{3.138911in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{3.136950in}{1.146931in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.145041in}}%
\pgfpathlineto{\pgfqpoint{3.133026in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{3.131064in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{3.129102in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{3.127140in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.143085in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.142247in}}%
\pgfpathlineto{\pgfqpoint{3.119292in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.142380in}}%
\pgfpathlineto{\pgfqpoint{3.115368in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{3.113406in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{3.111444in}{1.142869in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{3.105559in}{1.141112in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.139674in}}%
\pgfpathlineto{\pgfqpoint{3.099673in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{3.095749in}{1.137790in}}%
\pgfpathlineto{\pgfqpoint{3.093787in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{3.091825in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{3.087901in}{1.137495in}}%
\pgfpathlineto{\pgfqpoint{3.085939in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{1.137830in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{1.138663in}}%
\pgfpathlineto{\pgfqpoint{3.080053in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{3.078091in}{1.142200in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.143611in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{3.072206in}{1.147192in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{1.148797in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{1.151413in}}%
\pgfpathlineto{\pgfqpoint{3.066320in}{1.153640in}}%
\pgfpathlineto{\pgfqpoint{3.064358in}{1.155087in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{3.060434in}{1.156960in}}%
\pgfpathlineto{\pgfqpoint{3.058472in}{1.157743in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{3.052586in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{1.167421in}}%
\pgfpathlineto{\pgfqpoint{3.048662in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{3.046700in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{3.044738in}{1.177505in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{3.040815in}{1.182343in}}%
\pgfpathlineto{\pgfqpoint{3.038853in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{1.188345in}}%
\pgfpathlineto{\pgfqpoint{3.034929in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{3.031005in}{1.194985in}}%
\pgfpathlineto{\pgfqpoint{3.029043in}{1.196920in}}%
\pgfpathlineto{\pgfqpoint{3.027081in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{3.025119in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{3.021195in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{3.019233in}{1.207492in}}%
\pgfpathlineto{\pgfqpoint{3.017271in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{3.015309in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{1.211177in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{1.213003in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.215726in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{1.215810in}}%
\pgfpathlineto{\pgfqpoint{3.003538in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{2.999614in}{1.218259in}}%
\pgfpathlineto{\pgfqpoint{2.997652in}{1.218414in}}%
\pgfpathlineto{\pgfqpoint{2.995690in}{1.218545in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.219408in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{1.219255in}}%
\pgfpathlineto{\pgfqpoint{2.989804in}{1.219020in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{1.217764in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{2.981956in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.216175in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.215702in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{2.974109in}{1.213303in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.212542in}}%
\pgfpathlineto{\pgfqpoint{2.970185in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{2.968223in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.209054in}}%
\pgfpathlineto{\pgfqpoint{2.964299in}{1.207321in}}%
\pgfpathlineto{\pgfqpoint{2.962337in}{1.205574in}}%
\pgfpathlineto{\pgfqpoint{2.960375in}{1.203821in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{1.202265in}}%
\pgfpathlineto{\pgfqpoint{2.956451in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{1.198763in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{1.196978in}}%
\pgfpathlineto{\pgfqpoint{2.950565in}{1.195918in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{2.944680in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{2.942718in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{2.938794in}{1.189637in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.187740in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{2.932908in}{1.185344in}}%
\pgfpathlineto{\pgfqpoint{2.930946in}{1.183669in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{2.925060in}{1.179204in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{2.921136in}{1.177954in}}%
\pgfpathlineto{\pgfqpoint{2.919174in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{2.917212in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{2.915251in}{1.174232in}}%
\pgfpathlineto{\pgfqpoint{2.913289in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{2.909365in}{1.169505in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{1.168189in}}%
\pgfpathlineto{\pgfqpoint{2.905441in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.165161in}}%
\pgfpathlineto{\pgfqpoint{2.901517in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{2.899555in}{1.162953in}}%
\pgfpathlineto{\pgfqpoint{2.897593in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{1.159810in}}%
\pgfpathlineto{\pgfqpoint{2.893669in}{1.158158in}}%
\pgfpathlineto{\pgfqpoint{2.891707in}{1.157355in}}%
\pgfpathlineto{\pgfqpoint{2.889745in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{2.887783in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{2.885821in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{2.883860in}{1.151040in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{1.150842in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{1.149383in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.146406in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{2.872088in}{1.143611in}}%
\pgfpathlineto{\pgfqpoint{2.870126in}{1.142254in}}%
\pgfpathlineto{\pgfqpoint{2.868164in}{1.140761in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{2.864240in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{2.862278in}{1.135877in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{2.858354in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{2.856392in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{2.854430in}{1.131760in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{2.850507in}{1.127919in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.126492in}}%
\pgfpathlineto{\pgfqpoint{2.846583in}{1.123199in}}%
\pgfpathlineto{\pgfqpoint{2.844621in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{2.842659in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{2.840697in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{2.836773in}{1.113223in}}%
\pgfpathlineto{\pgfqpoint{2.834811in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{2.832849in}{1.105757in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{2.823039in}{1.092554in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.087476in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{1.082546in}}%
\pgfpathlineto{\pgfqpoint{2.813230in}{1.079062in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.072548in}}%
\pgfpathlineto{\pgfqpoint{2.807344in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{2.805382in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{2.803420in}{1.064495in}}%
\pgfpathlineto{\pgfqpoint{2.801458in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{2.797534in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.053453in}}%
\pgfpathlineto{\pgfqpoint{2.791648in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.046944in}}%
\pgfpathlineto{\pgfqpoint{2.787725in}{1.044523in}}%
\pgfpathlineto{\pgfqpoint{2.785763in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{2.783801in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{2.781839in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.033500in}}%
\pgfpathlineto{\pgfqpoint{2.773991in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.772029in}{1.027973in}}%
\pgfpathlineto{\pgfqpoint{2.770067in}{1.026717in}}%
\pgfpathlineto{\pgfqpoint{2.768105in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{2.766143in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{1.019952in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{2.758296in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{2.754372in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{2.752410in}{1.015579in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.015456in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{1.014249in}}%
\pgfpathlineto{\pgfqpoint{2.746524in}{1.012546in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{2.742600in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{2.740638in}{1.011684in}}%
\pgfpathlineto{\pgfqpoint{2.738676in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{2.736714in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{2.732790in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{1.012699in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{1.011823in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{2.719057in}{1.013865in}}%
\pgfpathlineto{\pgfqpoint{2.717095in}{1.014336in}}%
\pgfpathlineto{\pgfqpoint{2.715133in}{1.015180in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{2.711209in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{2.709247in}{1.017403in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{2.703361in}{1.023002in}}%
\pgfpathlineto{\pgfqpoint{2.701399in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{2.699437in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{2.697475in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{2.691590in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{2.689628in}{1.032581in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{1.034076in}}%
\pgfpathlineto{\pgfqpoint{2.685704in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{2.683742in}{1.039224in}}%
\pgfpathlineto{\pgfqpoint{2.681780in}{1.041432in}}%
\pgfpathlineto{\pgfqpoint{2.679818in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.675894in}{1.050352in}}%
\pgfpathlineto{\pgfqpoint{2.673932in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{2.670008in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{2.668046in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{2.666084in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{1.071980in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{2.652351in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{2.650389in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{1.087248in}}%
\pgfpathlineto{\pgfqpoint{2.644503in}{1.088138in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{1.089640in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{1.091251in}}%
\pgfpathlineto{\pgfqpoint{2.634693in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{2.632731in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{2.628808in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{2.626846in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{2.624884in}{1.090455in}}%
\pgfpathlineto{\pgfqpoint{2.622922in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{1.087543in}}%
\pgfpathlineto{\pgfqpoint{2.615074in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{2.613112in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{2.609188in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{2.607226in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{2.605264in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{2.603302in}{1.078875in}}%
\pgfpathlineto{\pgfqpoint{2.601340in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{1.076605in}}%
\pgfpathlineto{\pgfqpoint{2.597417in}{1.075881in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{1.075223in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{1.075081in}}%
\pgfpathlineto{\pgfqpoint{2.591531in}{1.073419in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{1.072239in}}%
\pgfpathlineto{\pgfqpoint{2.587607in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.585645in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{2.583683in}{1.069983in}}%
\pgfpathlineto{\pgfqpoint{2.581721in}{1.068195in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{2.577797in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{1.067762in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{1.068163in}}%
\pgfpathlineto{\pgfqpoint{2.571911in}{1.068796in}}%
\pgfpathlineto{\pgfqpoint{2.569949in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{2.567988in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{2.564064in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{2.560140in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{1.069882in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{2.552292in}{1.072298in}}%
\pgfpathlineto{\pgfqpoint{2.550330in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.075208in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.075620in}}%
\pgfpathlineto{\pgfqpoint{2.544444in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.542482in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{2.540520in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{2.536597in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{1.080439in}}%
\pgfpathlineto{\pgfqpoint{2.530711in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.081596in}}%
\pgfpathlineto{\pgfqpoint{2.526787in}{1.080084in}}%
\pgfpathlineto{\pgfqpoint{2.524825in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{1.078733in}}%
\pgfpathlineto{\pgfqpoint{2.518939in}{1.078391in}}%
\pgfpathlineto{\pgfqpoint{2.516977in}{1.078279in}}%
\pgfpathlineto{\pgfqpoint{2.515015in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{2.513053in}{1.076475in}}%
\pgfpathlineto{\pgfqpoint{2.511091in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.073641in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.068578in}}%
\pgfpathlineto{\pgfqpoint{2.503244in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{2.501282in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{2.497358in}{1.060479in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{1.059017in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{2.491472in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{2.485586in}{1.056282in}}%
\pgfpathlineto{\pgfqpoint{2.483624in}{1.055937in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.055725in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{2.475776in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{2.473815in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{2.471853in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{2.469891in}{1.059988in}}%
\pgfpathlineto{\pgfqpoint{2.467929in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{1.065708in}}%
\pgfpathlineto{\pgfqpoint{2.464005in}{1.067318in}}%
\pgfpathlineto{\pgfqpoint{2.462043in}{1.069587in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{2.454195in}{1.083756in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{2.448309in}{1.097491in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{1.098870in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{1.101314in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.108119in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.112699in}}%
\pgfpathlineto{\pgfqpoint{2.438500in}{1.117622in}}%
\pgfpathlineto{\pgfqpoint{2.436538in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{2.434576in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{2.432614in}{1.119069in}}%
\pgfpathlineto{\pgfqpoint{2.430652in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{2.428690in}{1.113552in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.108896in}}%
\pgfpathlineto{\pgfqpoint{2.424766in}{1.104417in}}%
\pgfpathlineto{\pgfqpoint{2.422804in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{2.416918in}{1.083428in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{1.063896in}}%
\pgfpathlineto{\pgfqpoint{2.409071in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{2.403185in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{2.397299in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{1.020238in}}%
\pgfpathlineto{\pgfqpoint{2.391413in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.010315in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{1.008068in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{2.381603in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.002554in}}%
\pgfpathlineto{\pgfqpoint{2.377680in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{1.000601in}}%
\pgfpathlineto{\pgfqpoint{2.371794in}{0.999840in}}%
\pgfpathlineto{\pgfqpoint{2.369832in}{1.002471in}}%
\pgfpathlineto{\pgfqpoint{2.367870in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{2.365908in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{2.361984in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{2.360022in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{2.358060in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{2.354136in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.017210in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{2.348251in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{1.033378in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{2.340403in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{2.338441in}{1.057458in}}%
\pgfpathlineto{\pgfqpoint{2.336479in}{1.063821in}}%
\pgfpathlineto{\pgfqpoint{2.334517in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{2.328631in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{1.095408in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{2.322745in}{1.101449in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{2.318821in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{2.316860in}{1.103115in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.102680in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{1.101285in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.099403in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.096781in}}%
\pgfpathlineto{\pgfqpoint{2.305088in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{2.301164in}{1.093716in}}%
\pgfpathlineto{\pgfqpoint{2.299202in}{1.091374in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{2.295278in}{1.087514in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{2.291354in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.084211in}}%
\pgfpathlineto{\pgfqpoint{2.287430in}{1.082790in}}%
\pgfpathlineto{\pgfqpoint{2.285468in}{1.081178in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{1.078730in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{1.076510in}}%
\pgfpathlineto{\pgfqpoint{2.279583in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.074942in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{2.273697in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{1.068145in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.065878in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{1.061960in}}%
\pgfpathlineto{\pgfqpoint{2.263887in}{1.056482in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{2.258001in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{2.256039in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{1.045856in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{2.248192in}{1.039232in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{2.242306in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.011923in}}%
\pgfpathlineto{\pgfqpoint{2.234458in}{1.005714in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{0.998713in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.993835in}}%
\pgfpathlineto{\pgfqpoint{2.228572in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{2.226610in}{0.988835in}}%
\pgfpathlineto{\pgfqpoint{2.224648in}{0.984377in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{0.977121in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.968231in}}%
\pgfpathlineto{\pgfqpoint{2.212877in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{0.962250in}}%
\pgfpathlineto{\pgfqpoint{2.206991in}{0.963465in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{2.203067in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{0.970796in}}%
\pgfpathlineto{\pgfqpoint{2.199143in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.980243in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.984941in}}%
\pgfpathlineto{\pgfqpoint{2.193257in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{0.999707in}}%
\pgfpathlineto{\pgfqpoint{2.189334in}{1.006180in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.013314in}}%
\pgfpathlineto{\pgfqpoint{2.185410in}{1.018004in}}%
\pgfpathlineto{\pgfqpoint{2.183448in}{1.026654in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{2.171676in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{2.167752in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.015930in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{2.161866in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{2.159904in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{0.984930in}}%
\pgfpathlineto{\pgfqpoint{2.154019in}{0.980395in}}%
\pgfpathlineto{\pgfqpoint{2.152057in}{0.977860in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.971342in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{0.971711in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{0.976005in}}%
\pgfpathlineto{\pgfqpoint{2.142247in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{2.140285in}{0.980666in}}%
\pgfpathlineto{\pgfqpoint{2.138323in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{2.132437in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{2.130475in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{2.128513in}{1.008251in}}%
\pgfpathlineto{\pgfqpoint{2.126552in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{2.124590in}{1.015774in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{1.020512in}}%
\pgfpathlineto{\pgfqpoint{2.120666in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{2.118704in}{1.022904in}}%
\pgfpathlineto{\pgfqpoint{2.116742in}{1.022663in}}%
\pgfpathlineto{\pgfqpoint{2.114780in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.017968in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.007719in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{0.997850in}}%
\pgfpathlineto{\pgfqpoint{2.103008in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{2.101046in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{2.099084in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{2.097122in}{0.984222in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.983674in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.984983in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{0.986138in}}%
\pgfpathlineto{\pgfqpoint{2.087313in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{2.085351in}{0.992174in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.995716in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{2.079465in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{2.077503in}{1.006180in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.008017in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{1.011484in}}%
\pgfpathlineto{\pgfqpoint{2.069655in}{1.011966in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{1.013258in}}%
\pgfpathlineto{\pgfqpoint{2.065731in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{2.063770in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{2.059846in}{1.005341in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{1.002567in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{0.999178in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{0.995416in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{2.050036in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{2.048074in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{2.046112in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{2.044150in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{2.042188in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{2.038264in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.036302in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{2.034340in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.948961in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{0.952347in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{2.016683in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{0.995495in}}%
\pgfpathlineto{\pgfqpoint{2.012759in}{1.010426in}}%
\pgfpathlineto{\pgfqpoint{2.010797in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{2.008835in}{1.043853in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.057452in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{1.075378in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{1.997064in}{1.099690in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.057817in}}%
\pgfpathlineto{\pgfqpoint{1.987254in}{1.048236in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{1.035037in}}%
\pgfpathlineto{\pgfqpoint{1.983330in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.981368in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{1.973520in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{1.069362in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{1.099992in}}%
\pgfpathlineto{\pgfqpoint{1.967635in}{1.125264in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.138654in}}%
\pgfpathlineto{\pgfqpoint{1.963711in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{1.961749in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{1.084867in}}%
\pgfpathlineto{\pgfqpoint{1.957825in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{1.023063in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{0.994636in}}%
\pgfpathlineto{\pgfqpoint{1.948015in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{0.982453in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.979945in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{0.982948in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{1.938205in}{0.984540in}}%
\pgfpathlineto{\pgfqpoint{1.936244in}{0.989124in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{0.989944in}}%
\pgfpathlineto{\pgfqpoint{1.932320in}{0.988959in}}%
\pgfpathlineto{\pgfqpoint{1.930358in}{0.986966in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{1.924472in}{0.972707in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{0.964004in}}%
\pgfpathlineto{\pgfqpoint{1.920548in}{0.954160in}}%
\pgfpathlineto{\pgfqpoint{1.918586in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{1.916624in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{1.914662in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.912700in}{0.923253in}}%
\pgfpathlineto{\pgfqpoint{1.910738in}{0.916053in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{1.906814in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{0.919038in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{0.918430in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{0.925636in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.929577in}}%
\pgfpathlineto{\pgfqpoint{1.893081in}{0.932472in}}%
\pgfpathlineto{\pgfqpoint{1.891119in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{1.885233in}{0.951809in}}%
\pgfpathlineto{\pgfqpoint{1.883271in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.881309in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.962453in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{1.875423in}{0.963553in}}%
\pgfpathlineto{\pgfqpoint{1.873462in}{0.963301in}}%
\pgfpathlineto{\pgfqpoint{1.871500in}{0.959940in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.955977in}}%
\pgfpathlineto{\pgfqpoint{1.867576in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{1.865614in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{0.937387in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{1.859728in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{1.857766in}{0.923452in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{1.851880in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{1.849918in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{1.847956in}{0.967010in}}%
\pgfpathlineto{\pgfqpoint{1.845994in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{1.842071in}{1.017893in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{1.038954in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{1.834223in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{1.830299in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{1.828337in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.824413in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{1.816565in}{0.994082in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{0.984679in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{1.810680in}{0.961370in}}%
\pgfpathlineto{\pgfqpoint{1.808718in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.936308in}}%
\pgfpathlineto{\pgfqpoint{1.804794in}{0.925612in}}%
\pgfpathlineto{\pgfqpoint{1.802832in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{1.798908in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.793022in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{1.791060in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{1.785174in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{1.783212in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{1.777327in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{1.775365in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{1.773403in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{1.769479in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.767517in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.989220in}}%
\pgfpathlineto{\pgfqpoint{1.761631in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{1.755745in}{0.966632in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.749859in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{0.924918in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{0.918405in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{1.740050in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.738088in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{1.736126in}{0.912143in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{0.919755in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{0.933250in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{0.949509in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.999354in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{1.007043in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{1.714545in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{0.984364in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{1.059586in}}%
\pgfpathlineto{\pgfqpoint{1.704735in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{1.131771in}}%
\pgfpathlineto{\pgfqpoint{1.700811in}{1.115391in}}%
\pgfpathlineto{\pgfqpoint{1.698849in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{0.986993in}}%
\pgfpathlineto{\pgfqpoint{1.692963in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{1.687077in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.685116in}{0.958368in}}%
\pgfpathlineto{\pgfqpoint{1.683154in}{0.972211in}}%
\pgfpathlineto{\pgfqpoint{1.681192in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{1.673344in}{0.903761in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{1.669420in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{1.665496in}{0.872425in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{0.879530in}}%
\pgfpathlineto{\pgfqpoint{1.661572in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{1.659610in}{0.910760in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{0.922408in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{1.653725in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{1.651763in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{1.649801in}{0.954029in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{1.645877in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{0.979062in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{0.981507in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.941815in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{0.934948in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{0.940204in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{1.626257in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{1.616448in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{1.106562in}}%
\pgfpathlineto{\pgfqpoint{1.612524in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{1.610562in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{1.608600in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{1.114662in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{1.602714in}{1.092032in}}%
\pgfpathlineto{\pgfqpoint{1.600752in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.070784in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{1.590942in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{1.588981in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{0.897630in}}%
\pgfpathlineto{\pgfqpoint{1.585057in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{1.583095in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{0.866217in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{0.926830in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{1.567399in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{0.910405in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{0.891947in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.878630in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{1.555628in}{0.850150in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{1.551704in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{1.549742in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{1.545818in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{1.543856in}{0.878306in}}%
\pgfpathlineto{\pgfqpoint{1.541894in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{0.894896in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.887166in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.887712in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{0.891478in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{0.902837in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.901305in}}%
\pgfpathlineto{\pgfqpoint{1.524237in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{0.895561in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{0.919639in}}%
\pgfpathlineto{\pgfqpoint{1.514427in}{0.948387in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{1.506579in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{0.805975in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.805678in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{1.076386in}}%
\pgfpathlineto{\pgfqpoint{1.490884in}{1.059660in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{1.484998in}{1.004656in}}%
\pgfpathlineto{\pgfqpoint{1.483036in}{0.992704in}}%
\pgfpathlineto{\pgfqpoint{1.481074in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{0.987195in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{1.473226in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{1.469302in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{1.465378in}{0.931492in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{1.461455in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.105889in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{1.010575in}}%
\pgfpathlineto{\pgfqpoint{1.455569in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{1.453607in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{0.755671in}}%
\pgfpathlineto{\pgfqpoint{1.449683in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{0.953230in}}%
\pgfpathlineto{\pgfqpoint{1.443797in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{1.439873in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{0.960288in}}%
\pgfpathlineto{\pgfqpoint{1.435949in}{0.955797in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.960059in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{1.430064in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{0.942659in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{1.420254in}{0.818105in}}%
\pgfpathlineto{\pgfqpoint{1.418292in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{1.412406in}{0.876631in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{0.917255in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{0.938261in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{1.404558in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.878895in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{0.897139in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.904383in}}%
\pgfpathlineto{\pgfqpoint{1.396711in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{0.870618in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.856919in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{0.885205in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{1.361396in}{0.844359in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{1.357472in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{1.355510in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{1.353548in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{1.010681in}}%
\pgfpathlineto{\pgfqpoint{1.349624in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{1.343738in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{1.341776in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{1.339814in}{0.949790in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.914703in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{1.333929in}{0.890543in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{0.881162in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{0.891182in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{1.320195in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{1.318233in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{1.310385in}{0.820196in}}%
\pgfpathlineto{\pgfqpoint{1.308423in}{0.831217in}}%
\pgfpathlineto{\pgfqpoint{1.306462in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{0.883311in}}%
\pgfpathlineto{\pgfqpoint{1.302538in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{1.300576in}{0.866163in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{0.900002in}}%
\pgfpathlineto{\pgfqpoint{1.294690in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{1.292728in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{1.288804in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{1.286842in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{1.280956in}{0.875561in}}%
\pgfpathlineto{\pgfqpoint{1.278994in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{1.275071in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{1.271147in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{1.269185in}{0.882239in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.265261in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{1.263299in}{0.847431in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{0.838547in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{0.840385in}}%
\pgfpathlineto{\pgfqpoint{1.257413in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.839927in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{1.249565in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{1.247603in}{0.827745in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.243679in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{0.777185in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{0.756869in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.773377in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{0.836730in}}%
\pgfpathlineto{\pgfqpoint{1.231908in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{1.229946in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{1.227984in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{1.224060in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.824354in}}%
\pgfpathlineto{\pgfqpoint{1.218174in}{0.835296in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{1.214250in}{0.843454in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{1.210327in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{0.871539in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.812137in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{1.196593in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{1.194631in}{0.769715in}}%
\pgfpathlineto{\pgfqpoint{1.192669in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.885500in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.866504in}}%
\pgfpathlineto{\pgfqpoint{1.184821in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{1.182859in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{1.175012in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{1.169126in}{0.842367in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.761571in}}%
\pgfpathlineto{\pgfqpoint{1.163240in}{0.819337in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.892388in}}%
\pgfpathlineto{\pgfqpoint{1.157354in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.155392in}{0.893142in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.892750in}}%
\pgfpathlineto{\pgfqpoint{1.151468in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{1.149506in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{0.776117in}}%
\pgfpathlineto{\pgfqpoint{1.145583in}{0.788925in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{0.841968in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{0.873064in}}%
\pgfpathlineto{\pgfqpoint{1.137735in}{0.874049in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{0.915752in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{0.873503in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{1.129887in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.125963in}{0.788338in}}%
\pgfpathlineto{\pgfqpoint{1.124001in}{0.764505in}}%
\pgfpathlineto{\pgfqpoint{1.122039in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{1.120077in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{0.875158in}}%
\pgfpathlineto{\pgfqpoint{1.116154in}{0.908571in}}%
\pgfpathlineto{\pgfqpoint{1.114192in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{1.112230in}{0.825644in}}%
\pgfpathlineto{\pgfqpoint{1.110268in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{0.782794in}}%
\pgfpathlineto{\pgfqpoint{1.106344in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.102420in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{1.098496in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{1.096534in}{1.514139in}}%
\pgfpathlineto{\pgfqpoint{1.094572in}{1.166215in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{0.982840in}}%
\pgfpathlineto{\pgfqpoint{1.090648in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.892301in}}%
\pgfpathlineto{\pgfqpoint{1.086724in}{0.902574in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{0.741282in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{1.074953in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{1.072991in}{0.840999in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{0.814960in}}%
\pgfpathlineto{\pgfqpoint{1.067105in}{0.787399in}}%
\pgfpathlineto{\pgfqpoint{1.065143in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{1.061219in}{0.807996in}}%
\pgfpathlineto{\pgfqpoint{1.059257in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{1.055333in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{0.908361in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{1.043562in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.788370in}}%
\pgfpathlineto{\pgfqpoint{1.035714in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{1.033752in}{0.800417in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.785359in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{1.027866in}{0.869360in}}%
\pgfpathlineto{\pgfqpoint{1.025904in}{0.825034in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{0.791015in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{1.018057in}{0.819765in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.826665in}}%
\pgfpathlineto{\pgfqpoint{1.014133in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{1.012171in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{0.747376in}}%
\pgfpathlineto{\pgfqpoint{1.008247in}{0.894046in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{1.004323in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.776991in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{0.802636in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{0.801912in}}%
\pgfpathlineto{\pgfqpoint{0.996475in}{0.792662in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{0.795835in}}%
\pgfpathlineto{\pgfqpoint{0.990590in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.875178in}}%
\pgfpathlineto{\pgfqpoint{0.986666in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{0.982742in}{0.719321in}}%
\pgfpathlineto{\pgfqpoint{0.980780in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.978818in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{0.976856in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{0.974894in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.813798in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.792983in}}%
\pgfpathlineto{\pgfqpoint{0.969008in}{0.790328in}}%
\pgfpathlineto{\pgfqpoint{0.967046in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{0.965084in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{0.963122in}{0.834514in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.857815in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{0.957237in}{0.871676in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{0.755897in}}%
\pgfpathlineto{\pgfqpoint{0.951351in}{0.809118in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{0.801312in}}%
\pgfpathlineto{\pgfqpoint{0.945465in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{0.768425in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{0.792068in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{0.937617in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{0.931731in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{0.929769in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{0.925846in}{0.930099in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{0.872248in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.763236in}}%
\pgfpathlineto{\pgfqpoint{0.919960in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{0.917998in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.916036in}{0.791267in}}%
\pgfpathlineto{\pgfqpoint{0.914074in}{0.770600in}}%
\pgfpathlineto{\pgfqpoint{0.912112in}{0.740357in}}%
\pgfpathlineto{\pgfqpoint{0.910150in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{0.908188in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{0.906226in}{0.808918in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{0.902302in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{0.900340in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{0.782101in}}%
\pgfpathlineto{\pgfqpoint{0.896416in}{0.754269in}}%
\pgfpathlineto{\pgfqpoint{0.894455in}{0.817633in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{0.890531in}{0.893071in}}%
\pgfpathlineto{\pgfqpoint{0.888569in}{1.113756in}}%
\pgfpathlineto{\pgfqpoint{0.886607in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{0.884645in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{0.880721in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.767873in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{0.874835in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{0.766946in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.777286in}}%
\pgfpathlineto{\pgfqpoint{0.859140in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{0.759128in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.849326in}}%
\pgfpathlineto{\pgfqpoint{0.851292in}{0.866092in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{0.847368in}{0.771672in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.786894in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{0.837558in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{0.833634in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{0.831673in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{0.829711in}{0.725026in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.840740in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.806947in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.769962in}}%
\pgfpathlineto{\pgfqpoint{0.815977in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{0.782820in}}%
\pgfpathlineto{\pgfqpoint{0.810091in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{0.808129in}{0.704737in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{0.768836in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.766544in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{0.763081in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.742240in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{0.864512in}}%
\pgfpathlineto{\pgfqpoint{0.788510in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{0.786548in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{0.788770in}}%
\pgfpathlineto{\pgfqpoint{0.782624in}{0.779455in}}%
\pgfpathlineto{\pgfqpoint{0.780662in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.778700in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{0.774776in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.735803in}}%
\pgfpathlineto{\pgfqpoint{0.770852in}{0.741130in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.795187in}}%
\pgfpathlineto{\pgfqpoint{0.766929in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{0.764967in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{0.858825in}}%
\pgfpathlineto{\pgfqpoint{0.761043in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.749299in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{0.755157in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{0.753195in}{0.776823in}}%
\pgfpathlineto{\pgfqpoint{0.751233in}{0.791345in}}%
\pgfpathlineto{\pgfqpoint{0.749271in}{0.728933in}}%
\pgfpathlineto{\pgfqpoint{0.747309in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{0.745347in}{0.805510in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{0.741423in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.737500in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{0.735538in}{0.961431in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.734852in}}%
\pgfpathlineto{\pgfqpoint{0.731614in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{0.729652in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{0.727690in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{0.725728in}{0.705029in}}%
\pgfpathlineto{\pgfqpoint{0.723766in}{0.747581in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.792318in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{0.790317in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.701305in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.801202in}}%
\pgfpathlineto{\pgfqpoint{0.708070in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.779408in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.689337in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{0.692375in}{0.716988in}}%
\pgfpathlineto{\pgfqpoint{0.690413in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{0.688451in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{0.686489in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{0.684527in}{0.766933in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{0.753322in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{0.694980in}}%
\pgfpathlineto{\pgfqpoint{0.678641in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{0.676679in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{0.674718in}{0.717860in}}%
\pgfpathlineto{\pgfqpoint{0.672756in}{0.748028in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{0.745964in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{0.659022in}{0.713528in}}%
\pgfpathlineto{\pgfqpoint{0.657060in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{0.655098in}{0.839142in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{0.651174in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{0.649212in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{0.647250in}{0.829933in}}%
\pgfpathlineto{\pgfqpoint{0.645288in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{0.643327in}{0.757330in}}%
\pgfpathlineto{\pgfqpoint{0.641365in}{0.687374in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{0.637441in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{0.633517in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{0.631555in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.836121in}}%
\pgfpathlineto{\pgfqpoint{0.627631in}{0.819014in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{0.623707in}{0.900333in}}%
\pgfpathlineto{\pgfqpoint{0.621745in}{0.774050in}}%
\pgfpathlineto{\pgfqpoint{0.619783in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{0.617821in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{0.615859in}{0.645188in}}%
\pgfpathlineto{\pgfqpoint{0.613897in}{0.752153in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{0.745251in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{0.732693in}}%
\pgfpathlineto{\pgfqpoint{0.608012in}{0.709364in}}%
\pgfpathlineto{\pgfqpoint{0.606050in}{0.698689in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{0.755282in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.669551in}}%
\pgfpathlineto{\pgfqpoint{0.600164in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{0.598202in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{0.596240in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{0.594278in}{0.789805in}}%
\pgfpathlineto{\pgfqpoint{0.592316in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.690415in}}%
\pgfpathlineto{\pgfqpoint{0.588392in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{0.586430in}{0.939964in}}%
\pgfpathlineto{\pgfqpoint{0.584468in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{0.582506in}{0.714054in}}%
\pgfpathlineto{\pgfqpoint{0.580545in}{0.770760in}}%
\pgfpathlineto{\pgfqpoint{0.578583in}{0.737743in}}%
\pgfpathlineto{\pgfqpoint{0.576621in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{0.762325in}}%
\pgfpathlineto{\pgfqpoint{0.572697in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.717798in}}%
\pgfpathlineto{\pgfqpoint{0.568773in}{0.722750in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{0.564849in}{0.751489in}}%
\pgfpathlineto{\pgfqpoint{0.562887in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{0.560925in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{0.558963in}{0.696459in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{0.753896in}}%
\pgfpathlineto{\pgfqpoint{0.555039in}{0.751403in}}%
\pgfpathlineto{\pgfqpoint{0.553077in}{0.732939in}}%
\pgfpathlineto{\pgfqpoint{0.551115in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{0.549153in}{0.748410in}}%
\pgfpathlineto{\pgfqpoint{0.547192in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{0.545230in}{0.677453in}}%
\pgfpathlineto{\pgfqpoint{0.543268in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.749130in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.734301in}}%
\pgfpathlineto{\pgfqpoint{0.537382in}{0.645855in}}%
\pgfpathlineto{\pgfqpoint{0.535420in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.987854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.531496in,y=0.338624in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718739in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718739in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.718739in,y=0.338624in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905982in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905982in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905982in,y=0.338624in,,top]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888892in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888892in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097955in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097955in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246288in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246288in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361343in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361343in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455351in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455351in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534833in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534833in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603683in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603683in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664414in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664414in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076135in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076135in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285198in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285198in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433531in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433531in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548586in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548586in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642594in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642594in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722076in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722076in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790926in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790926in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851657in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851657in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263378in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263378in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.001968in,y=0.154446in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [days]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.576588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.576588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475941in,y=0.576588in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.182537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475941in,y=1.182537in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.788487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.788487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475941in,y=1.788487in,right,]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.394179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.442159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.442159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.482725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.482725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.517866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.517866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.548861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.548861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.758997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.758997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.865699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.865699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{0.941406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{0.941406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.000129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.000129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.048108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.048108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.088675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.088675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.123815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.123815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.154811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.154811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.364946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.364946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.471649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.471649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.547355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.547355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.606078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.606078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.654058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.654058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.694624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.694624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.729764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.729764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.760760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.760760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531496in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472441in}{1.970896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149607in,y=1.182537in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass [M\(\displaystyle _J\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.970896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{1.970896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{0.394179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531496in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.970896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.001968in,y=2.040340in,,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont KOI-686}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> massradius.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.543307in}{2.362205in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.362205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.543307in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.543307in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.244094in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{2.244094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503390in}{1.337382in}}%
\pgfpathmoveto{\pgfqpoint{0.592362in}{1.539149in}}%
\pgfpathlineto{\pgfqpoint{0.607597in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{0.653912in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{0.677069in}{1.477208in}}%
\pgfpathlineto{\pgfqpoint{0.700226in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{0.723383in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{0.839169in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.314078in}}%
\pgfpathlineto{\pgfqpoint{1.186527in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{1.418100in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{1.881244in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{2.112816in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{2.159130in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{2.228602in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{2.344388in}{1.477208in}}%
\pgfpathlineto{\pgfqpoint{2.575960in}{1.663643in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.873382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503390in}{1.267469in}}%
\pgfpathmoveto{\pgfqpoint{0.592362in}{1.469236in}}%
\pgfpathlineto{\pgfqpoint{0.607597in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{0.653912in}{1.430600in}}%
\pgfpathlineto{\pgfqpoint{0.677069in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{0.700226in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{0.723383in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{0.839169in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{1.186527in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{1.418100in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{1.881244in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{2.112816in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{2.159130in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{2.228602in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{2.344388in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{2.575960in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.803469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538125in}{1.337382in}}%
\pgfpathmoveto{\pgfqpoint{0.592362in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{0.607597in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.314078in}}%
\pgfpathlineto{\pgfqpoint{0.653912in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{0.677069in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{0.700226in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{0.723383in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{0.839169in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{1.186527in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{1.418100in}{0.871296in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{1.881244in}{0.731470in}}%
\pgfpathlineto{\pgfqpoint{2.112816in}{0.778079in}}%
\pgfpathlineto{\pgfqpoint{2.159130in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{2.228602in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{2.344388in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{2.575960in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.803469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561283in}{1.314078in}}%
\pgfpathmoveto{\pgfqpoint{0.592362in}{1.306105in}}%
\pgfpathlineto{\pgfqpoint{0.607597in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{0.653912in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{0.677069in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{0.700226in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{0.723383in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{0.839169in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{1.186527in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{1.418100in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{0.731470in}}%
\pgfpathlineto{\pgfqpoint{1.881244in}{0.661557in}}%
\pgfpathlineto{\pgfqpoint{2.112816in}{0.708166in}}%
\pgfpathlineto{\pgfqpoint{2.159130in}{0.778079in}}%
\pgfpathlineto{\pgfqpoint{2.228602in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{2.344388in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{2.575960in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.803469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.185065in}{1.938928in}}%
\pgfpathlineto{\pgfqpoint{3.376142in}{2.167115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788984in}{1.578212in}}%
\pgfpathlineto{\pgfqpoint{3.168600in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{3.367308in}{2.254094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.068051in}{1.963627in}}%
\pgfpathlineto{\pgfqpoint{3.320034in}{2.254094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934016in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934016in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.934016in,y=0.487752in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376220in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376220in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.376220in,y=0.487752in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818425in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818425in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.818425in,y=0.487752in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260630in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260630in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.260630in,y=0.487752in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702835in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702835in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.702835in,y=0.487752in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145039in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145039in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.145039in,y=0.487752in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712913in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712913in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155118in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155118in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597323in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597323in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039528in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039528in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481732in}{0.543307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481732in}{2.244094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.984252in,y=0.319542in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mass [Mjup]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{0.567262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{0.567262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=0.567262in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{0.806809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{0.806809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=0.806809in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.046357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{1.046357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=1.046357in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.285904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{1.285904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=1.285904in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.525452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{1.525452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=1.525452in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.764999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{1.764999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=1.764999in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{2.004547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366142in}{2.004547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=2.004547in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546807in,y=2.244094in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.326511in,y=1.393701in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radius [Rjup]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{2.244094in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.244094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{0.543307in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.244094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.543307in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.543307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.543307in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{2.244094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012385in,y=1.309859in,left,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont CoRoT-3 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849722in,y=1.601139in,right,base]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont CoRoT-15 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931462in,y=1.812909in,left,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KOI-423 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.258076in,y=1.213581in,left,]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont KOI-189 B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.819676in,y=1.858883in,left,]{{\rmfamily\fontsize{7.000000}{8.400000}\selectfont KOI-686 B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416782in,y=0.821182in,left,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KOI-205 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907408in,y=0.741188in,left,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KOI-415 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789334in,y=1.270495in,left,base,rotate=75.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont WASP-18 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836167in,y=1.725920in,left,base,rotate=75.000000]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont XO-3 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135539in,y=1.549407in,left,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont KELT-1 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832034in,y=1.168526in,right,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont WASP-30 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919789in,y=0.844193in,left,]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont LHC6343 C}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581571in,y=1.768822in,right,base]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont OGLE-TR-122 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417955in,y=2.089816in,right,base]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont OGLE-TR-123 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673329in,y=1.337637in,right,base]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont LRc01\_E1\_4780 b}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948608in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.992829in}{1.309859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970719in}{1.142176in}}%
\pgfpathlineto{\pgfqpoint{0.970719in}{1.477542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800737in}{1.573361in}}%
\pgfpathlineto{\pgfqpoint{1.982041in}{1.573361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891389in}{1.214040in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{2.254094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869233in}{1.812909in}}%
\pgfpathlineto{\pgfqpoint{0.910358in}{1.812909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889795in}{1.573361in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{2.100366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353226in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{0.821182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375115in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{1.375115in}{0.873883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806265in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{1.925218in}{0.782855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865741in}{0.615171in}}%
\pgfpathlineto{\pgfqpoint{1.865741in}{1.070312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704290in}{1.539825in}}%
\pgfpathlineto{\pgfqpoint{0.734803in}{1.539825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719546in}{1.367351in}}%
\pgfpathlineto{\pgfqpoint{0.719546in}{1.712299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739446in}{1.805723in}}%
\pgfpathlineto{\pgfqpoint{0.765536in}{1.805723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752491in}{1.630853in}}%
\pgfpathlineto{\pgfqpoint{0.752491in}{1.980592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082818in}{1.549407in}}%
\pgfpathlineto{\pgfqpoint{1.104928in}{1.549407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093873in}{1.496706in}}%
\pgfpathlineto{\pgfqpoint{1.093873in}{1.626062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847168in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{1.168526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873701in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.235599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825058in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{1.931187in}{0.885860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878123in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{1.878123in}{0.936165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734848in}{14.484973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745461in}{13.694466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279820in}{10.795941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286011in}{10.197072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415402in}{1.741045in}}%
\pgfpathlineto{\pgfqpoint{2.831074in}{1.741045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623238in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{2.623238in}{2.254094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194299in}{2.062038in}}%
\pgfpathlineto{\pgfqpoint{2.724945in}{2.062038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459622in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{2.459622in}{2.254094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449672in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{2.980318in}{1.309859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714995in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{2.714995in}{1.908728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970719in}{1.309859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891389in}{1.573361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889795in}{1.812909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375115in}{0.821182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865741in}{0.782855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719546in}{1.539825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752491in}{1.805723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093873in}{1.549407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873701in}{1.168526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878123in}{0.885860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745461in}{14.484973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286011in}{10.795941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623238in}{1.741045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459622in}{2.062038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714995in}{1.309859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739132in}{0.598863in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{0.598863in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{2.739132in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{2.739132in}{0.598863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867644in,y=0.976178in,left,base]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fe/H}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783576in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{3.005799in}{0.902567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016910in,y=0.863678in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -0.34}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783576in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{3.005799in}{0.803184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016910in,y=0.764295in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783576in}{0.703801in}}%
\pgfpathlineto{\pgfqpoint{3.005799in}{0.703801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016910in,y=0.664912in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139024in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{2.293795in}{1.269136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216409in}{1.209249in}}%
\pgfpathlineto{\pgfqpoint{2.216409in}{1.329023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671880in}{1.803327in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.803327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778009in}{1.714694in}}%
\pgfpathlineto{\pgfqpoint{2.778009in}{1.891960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216409in}{1.269136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.543307in}}{\pgfqpoint{2.763779in}{1.700787in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778009in}{1.803327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

